Bicategories of Lax Fractions

The well-known calculus of fractions of Gabriel and Zisman provides a convenient way to formally invert morphisms in a category. This was generalised to bicategories by Pronk. We extend these constructions by presenting a calculus of lax fractions for 2-categories that formally turns given morphisms into left adjoint right inverses and given pseudo-commutative squares into Beck-Chevalley squares.

==> F_assoc_cell_1_LHS.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, label={above:$\gamma^{-1}$}] (13) at (0, 0) {};
		\node [style=none] (15) at (-1.25, 1) {};
		\node [style=none, label={right:$F(\dot{h}')$}] (28) at (1.25, 1) {};
		\node [style=none, label={above:$F(r)$}] (29) at (-1.25, 5.25) {};
		\node [style=dot, label={above left:$\gamma_3$}] (35) at (0, -2) {};
		\node [style=none] (36) at (-1.25, -3) {};
		\node [style=none] (37) at (1.25, -3) {};
		\node [style=none] (38) at (-1.25, -3) {};
		\node [style=none] (39) at (0, -3) {};
		\node [style=none] (40) at (1.25, -3) {};
		\node [style=none] (41) at (-1.25, -6.25) {};
		\node [style=none] (42) at (1.25, -3.25) {};
		\node [style=none, label={below:$F(g)$}] (43) at (-1.25, -6.25) {};
		\node [style=none, label={below:$F(\dot{h})$}] (44) at (0, -6.25) {};
		\node [style=none, label={right:$F(\ddot{r})$}] (45) at (1.25, -3.25) {};
		\node [style=dot, label={left:$F(\ddot{\beta})$}] (46) at (0, -1) {};
		\node [style=none] (48) at (1.25, -3.5) {};
		\node [style=none] (49) at (3.25, -3.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (50) at (2.25, -4.5) {};
		\node [style=dot, label={right:$F(\delta_1)$}] (51) at (2.25, -5.5) {};
		\node [style=none, label={below:$F(d)$}] (52) at (2.25, -6.25) {};
		\node [style=none, label={right:$F(d_1)$}] (53) at (3.25, -1.5) {};
		\node [style=dot, label={below:$\gamma$}] (54) at (2.25, 2) {};
		\node [style=none] (55) at (3.25, 1) {};
		\node [style=dot, label={left:$F(\phi)$}] (56) at (2.25, 3) {};
		\node [style=dot, label={[xshift=-2pt,yshift=1pt]below right:$\gamma_3^{-1}$}] (57) at (2.25, 4) {};
		\node [style=none, label={above:$F(\dot{g})$}] (58) at (0.75, 5.25) {};
		\node [style=none, label={above:$F(\tilde{h})$}] (59) at (2.25, 5.25) {};
		\node [style=none, label={above:$F(d_2)$}] (60) at (3.75, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90] (15.center) to (13);
		\draw [in=270, out=0] (13) to (28.center);
		\draw (15.center) to (29.center);
		\draw [in=180, out=90] (36.center) to (35);
		\draw [in=90, out=0] (35) to (37.center);
		\draw (38.center) to (36.center);
		\draw (37.center) to (40.center);
		\draw (39.center) to (35);
		\draw (43.center) to (41.center);
		\draw (42.center) to (45.center);
		\draw (39.center) to (44.center);
		\draw (38.center) to (43.center);
		\draw (40.center) to (45.center);
		\draw (13) to (46);
		\draw (46) to (35);
		\draw [in=-90, out=180] (50) to (48.center);
		\draw [in=-90, out=0] (50) to (49.center);
		\draw (51) to (50);
		\draw (52.center) to (51);
		\draw (40.center) to (45.center);
		\draw (48.center) to (45.center);
		\draw (53.center) to (49.center);
		\draw [in=-180, out=90] (28.center) to (54);
		\draw [in=90, out=0] (54) to (55.center);
		\draw (55.center) to (53.center);
		\draw (56) to (54);
		\draw (57) to (56);
		\draw [in=180, out=-90] (58.center) to (57);
		\draw (57) to (59.center);
		\draw [in=-90, out=0] (57) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> F_assoc_cell_1_RHS.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, label={above:$\gamma^{-1}$}] (13) at (0, 0) {};
		\node [style=none, label={left:$F(\dot{r})$}] (15) at (-1, 1) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none, label={above:$F(r)$}] (29) at (-2.75, 4.5) {};
		\node [style=dot, label={below:$\gamma$}] (35) at (0, -2) {};
		\node [style=none] (37) at (1, -3) {};
		\node [style=none] (38) at (-3, 1) {};
		\node [style=none] (39) at (-1, -3) {};
		\node [style=none] (40) at (1, -3) {};
		\node [style=none] (41) at (-3, -6) {};
		\node [style=none] (42) at (1, -3.25) {};
		\node [style=none, label={below:$F(g)$}] (43) at (-3, -6) {};
		\node [style=none, label={below:$F(\dot{h})$}] (44) at (-1, -6) {};
		\node [style=none, label={left:$F(\tilde{r})$}] (45) at (1, -3.25) {};
		\node [style=dot, label={left:$F(\dot{\gamma})$}] (46) at (0, -1) {};
		\node [style=none] (48) at (1, -3.5) {};
		\node [style=none] (49) at (3, -3.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (50) at (2, -4.25) {};
		\node [style=dot, label={right:$F(\delta_2)$}] (51) at (2, -5.25) {};
		\node [style=none, label={below:$F(d)$}] (52) at (2, -6) {};
		\node [style=none] (55) at (3, 1) {};
		\node [style=none, label={above:$F(\dot{g})$}] (58) at (-1.25, 4.5) {};
		\node [style=none, label={above:$F(\tilde{h})$}] (59) at (1, 4.5) {};
		\node [style=none, label={above:$F(d_2)$}] (60) at (3, 4.5) {};
		\node [style=dot, label={below:$\gamma$}] (61) at (-2, 2) {};
		\node [style=dot, label={right:$F(\dot{\alpha})$}] (62) at (-2, 2.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (63) at (-2, 3.5) {};
		\node [style=none] (64) at (-2.75, 4.25) {};
		\node [style=none] (65) at (-1.25, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90] (15.center) to (13);
		\draw [in=270, out=0] (13) to (28.center);
		\draw (37.center) to (40.center);
		\draw (43.center) to (41.center);
		\draw (42.center) to (45.center);
		\draw (39.center) to (44.center);
		\draw (38.center) to (43.center);
		\draw (40.center) to (45.center);
		\draw (13) to (46);
		\draw [in=-90, out=180] (50) to (48.center);
		\draw [in=-90, out=0] (50) to (49.center);
		\draw (51) to (50);
		\draw (52.center) to (51);
		\draw (40.center) to (45.center);
		\draw (48.center) to (45.center);
		\draw [in=90, out=-180] (35) to (39.center);
		\draw [in=90, out=0] (35) to (40.center);
		\draw (46) to (35);
		\draw [in=180, out=90] (38.center) to (61);
		\draw [in=90, out=0] (61) to (15.center);
		\draw (62) to (61);
		\draw (28.center) to (59.center);
		\draw (63) to (62);
		\draw [in=-180, out=-90] (64.center) to (63);
		\draw [in=0, out=-90] (65.center) to (63);
		\draw (49.center) to (55.center);
		\draw (58.center) to (65.center);
		\draw (64.center) to (29.center);
		\draw (60.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> F_assoc_cell_2_LHS.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, label={above:$\gamma^{-1}$}] (13) at (-1, 0.25) {};
		\node [style=none] (15) at (-2.25, 1.25) {};
		\node [style=none, label={right:$F(\tilde{h})$}] (28) at (2.25, 5.25) {};
		\node [style=none, label={above:$F(s)$}] (29) at (-2.25, 9.5) {};
		\node [style=dot, label={above left:$\gamma$}] (35) at (-1, -1.75) {};
		\node [style=none] (36) at (-2.5, -2.75) {};
		\node [style=none] (38) at (-2.5, -2.75) {};
		\node [style=none] (41) at (-2.5, -6.25) {};
		\node [style=none, label={below:$F(h)$}] (43) at (-2.5, -6.25) {};
		\node [style=none, label={left:$F(\dot{s})$}] (45) at (0.75, -3) {};
		\node [style=dot, label={left:$F(\dot{\beta})$}] (46) at (-1, -0.75) {};
		\node [style=none] (49) at (4.25, -3) {};
		\node [style=dot, label={[xshift=1pt,yshift=1pt]below left:$\gamma_3^{-1}$}] (50) at (2.5, -4.5) {};
		\node [style=dot, label={right:$F(\epsilon_1)$}] (51) at (2.5, -5.5) {};
		\node [style=none, label={below:$F(e)$}] (52) at (2.5, -6.25) {};
		\node [style=none, label={right:$F(e_1)$}] (53) at (4.25, 1) {};
		\node [style=dot, label={below:$\gamma$}] (54) at (3.25, 6.25) {};
		\node [style=none] (55) at (4.25, 5.25) {};
		\node [style=dot, label={left:$F(\psi)$}] (56) at (3.25, 7.25) {};
		\node [style=dot, label={[xshift=-2pt,yshift=1pt]below right:$\gamma^{-1}$}] (57) at (3.25, 8.25) {};
		\node [style=none, label={above:$F(\dot{r})$}] (58) at (0.25, 9.25) {};
		\node [style=none, label={above:$F(\ddot{h})$}] (59) at (2.5, 9.25) {};
		\node [style=none, label={above:$F(e_2)$}] (60) at (4, 9.25) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (62) at (1.25, 4.25) {};
		\node [style=none] (63) at (0.25, 5.25) {};
		\node [style=dot, label={right:$F(\dot{\gamma})$}] (64) at (1.25, 3.25) {};
		\node [style=dot, label={below:$\gamma$}] (65) at (1.25, 2.25) {};
		\node [style=none, label={right:$F(\dot{h})$}] (66) at (0.25, 1.25) {};
		\node [style=none] (67) at (2.5, 1.25) {};
		\node [style=none, label={left:$F(\tilde{r})$}] (68) at (2.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90] (15.center) to (13);
		\draw (15.center) to (29.center);
		\draw (38.center) to (36.center);
		\draw (43.center) to (41.center);
		\draw (38.center) to (43.center);
		\draw (13) to (46);
		\draw (46) to (35);
		\draw [in=-90, out=0] (50) to (49.center);
		\draw (51) to (50);
		\draw (52.center) to (51);
		\draw (53.center) to (49.center);
		\draw [in=-180, out=90] (28.center) to (54);
		\draw [in=90, out=0] (54) to (55.center);
		\draw (55.center) to (53.center);
		\draw (56) to (54);
		\draw (57) to (56);
		\draw [in=180, out=-90] (59.center) to (57);
		\draw [in=-90, out=0] (57) to (60.center);
		\draw [in=180, out=90] (38.center) to (35);
		\draw [in=90, out=0] (35) to (45.center);
		\draw [in=-90, out=180] (50) to (45.center);
		\draw [in=180, out=-90] (63.center) to (62);
		\draw [in=-90, out=0] (62) to (28.center);
		\draw (58.center) to (63.center);
		\draw (64) to (62);
		\draw (65) to (64);
		\draw [in=180, out=90] (66.center) to (65);
		\draw [in=90, out=0] (65) to (67.center);
		\draw (67.center) to (68.center);
		\draw (68.center) to (50);
		\draw [in=-90, out=0] (13) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> F_assoc_cell_2_RHS.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, label={[xshift=-1pt,yshift=1pt]below right:$\gamma_3^{-1}$}] (13) at (-0.75, 0.25) {};
		\node [style=none] (15) at (-2.25, 1.25) {};
		\node [style=none, label={above:$F(s)$}] (29) at (-2.25, 2) {};
		\node [style=dot, label={below:$\gamma$}] (35) at (-0.75, -1.75) {};
		\node [style=none] (38) at (-2.25, -3) {};
		\node [style=none] (41) at (-2.25, -6.25) {};
		\node [style=none, label={below:$F(h)$}] (43) at (-2.25, -6.25) {};
		\node [style=none, label={left:$F(\dot{r}')$}] (45) at (0.75, -3) {};
		\node [style=dot, label={left:$F(\ddot{\alpha})$}] (46) at (-0.75, -0.75) {};
		\node [style=none] (49) at (3.25, -3) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (50) at (2, -4.5) {};
		\node [style=dot, label={right:$F(\epsilon_2)$}] (51) at (2, -5.5) {};
		\node [style=none, label={below:$F(e)$}] (52) at (2, -6.25) {};
		\node [style=none, label={above:$F(\dot{r})$}] (58) at (-0.75, 2) {};
		\node [style=none, label={above:$F(\ddot{h})$}] (59) at (0.75, 2) {};
		\node [style=none, label={above:$F(e_2)$}] (60) at (3.25, 2) {};
		\node [style=none] (61) at (0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90] (15.center) to (13);
		\draw (15.center) to (29.center);
		\draw (43.center) to (41.center);
		\draw (38.center) to (43.center);
		\draw (13) to (46);
		\draw (46) to (35);
		\draw [in=-90, out=0] (50) to (49.center);
		\draw (51) to (50);
		\draw (52.center) to (51);
		\draw [in=180, out=90] (38.center) to (35);
		\draw [in=90, out=0] (35) to (45.center);
		\draw [in=-90, out=180] (50) to (45.center);
		\draw (13) to (58.center);
		\draw [in=0, out=-90] (61.center) to (13);
		\draw (61.center) to (59.center);
		\draw (49.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> F_assoc_cell_3_LHS.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, label={[xshift=-1pt,yshift=1pt]below right:$\gamma_3^{-1}$}] (13) at (2, -4) {};
		\node [style=none] (15) at (-0.25, -2.75) {};
		\node [style=none, label={above:$F(\dot{s})$}] (29) at (-0.25, 2.75) {};
		\node [style=dot, label={right:$F(\zeta_1)$}] (51) at (2, -5.25) {};
		\node [style=none, label={below:$F(z)$}] (52) at (2, -6) {};
		\node [style=none, label={above:$F(\tilde{r})$}] (58) at (1.25, 2.75) {};
		\node [style=none, label={above:$F(e_1)$}] (59) at (2.5, 2.75) {};
		\node [style=none, label={above:$F(z_2)$}] (60) at (4.5, 2.75) {};
		\node [style=none] (61) at (4.25, -2.75) {};
		\node [style=dot, label={left:$F(\delta_2)$}] (62) at (2, -2.5) {};
		\node [style=none, label={right:$F(d)$}] (63) at (2, -3.25) {};
		\node [style=none, label={right:$F(z_1)$}] (64) at (4.25, -1.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (65) at (2, -1.25) {};
		\node [style=none] (66) at (1.25, -0.5) {};
		\node [style=none] (67) at (2.75, -0.5) {};
		\node [style=dot, label={below:$\gamma$}] (68) at (3.5, 0.25) {};
		\node [style=none] (69) at (4.25, -0.5) {};
		\node [style=dot, label={right:$F(\theta)$}] (70) at (3.5, 1) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (71) at (3.5, 1.75) {};
		\node [style=none, label={[xshift=1pt]right:$F(d_2)$}] (72) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90] (15.center) to (13);
		\draw (52.center) to (51);
		\draw [in=0, out=-90] (61.center) to (13);
		\draw (51) to (13);
		\draw (62) to (63.center);
		\draw (63.center) to (13);
		\draw (64.center) to (61.center);
		\draw (65) to (62);
		\draw (15.center) to (29.center);
		\draw [in=-90, out=-180] (65) to (66.center);
		\draw [in=-90, out=0] (65) to (67.center);
		\draw [in=0, out=90] (69.center) to (68);
		\draw [in=180, out=90] (67.center) to (68);
		\draw (70) to (68);
		\draw (66.center) to (58.center);
		\draw (71) to (70);
		\draw [in=180, out=-90] (59.center) to (71);
		\draw [in=-90, out=0] (71) to (60.center);
		\draw (64.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> F_assoc_cell_3_RHS.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, label={[xshift=-1pt,yshift=1pt]below right:$\gamma_3^{-1}$}] (13) at (0.75, -1.75) {};
		\node [style=none] (15) at (-0.5, -0.75) {};
		\node [style=none, label={above:$F(\dot{s})$}] (29) at (-0.5, 0) {};
		\node [style=dot, label={left:$F(\epsilon_1)$}] (46) at (0.75, -2.75) {};
		\node [style=none] (49) at (3.25, -3.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (50) at (2, -4.5) {};
		\node [style=dot, label={right:$F(\zeta_2)$}] (51) at (2, -5.5) {};
		\node [style=none, label={below:$F(z)$}] (52) at (2, -6.25) {};
		\node [style=none, label={above:$F(\tilde{r})$}] (58) at (0.75, 0) {};
		\node [style=none, label={above:$F(e_1)$}] (59) at (2, 0) {};
		\node [style=none, label={above:$F(z_2)$}] (60) at (3.25, 0) {};
		\node [style=none] (61) at (2, -0.75) {};
		\node [style=none] (62) at (0.75, -3.5) {};
		\node [style=none, label={left:$F(e)$}] (63) at (0.75, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90] (15.center) to (13);
		\draw (15.center) to (29.center);
		\draw (13) to (46);
		\draw [in=-90, out=0] (50) to (49.center);
		\draw (51) to (50);
		\draw (52.center) to (51);
		\draw (13) to (58.center);
		\draw [in=0, out=-90] (61.center) to (13);
		\draw (61.center) to (59.center);
		\draw (49.center) to (60.center);
		\draw [in=180, out=-90] (62.center) to (50);
		\draw (63.center) to (62.center);
		\draw (63.center) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> F_beta_prime_equation_LHS.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, label={above:$\gamma^{-1}$}] (13) at (0, 0) {};
		\node [style=none] (15) at (-1, 1) {};
		\node [style=none, label={above:$F(y'_2)$}] (27) at (1, 3.25) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none, label={above:$F(x_3)$}] (29) at (-1, 3.25) {};
		\node [style=dot, label={above left:$\gamma_3$}] (35) at (0, -2) {};
		\node [style=none] (36) at (-1.25, -3) {};
		\node [style=none] (37) at (1.25, -3) {};
		\node [style=none] (38) at (-1.25, -3) {};
		\node [style=none] (39) at (0, -3) {};
		\node [style=none] (40) at (1.25, -3) {};
		\node [style=none] (41) at (-1.25, -3.25) {};
		\node [style=none] (42) at (1.25, -3.25) {};
		\node [style=none, label={below:$F(g_1)$}] (43) at (-1.25, -3.25) {};
		\node [style=none, label={below:$F(y_1)$}] (44) at (0, -3.25) {};
		\node [style=none, label={below:$F(v)$}] (45) at (1.25, -3.25) {};
		\node [style=dot, label={right:$F(\xi_1)$}] (46) at (0, -1) {};
		\node [style=dot, label={right:$F(\beta')$}] (47) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (15.center) to (13);
		\draw [bend right=45] (13) to (28.center);
		\draw (15.center) to (29.center);
		\draw [in=180, out=90] (36.center) to (35);
		\draw [in=90, out=0] (35) to (37.center);
		\draw (38.center) to (36.center);
		\draw (37.center) to (40.center);
		\draw (39.center) to (35);
		\draw (43.center) to (41.center);
		\draw (42.center) to (45.center);
		\draw (39.center) to (44.center);
		\draw (38.center) to (43.center);
		\draw (40.center) to (45.center);
		\draw (13) to (46);
		\draw (46) to (35);
		\draw (47) to (28.center);
		\draw (27.center) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> F_beta_prime_equation_RHS.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, label={below:$\gamma$}] (13) at (0, 0) {};
		\node [style=none] (18) at (1.5, -1) {};
		\node [style=none, label={below:$F(v)$}] (34) at (1.5, -3.25) {};
		\node [style=none] (38) at (1.5, -1.5) {};
		\node [style=none] (45) at (-2.25, -2.75) {};
		\node [style=none] (46) at (-2.25, -2.75) {};
		\node [style=none] (47) at (-0.75, -2.75) {};
		\node [style=dot, label={below:$\gamma$}] (48) at (-1.5, -2) {};
		\node [style=none] (49) at (-2.25, -3.25) {};
		\node [style=none, label={below:$F(g_1)$}] (50) at (-2.25, -3.25) {};
		\node [style=none, label={below:$F(y_1)$}] (51) at (-0.75, -3.25) {};
		\node [style=dot, label={right:$F(\xi_2)$}] (52) at (0, 1) {};
		\node [style=none] (59) at (-1.5, -1) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (61) at (0, 2) {};
		\node [style=none] (62) at (-1, 3) {};
		\node [style=none] (63) at (1, 3) {};
		\node [style=none] (64) at (-1, 3) {};
		\node [style=none] (65) at (-1, 3.25) {};
		\node [style=none, label={above:$F(y'_2)$}] (66) at (1, 3.25) {};
		\node [style=none, label={above:$F(x_3)$}] (67) at (-1, 3.25) {};
		\node [style=dot, label={left:$F(\beta)$}] (68) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0] (13) to (18.center);
		\draw (18.center) to (38.center);
		\draw (38.center) to (34.center);
		\draw (46.center) to (45.center);
		\draw [in=-180, out=90] (46.center) to (48);
		\draw [in=90, out=0] (48) to (47.center);
		\draw (50.center) to (49.center);
		\draw (46.center) to (50.center);
		\draw (47.center) to (51.center);
		\draw (52) to (13);
		\draw [in=-180, out=90] (59.center) to (13);
		\draw [bend right=45] (62.center) to (61);
		\draw (62.center) to (64.center);
		\draw [bend right=45] (61) to (63.center);
		\draw (65.center) to (67.center);
		\draw (67.center) to (64.center);
		\draw (66.center) to (63.center);
		\draw (61) to (52);
		\draw (59.center) to (68);
		\draw (68) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> F_psi_equation_LHS.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:$F(y_3)$}] (33) at (-2.5, 5.75) {};
		\node [style=none, label={above:$F(v)$}] (34) at (-1, 5.75) {};
		\node [style=dot, label={below:$\gamma$}] (37) at (1.75, 3.25) {};
		\node [style=none, label={left:$F(d^2_1)$}] (38) at (1, 2.25) {};
		\node [style=none] (39) at (2.5, 2.25) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (40) at (0, 0.75) {};
		\node [style=none] (41) at (-1, 1.75) {};
		\node [style=none] (42) at (1, 1.75) {};
		\node [style=none, label={[xshift=-1pt]right:$F(d^1)$}] (43) at (0, -0.75) {};
		\node [style=dot, label={[yshift=2pt]below right:$\gamma_3^{-1}$}] (45) at (0, -1.5) {};
		\node [style=none] (46) at (2.5, -0.25) {};
		\node [style=none] (47) at (-2.5, -0.25) {};
		\node [style=none, label={left:$F(e_1)$}] (51) at (2.5, 0.25) {};
		\node [style=dot, label={left:$F(\psi_1)$}] (52) at (0, -2.5) {};
		\node [style=none, label={below:$F(e)$}] (53) at (0, -3.25) {};
		\node [style=dot, label={right:$F(\xi)$}] (56) at (1.75, 4) {};
		\node [style=none] (59) at (1, 5.75) {};
		\node [style=none] (60) at (2.5, 5.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (61) at (1.75, 4.75) {};
		\node [style=none, label={above:$F(d^2_2)$}] (62) at (1, 5.75) {};
		\node [style=none, label={above:$F(e_2)$}] (63) at (2.5, 5.75) {};
		\node [style=dot, label={left:$F(\theta^2_1)$}] (64) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (38.center) to (37);
		\draw [in=90, out=0] (37) to (39.center);
		\draw (41.center) to (34.center);
		\draw (38.center) to (42.center);
		\draw [in=180, out=-90] (41.center) to (40);
		\draw [in=-90, out=0] (40) to (42.center);
		\draw (47.center) to (33.center);
		\draw [in=0, out=-90, looseness=0.75] (46.center) to (45);
		\draw [in=-90, out=180, looseness=0.75] (45) to (47.center);
		\draw (45) to (43.center);
		\draw (51.center) to (39.center);
		\draw (53.center) to (52);
		\draw (52) to (45);
		\draw (56) to (37);
		\draw [in=-180, out=-90] (59.center) to (61);
		\draw [in=270, out=0] (61) to (60.center);
		\draw (59.center) to (62.center);
		\draw (60.center) to (63.center);
		\draw (40) to (64);
		\draw (64) to (43.center);
		\draw (51.center) to (46.center);
		\draw (56) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> F_psi_equation_RHS.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:$F(y_3)$}] (33) at (-2.5, 5.75) {};
		\node [style=none, label={above:$F(v)$}] (34) at (-1, 5.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (40) at (0, 3.5) {};
		\node [style=none] (41) at (-1, 4.5) {};
		\node [style=none] (42) at (1, 4.5) {};
		\node [style=none, label={[xshift=1pt]left:$F(d^2)$}] (43) at (0, 1.25) {};
		\node [style=dot, label={[yshift=2pt]below right:$\gamma_3^{-1}$}] (45) at (0, 0) {};
		\node [style=none] (46) at (2.5, 1.25) {};
		\node [style=none] (47) at (-2.5, 1.25) {};
		\node [style=none, label={above:$F(d^2_2)$}] (49) at (1, 5.75) {};
		\node [style=none, label={above:$F(e_2)$}] (50) at (2.5, 5.75) {};
		\node [style=dot, label={left:$F(\psi_2)$}] (51) at (0, -1.75) {};
		\node [style=none, label={below:$F(e)$}] (52) at (0, -3.25) {};
		\node [style=dot, label={right:$F(\theta^2_2)$}] (53) at (0, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (34.center);
		\draw [in=180, out=-90] (41.center) to (40);
		\draw [in=-90, out=0] (40) to (42.center);
		\draw (47.center) to (33.center);
		\draw [in=0, out=-90, looseness=0.75] (46.center) to (45);
		\draw [in=-90, out=180, looseness=0.75] (45) to (47.center);
		\draw (45) to (43.center);
		\draw (42.center) to (49.center);
		\draw (46.center) to (50.center);
		\draw (52.center) to (51);
		\draw (45) to (51);
		\draw (53) to (43.center);
		\draw (53) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> F_theta_equation_LHS.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, label={right:$F(\theta^1_i)$}] (51) at (2.5, -5.5) {};
		\node [style=none, label={below:$F(d_i)$}] (52) at (2.5, -6.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (53) at (2.5, -4.5) {};
		\node [style=none] (54) at (1, -3.5) {};
		\node [style=none] (55) at (4, -3.5) {};
		\node [style=none] (56) at (1, -3) {};
		\node [style=dot, label={below:$\gamma$}] (57) at (0, -2) {};
		\node [style=none] (58) at (-1, -3) {};
		\node [style=none, label={below:$F(y_i)$}] (59) at (-1, -6.5) {};
		\node [style=dot, label={right:$F(\tilde{\alpha}_i)$}] (60) at (0, -1) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (61) at (0, 0) {};
		\node [style=none] (62) at (-1.25, 1) {};
		\node [style=none] (63) at (1.25, 1) {};
		\node [style=none, label={left:$F(\dot{r}_i)$}] (64) at (-1.25, 1.5) {};
		\node [style=dot, label={below:$\gamma$}] (66) at (-2.75, 3.25) {};
		\node [style=none] (67) at (-4.25, 1.5) {};
		\node [style=none, label={below:$F(g_i)$}] (68) at (-4.25, -6.5) {};
		\node [style=dot, label={left:$F(\dot{\alpha}_i)$}] (69) at (-2.75, 4.25) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (70) at (-2.75, 5.25) {};
		\node [style=none, label={right:$F(\tilde{r}_i)$}] (71) at (1, -3.25) {};
		\node [style=none, label={right:$F(\tilde{y}_i)$}] (72) at (1.25, 4) {};
		\node [style=none, label={right:$F(d^1_i)$}] (75) at (4, 1.5) {};
		\node [style=none] (79) at (-1.5, 6.5) {};
		\node [style=dot, label={below right:$\gamma_3$}] (80) at (1.25, 7.75) {};
		\node [style=none] (81) at (4, 6.5) {};
		\node [style=dot, label={left:$F(\phi_i)$}] (82) at (1.25, 8.75) {};
		\node [style=dot, label={[yshift=2pt]below right:$\gamma_3^{-1}$}] (83) at (1.25, 9.75) {};
		\node [style=none, label={below right:$F(\dot{g}_i)$}] (84) at (-1, 7.25) {};
		\node [style=none] (85) at (-4, 6.5) {};
		\node [style=none] (86) at (-1.5, 6.5) {};
		\node [style=none, label={above:$F(y'_i)$}] (87) at (1.25, 11.5) {};
		\node [style=none, label={above:$F(x_i)$}] (88) at (-0.5, 11.5) {};
		\node [style=none, label={above:$F(d^2_i)$}] (90) at (3, 11.5) {};
		\node [style=none, label={above:$F(r_i)$}] (91) at (-4, 11.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52.center) to (51);
		\draw (53) to (51);
		\draw [in=180, out=-90] (54.center) to (53);
		\draw [in=-90, out=0] (53) to (55.center);
		\draw [in=180, out=90] (58.center) to (57);
		\draw [in=90, out=0] (57) to (56.center);
		\draw (59.center) to (58.center);
		\draw (60) to (57);
		\draw (61) to (60);
		\draw [in=-90, out=180] (61) to (62.center);
		\draw [in=-90, out=0] (61) to (63.center);
		\draw (64.center) to (62.center);
		\draw [in=-180, out=90] (67.center) to (66);
		\draw [in=90, out=0] (66) to (64.center);
		\draw (68.center) to (67.center);
		\draw (70) to (69);
		\draw (69) to (66);
		\draw (56.center) to (71.center);
		\draw (71.center) to (54.center);
		\draw (72.center) to (63.center);
		\draw (75.center) to (55.center);
		\draw [in=0, out=90, looseness=0.75] (81.center) to (80);
		\draw [in=90, out=-180, looseness=0.75] (80) to (79.center);
		\draw (83) to (82);
		\draw (82) to (80);
		\draw (75.center) to (81.center);
		\draw [in=0, out=-90] (86.center) to (70);
		\draw [in=-90, out=180] (70) to (85.center);
		\draw (79.center) to (86.center);
		\draw (83) to (87.center);
		\draw [in=180, out=-90] (88.center) to (83);
		\draw [in=-90, out=0] (83) to (90.center);
		\draw (91.center) to (85.center);
		\draw (72.center) to (80);
	\end{pgfonlayer}
\end{tikzpicture}


==> F_theta_equation_LHS2.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, label={right:$F(\theta^1_2)$}] (51) at (2.5, -6.25) {};
		\node [style=none, label={below:$F(d_2)$}] (52) at (2.5, -7.25) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (53) at (2.5, -5) {};
		\node [style=none] (54) at (1, -4) {};
		\node [style=none] (55) at (4, -4) {};
		\node [style=none] (56) at (1, -2) {};
		\node [style=dot, label={below:$\gamma$}] (57) at (0, -1) {};
		\node [style=none] (58) at (-1, -2) {};
		\node [style=none, label={below:$F(y_2)$}] (59) at (-1, -7.25) {};
		\node [style=dot, label={right:$F(\tilde{\alpha}_2)$}] (60) at (0, 0.25) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (61) at (0, 1.5) {};
		\node [style=none] (62) at (-1.25, 2.5) {};
		\node [style=none] (63) at (1.25, 2.5) {};
		\node [style=none, label={left:$F(\dot{r}_2)$}] (64) at (-1.25, 3.5) {};
		\node [style=dot, label={below:$\gamma$}] (66) at (-2.75, 5.25) {};
		\node [style=none] (67) at (-4.25, 3.5) {};
		\node [style=none, label={below:$F(g_2)$}] (68) at (-4.25, -7.25) {};
		\node [style=dot, label={left:$F(\dot{\alpha}_2)$}] (69) at (-2.75, 6.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (70) at (-2.75, 8.25) {};
		\node [style=none, label={right:$F(\tilde{r}_2)$}] (71) at (1, -3) {};
		\node [style=none, label={above:$F(\tilde{y}_2)$}] (72) at (1.25, 10.75) {};
		\node [style=none, label={above:$F(d^1_2)$}] (75) at (4, 10.75) {};
		\node [style=none] (79) at (-1.5, 9.5) {};
		\node [style=none, label={above:$F(\dot{g}_2)$}] (84) at (-1.5, 10.75) {};
		\node [style=none] (85) at (-4, 9.5) {};
		\node [style=none] (86) at (-1.5, 9.5) {};
		\node [style=none, label={above:$F(r_2)$}] (91) at (-4, 10.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52.center) to (51);
		\draw (53) to (51);
		\draw [in=180, out=-90] (54.center) to (53);
		\draw [in=-90, out=0] (53) to (55.center);
		\draw [in=180, out=90] (58.center) to (57);
		\draw [in=90, out=0] (57) to (56.center);
		\draw (59.center) to (58.center);
		\draw (60) to (57);
		\draw (61) to (60);
		\draw [in=-90, out=180] (61) to (62.center);
		\draw [in=-90, out=0] (61) to (63.center);
		\draw (64.center) to (62.center);
		\draw [in=-180, out=90] (67.center) to (66);
		\draw [in=90, out=0] (66) to (64.center);
		\draw (68.center) to (67.center);
		\draw (70) to (69);
		\draw (69) to (66);
		\draw (56.center) to (71.center);
		\draw (71.center) to (54.center);
		\draw (72.center) to (63.center);
		\draw (75.center) to (55.center);
		\draw [in=0, out=-90] (86.center) to (70);
		\draw [in=-90, out=180] (70) to (85.center);
		\draw (79.center) to (86.center);
		\draw (91.center) to (85.center);
		\draw (84.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> F_theta_equation_RHS.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, label={right:$F(\theta^2_i)$}] (0) at (3.5, -5.5) {};
		\node [style=none, label={below:$F(d_i)$}] (1) at (3.5, -6.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (2) at (3.5, -4) {};
		\node [style=none] (3) at (2, -2.5) {};
		\node [style=none] (4) at (5, -2.5) {};
		\node [style=none, label={below:$F(y_i)$}] (8) at (0, -6.5) {};
		\node [style=none, label={below:$F(g_i)$}] (16) at (-2, -6.5) {};
		\node [style=none, label={[xshift=-1pt]right:$F(v)$}] (19) at (2, -1.5) {};
		\node [style=none] (22) at (-2, -0.5) {};
		\node [style=dot, label={below right:$\gamma_3$}] (23) at (0, 1) {};
		\node [style=none] (24) at (2, -0.5) {};
		\node [style=none, label={above:$F(y'_i)$}] (30) at (1.5, 11.5) {};
		\node [style=none, label={above:$F(d^2_i)$}] (32) at (5, 11.5) {};
		\node [style=dot, label={right:$F(\xi_i)$}] (34) at (0, 2.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (35) at (0, 4) {};
		\node [style=none, label={left:$F(x_3)$}] (36) at (-1.5, 5.5) {};
		\node [style=none] (37) at (1.5, 5.5) {};
		\node [style=none, label={above:$F(x_i)$}] (40) at (-0.25, 11.5) {};
		\node [style=none, label={above:$F(r_i)$}] (41) at (-2.75, 11.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (42) at (-1.5, 8.5) {};
		\node [style=none] (43) at (-2.75, 10) {};
		\node [style=none] (44) at (-0.25, 10) {};
		\node [style=dot, label={right:$F(\delta_i)$}] (45) at (-1.5, 6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2) to (0);
		\draw [in=180, out=-90] (3.center) to (2);
		\draw [in=-90, out=0] (2) to (4.center);
		\draw (19.center) to (3.center);
		\draw [in=0, out=90] (24.center) to (23);
		\draw [in=90, out=180] (23) to (22.center);
		\draw (24.center) to (19.center);
		\draw (23) to (8.center);
		\draw (16.center) to (22.center);
		\draw (34) to (23);
		\draw (35) to (34);
		\draw [in=180, out=-90] (36.center) to (35);
		\draw [in=-90, out=0] (35) to (37.center);
		\draw (30.center) to (37.center);
		\draw (4.center) to (32.center);
		\draw [in=-180, out=-90] (43.center) to (42);
		\draw [in=-90, out=0] (42) to (44.center);
		\draw (40.center) to (44.center);
		\draw (41.center) to (43.center);
		\draw (45) to (36.center);
		\draw (45) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> F_theta_equation_RHS2.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, label={right:$F(\theta^2_2)$}] (0) at (3.25, -6.5) {};
		\node [style=none, label={below:$F(d_2)$}] (1) at (3.25, -7.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (2) at (3.25, -5.5) {};
		\node [style=none] (3) at (1.75, -4) {};
		\node [style=none] (4) at (4.75, -4) {};
		\node [style=none, label={below:$F(y_2)$}] (8) at (0, -7.5) {};
		\node [style=none, label={below:$F(g_2)$}] (16) at (-1.75, -7.5) {};
		\node [style=none, label={[xshift=-1pt]right:$F(v)$}] (19) at (1.75, -3.75) {};
		\node [style=none] (22) at (-1.75, -3.5) {};
		\node [style=dot, label={below right:$\gamma_3$}] (23) at (0, -2) {};
		\node [style=none] (24) at (1.75, -3.5) {};
		\node [style=none, label={left:$F(y'_2)$}] (30) at (2, 3.25) {};
		\node [style=none, label={left:$F(d^2_2)$}] (32) at (4.75, 3.25) {};
		\node [style=dot, label={right:$F(\xi_2)$}] (34) at (0, -1) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (35) at (0, 0) {};
		\node [style=none, label={left:$F(x_3)$}] (36) at (-2, 1.5) {};
		\node [style=none] (37) at (2, 1.5) {};
		\node [style=none, label={above:$F(r_2)$}] (41) at (-3.25, 10.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (42) at (-2, 3.25) {};
		\node [style=none] (43) at (-3.25, 4.75) {};
		\node [style=none] (44) at (-0.75, 4.75) {};
		\node [style=dot, label={right:$F(\delta_2)$}] (45) at (-2, 2.25) {};
		\node [style=dot, label={below left:$\gamma_3$}] (46) at (2, 7.25) {};
		\node [style=none, label={left:$F(x_2)$}] (47) at (-0.75, 5) {};
		\node [style=none] (48) at (-0.75, 5.25) {};
		\node [style=none] (49) at (2, 5.25) {};
		\node [style=none] (50) at (4.75, 5.25) {};
		\node [style=dot, label={right:$F(\phi_2^{-1})$}] (51) at (2, 8.25) {};
		\node [style=dot, label={above left:$\gamma_3^{-1}$}] (52) at (2, 9.25) {};
		\node [style=none, label={above:$F(\tilde{y}_2)$}] (53) at (2, 10.75) {};
		\node [style=none, label={above:$F(d^1_2)$}] (54) at (4.75, 10.75) {};
		\node [style=none, label={above:$F(\dot{g}_2)$}] (55) at (-0.75, 10.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2) to (0);
		\draw [in=180, out=-90] (3.center) to (2);
		\draw [in=-90, out=0] (2) to (4.center);
		\draw (19.center) to (3.center);
		\draw [in=0, out=90] (24.center) to (23);
		\draw [in=90, out=180] (23) to (22.center);
		\draw (24.center) to (19.center);
		\draw (23) to (8.center);
		\draw (16.center) to (22.center);
		\draw (34) to (23);
		\draw (35) to (34);
		\draw [in=180, out=-90] (36.center) to (35);
		\draw [in=-90, out=0] (35) to (37.center);
		\draw (30.center) to (37.center);
		\draw (4.center) to (32.center);
		\draw [in=-180, out=-90] (43.center) to (42);
		\draw [in=-90, out=0] (42) to (44.center);
		\draw (41.center) to (43.center);
		\draw (45) to (36.center);
		\draw (45) to (42);
		\draw (47.center) to (44.center);
		\draw (48.center) to (47.center);
		\draw [in=180, out=90, looseness=0.75] (48.center) to (46);
		\draw (49.center) to (30.center);
		\draw (49.center) to (46);
		\draw (32.center) to (50.center);
		\draw [in=0, out=90, looseness=0.75] (50.center) to (46);
		\draw (51) to (46);
		\draw (52) to (51);
		\draw [in=-90, out=-180, looseness=0.75] (52) to (55.center);
		\draw (53.center) to (52);
		\draw [in=-90, out=0, looseness=0.75] (52) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> H_alpha_.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$F(f)$}] (1) at (-8, -5) {};
		\node [style=none] (2) at (-8, -2) {};
		\node [style=none, label={below:$F(r)_*$}] (3) at (-6, -5) {};
		\node [style=none] (4) at (-6, -2) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (5) at (-4.5, -3) {};
		\node [style=none] (6) at (-3, -4) {};
		\node [style=none] (7) at (-3, 4) {};
		\node [style=none] (8) at (-5, -2) {};
		\node [style=none] (9) at (-4, -2) {};
		\node [style=dot, label={below:$\gamma$}] (10) at (-6, 0) {};
		\node [style=dot, label={right:$F(\alpha)$}] (11) at (-6, 1) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (12) at (-6, 2) {};
		\node [style=none] (13) at (-7, 3) {};
		\node [style=none, label={right:$F(x_2)$}] (14) at (-5, 3) {};
		\node [style=none, label={above:$F(g)$}] (15) at (-7, 7) {};
		\node [style=none] (16) at (-5, 4) {};
		\node [style=box, font={\footnotesize}] (17) at (-4, 5) {$F(\delta_2)_*^{-1}$};
		\node [style=none] (18) at (-4, 6) {};
		\node [style=none, label={above:$F(s)_*$}] (20) at (-4, 7) {};
		\node [style=none, label={right:$F(x_3)_*$}] (21) at (-3, 1) {};
		\node [style=none, label={left:{$F(x_1)$}}] (22) at (-4.425, -0.925) {};
		\node [style=dot, label={[xshift=-1pt]right:{$F(\delta_1)$}}] (23) at (-4.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line] (1.center) to (2.center);
		\draw [style=line] (3.center) to (4.center);
		\draw [style=line, bend right=90, looseness=2.00] (23) to (6.center);
		\draw [style=line] (6.center) to (7.center);
		\draw [style=line, bend left=90, looseness=1.75] (4.center) to (8.center);
		\draw [style=line, in=180, out=-90] (8.center) to (5);
		\draw [style=line, in=-90, out=0] (5) to (9.center);
		\draw [style=line, in=180, out=90] (2.center) to (10);
		\draw [style=line, bend left=45] (10) to (9.center);
		\draw [style=line] (10) to (11);
		\draw [style=line] (11) to (12);
		\draw [style=line, bend left=45] (12) to (13.center);
		\draw [style=line, bend right=45] (12) to (14.center);
		\draw [style=line] (16.center) to (14.center);
		\draw [style=line] (15.center) to (13.center);
		\draw (18.center) to (20.center);
		\draw (23) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> H_assoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:$F(\ddot{h}\dot{g}f)$}] (0) at (-6, 12) {};
		\node [style=dot, label={below left:$\gamma_3$}] (1) at (-6, 7) {};
		\node [style=none] (2) at (-11.5, 4.5) {};
		\node [style=none, label={left:$F(\dot{g})$}] (3) at (-6, 2.5) {};
		\node [style=none] (4) at (-2, 4.5) {};
		\node [style=none] (5) at (-2, 3.75) {};
		\node [style=none, label={left:$F(f)$}] (6) at (-11.5, -2.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (7) at (-1, 2.75) {};
		\node [style=none, label={right:$F(e_2)$}] (8) at (0, 3.75) {};
		\node [style=dot, label={left:$F(\psi)$}] (9) at (-1, 2) {};
		\node [style=dot, label={below:$\gamma$}] (10) at (-1, 1.25) {};
		\node [style=none] (11) at (-2.75, 0) {};
		\node [style=none] (12) at (0.5, 0) {};
		\node [style=none, label={below left:$F(e_1)$}] (13) at (0.5, -0.25) {};
		\node [style=none, label={left:$F(\tilde{h})$}] (14) at (-2.75, -2.75) {};
		\node [style=dot, label={right:$F(\theta)$}] (15) at (1.5, -2.25) {};
		\node [style=dot, label={below:$\gamma$}] (16) at (1.5, -3.25) {};
		\node [style=none, label={[xshift=2pt]left:$F(d_2)$}] (17) at (-0.5, -4.5) {};
		\node [style=none] (18) at (3.25, -4.5) {};
		\node [style=none, label={left:$F(z_1)$}] (19) at (3.25, -6.5) {};
		\node [style=dot, label={[xshift=-1pt,yshift=5pt]below right:$\gamma_3^{-1}$}] (20) at (-2.75, -5.75) {};
		\node [style=none] (21) at (-6, -4) {};
		\node [style=dot, label={left:$F(\phi)$}] (22) at (-2.75, -6.75) {};
		\node [style=dot, label={below:$\gamma$}] (23) at (-2.75, -7.75) {};
		\node [style=none] (24) at (-8.5, -10.25) {};
		\node [style=none] (25) at (2, -10.25) {};
		\node [style=none] (26) at (-8.5, -11.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (27) at (-10, -13) {};
		\node [style=none] (28) at (-11.5, -11.5) {};
		\node [style=none, label={below:$\vphantom{\dot{r}}\smash{F(\dot{h}'f)}$}] (29) at (-10, -26) {};
		\node [style=none, label={right:$F(\dot{h}')$}] (30) at (-8.5, -10.75) {};
		\node [style=none] (31) at (2, -11) {};
		\node [style=none] (32) at (5.25, -17.25) {};
		\node [style=none] (33) at (5.25, -10.25) {};
		\node [style=none] (34) at (6.5, -19) {};
		\node [style=none, label={left:$F(z)_*$}] (35) at (5.25, 0.5) {};
		\node [style=none, label={right:$F(t)_*$}] (36) at (6.5, -4) {};
		\node [style=none] (37) at (5.25, 5) {};
		\node [style=none] (38) at (6.5, 5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (39) at (1.5, -1.25) {};
		\node [style=none] (40) at (2.5, -0.25) {};
		\node [style=none, label={left:$F(z_2)$}] (41) at (2.5, 1.75) {};
		\node [style=none] (42) at (0, 5) {};
		\node [style=none] (43) at (2.5, 5) {};
		\node [style=wide] (44) at (3.25, 6) {$(F(\zeta_2 \odot \epsilon_2) \circ F(t)_*)_*^{-1}$};
		\node [style=none] (45) at (2.5, 7) {};
		\node [style=none, label={left:$F(\dot{r}')_*$}] (46) at (2.5, 7.75) {};
		\node [style=none] (47) at (4.25, 7) {};
		\node [style=none, label={right:$F(t)_*$}] (48) at (4.25, 7.75) {};
		\node [style=none] (49) at (2.5, 8.75) {};
		\node [style=none] (50) at (4.25, 8.75) {};
		\node [style=none] (51) at (6.25, 8.75) {};
		\node [style=none] (52) at (7.75, 8.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (53) at (7, 8) {};
		\node [style=none] (54) at (8.75, 8) {};
		\node [style=none, label={above:$F(\dot{r}'t)_*$}] (55) at (8.75, 12) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (58) at (1, -12.25) {};
		\node [style=none] (59) at (0, -11) {};
		\node [style=dot, label={[xshift=2pt]left:$F(\delta_1)$}] (60) at (1, -13.25) {};
		\node [style=none, label={[xshift=-3pt]right:$F(d)$}] (61) at (1, -14.25) {};
		\node [style=dot, label={[xshift=2pt,yshift=2pt]below left:$\gamma_3^{-1}$}] (62) at (1, -15.25) {};
		\node [style=none, label={right:$F(\zeta_1)$}] (63) at (1, -16.75) {};
		\node [style=none] (64) at (1, -17.25) {};
		\node [style=none] (65) at (3.25, -13.25) {};
		\node [style=none] (66) at (-1.25, -13.25) {};
		\node [style=none, label={left:$F(d_1)$}] (67) at (1.75, -9.25) {};
		\node [style=none] (68) at (-2.5, -13.25) {};
		\node [style=none] (69) at (-3.5, -11) {};
		\node [style=none] (70) at (-3.5, -21) {};
		\node [style=none] (71) at (-2.5, -21) {};
		\node [style=none] (72) at (-4.75, -21) {};
		\node [style=none] (73) at (-5.75, -21) {};
		\node [style=none] (74) at (-6.75, -21) {};
		\node [style=dot, label={[xshift=-1pt,yshift=-1pt]above right:$\gamma_3$}] (75) at (-5.75, -19.5) {};
		\node [style=none] (76) at (-5.75, -18.5) {};
		\node [style=none, label={left:$F(\ddot{r})_*$}] (77) at (-3.5, -13.75) {};
		\node [style=none, label={below:$F(\ddot{r}\dot{s}t)_*$}] (78) at (-7.5, -26) {};
		\node [style=none] (79) at (-7.5, -18.5) {};
		\node [style=none, label={left:$F(\ddot{h})$}] (80) at (-2, 4) {};
		\node [style=none] (81) at (0, -19) {};
		\node [style=none] (82) at (-1.25, -21) {};
		\node [style=none, label={right:$F(\dot{s}_*)$}] (83) at (-2.5, -16.75) {};
		\node [style=none] (84) at (-1.25, -18.25) {};
		\node [style=none] (85) at (0, -18.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=90, out=180] (1) to (2.center);
		\draw (3.center) to (1);
		\draw [in=90, out=0] (1) to (4.center);
		\draw (2.center) to (6.center);
		\draw [in=-180, out=-90] (5.center) to (7);
		\draw [in=-90, out=0] (7) to (8.center);
		\draw (7) to (9);
		\draw (10) to (9);
		\draw [in=0, out=90] (12.center) to (10);
		\draw [in=90, out=-180] (10) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (11.center);
		\draw (16) to (15);
		\draw [in=180, out=90] (17.center) to (16);
		\draw [in=90, out=0] (16) to (18.center);
		\draw (19.center) to (18.center);
		\draw (20) to (14.center);
		\draw [in=-90, out=0, looseness=0.75] (20) to (17.center);
		\draw (21.center) to (3.center);
		\draw [in=180, out=-90, looseness=0.75] (21.center) to (20);
		\draw (22) to (23);
		\draw (22) to (20);
		\draw [in=180, out=90, looseness=0.75] (24.center) to (23);
		\draw [in=90, out=0] (23) to (25.center);
		\draw (28.center) to (6.center);
		\draw [in=-180, out=-90, looseness=0.75] (28.center) to (27);
		\draw [in=-90, out=0, looseness=0.75] (27) to (26.center);
		\draw (29.center) to (27);
		\draw (30.center) to (24.center);
		\draw (30.center) to (26.center);
		\draw (35.center) to (33.center);
		\draw (34.center) to (36.center);
		\draw (38.center) to (36.center);
		\draw (35.center) to (37.center);
		\draw [in=-180, out=-90] (13.center) to (39);
		\draw [in=-90, out=0] (39) to (40.center);
		\draw (39) to (15);
		\draw (41.center) to (40.center);
		\draw (43.center) to (41.center);
		\draw (42.center) to (8.center);
		\draw (46.center) to (45.center);
		\draw (48.center) to (47.center);
		\draw (50.center) to (48.center);
		\draw (49.center) to (46.center);
		\draw [bend left=90, looseness=1.50] (50.center) to (51.center);
		\draw [in=-180, out=-90] (51.center) to (53);
		\draw [in=-90, out=0] (53) to (52.center);
		\draw [bend left=90, looseness=1.50] (49.center) to (52.center);
		\draw [bend right=90, looseness=1.75] (53) to (54.center);
		\draw (55.center) to (54.center);
		\draw [in=180, out=-90] (59.center) to (58);
		\draw [in=-90, out=0] (58) to (31.center);
		\draw (60) to (58);
		\draw (61.center) to (60);
		\draw (62) to (61.center);
		\draw (63.center) to (62);
		\draw (64.center) to (63.center);
		\draw [bend right=90, looseness=1.25] (64.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw [in=-180, out=-90] (66.center) to (62);
		\draw [in=-90, out=0] (62) to (65.center);
		\draw (19.center) to (65.center);
		\draw [bend left=90, looseness=2.00] (68.center) to (66.center);
		\draw [bend left=90, looseness=1.25] (69.center) to (59.center);
		\draw (70.center) to (69.center);
		\draw [bend right=90, looseness=1.75] (72.center) to (70.center);
		\draw [bend right=90, looseness=1.50] (73.center) to (71.center);
		\draw [in=-180, out=90] (74.center) to (75);
		\draw (73.center) to (75);
		\draw [in=90, out=0] (75) to (72.center);
		\draw (76.center) to (75);
		\draw [bend left=90, looseness=1.25] (79.center) to (76.center);
		\draw (79.center) to (78.center);
		\draw (80.center) to (5.center);
		\draw (80.center) to (4.center);
		\draw (25.center) to (31.center);
		\draw [bend right=90] (81.center) to (34.center);
		\draw [bend left=90, looseness=1.50] (82.center) to (74.center);
		\draw (83.center) to (71.center);
		\draw (83.center) to (68.center);
		\draw [bend left=90, looseness=1.75] (84.center) to (85.center);
		\draw (84.center) to (82.center);
		\draw (85.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> H_assoc_box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:$F(e_2)$}] (8) at (3.5, 8) {};
		\node [style=none, label={above:$F(z)_*$}] (35) at (7.5, 8) {};
		\node [style=none, label={above:$F(z_2)$}] (41) at (5.5, 8) {};
		\node [style=none, label={below:$F(\dot{r}')_*$}] (46) at (-0.25, 0.25) {};
		\node [style=none, label={below:$F(t)_*$}] (48) at (9.5, 0.25) {};
		\node [style=none, label={above:$F(t)_*$}] (49) at (9.5, 8) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (50) at (2.5, 6) {};
		\node [style=none] (51) at (3.5, 7) {};
		\node [style=none] (52) at (1.5, 7) {};
		\node [style=dot, label={right:$F(\epsilon_2)$}] (53) at (2.5, 5) {};
		\node [style=none] (54) at (-0.25, 7) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (55) at (4, 3) {};
		\node [style=none] (56) at (5.5, 4) {};
		\node [style=dot, label={left:$F(\zeta_2)$}] (57) at (4, 2.25) {};
		\node [style=none, label={[xshift=2pt]left:$F(e)$}] (58) at (2.5, 4) {};
		\node [style=none] (59) at (4, 1.75) {};
		\node [style=none] (60) at (7.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (48.center) to (49.center);
		\draw [in=180, out=-90] (52.center) to (50);
		\draw [in=-90, out=0] (50) to (51.center);
		\draw (53) to (50);
		\draw [bend left=90, looseness=2.00] (54.center) to (52.center);
		\draw (54.center) to (46.center);
		\draw (51.center) to (8.center);
		\draw [in=-90, out=0] (55) to (56.center);
		\draw (56.center) to (41.center);
		\draw (58.center) to (53);
		\draw [in=-180, out=-90] (58.center) to (55);
		\draw (55) to (57);
		\draw (57) to (59.center);
		\draw [bend right=90, looseness=1.25] (59.center) to (60.center);
		\draw (35.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> H_extension_.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$F(f)$}] (1) at (-8.5, -16) {};
		\node [style=none] (2) at (-8.5, -2) {};
		\node [style=none] (9) at (-4, -2) {};
		\node [style=dot, label={below:$\gamma$}] (10) at (-6.25, 0) {};
		\node [style=dot, label={right:$F(\alpha)$}] (11) at (-6.25, 1) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (12) at (-6.25, 2) {};
		\node [style=none] (13) at (-7.25, 3) {};
		\node [style=none, label={right:$F(x_2)$}] (14) at (-5.25, 3) {};
		\node [style=none, label={above:$F(g)$}] (15) at (-7.25, 14) {};
		\node [style=none] (16) at (-5.25, 4) {};
		\node [style=wide, font={\footnotesize}] (17) at (-1.75, 10.5) {$F(\theta_2 r \cdot d\delta_2 \cdot \psi)_*^{-1}$};
		\node [style=none] (18) at (-1.75, 11.5) {};
		\node [style=none, label={above:$F(s)_*$}] (20) at (-1.75, 14) {};
		\node [style=none, label={left:{$F(x_1)$}}] (22) at (-4.425, -0.925) {};
		\node [style=none] (35) at (-2, -2) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (36) at (-3, -3) {};
		\node [style=dot, label={left:$F(\theta_1^{-1})$}] (37) at (-3, -4) {};
		\node [style=none] (38) at (-2, 4) {};
		\node [style=dot, label={below:$\gamma$}] (39) at (-3.5, 5) {};
		\node [style=dot, label={left:$F(\theta_2)$}] (40) at (-3.5, 6.5) {};
		\node [style=none, label={right:$F(z_2)$}] (41) at (-3.5, 7.5) {};
		\node [style=none] (43) at (-9.5, 8.5) {};
		\node [style=none] (44) at (-1, 8.5) {};
		\node [style=none, label={right:$F(z_1)$}] (45) at (-3, -5) {};
		\node [style=none] (46) at (-9.5, -5.5) {};
		\node [style=none] (47) at (-1, -5.5) {};
		\node [style=none, label={left:$F(d)$}] (48) at (-2, 1) {};
		\node [style=dot, label={left:$F(\theta_1)$}] (49) at (-3, -6.5) {};
		\node [style=dot, label={below:$\gamma$}] (50) at (-3, -7.5) {};
		\node [style=none] (51) at (-2, -8.5) {};
		\node [style=none, label={left:$F(x_1)$}] (52) at (-4, -8.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (53) at (-5, -9.5) {};
		\node [style=none] (54) at (-6, -8.5) {};
		\node [style=none] (55) at (-7, -8.5) {};
		\node [style=dot, label={right:$F(\delta_1)$}] (56) at (-5, -10.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (57) at (-3.5, -11.75) {};
		\node [style=none] (58) at (-2, -10.5) {};
		\node [style=none, label={right:$F(d)$}] (59) at (-2, -9.5) {};
		\node [style=none, label={below:$F(r)_*$}] (60) at (-7, -16) {};
		\node [style=none] (61) at (-6, -7.5) {};
		\node [style=none] (62) at (-7, -7.5) {};
		\node [style=dot, label={left:$F(\psi)$}] (63) at (-3.5, -12.5) {};
		\node [style=none] (64) at (-3.5, -13.5) {};
		\node [style=none] (65) at (0, -13.5) {};
		\node [style=none] (66) at (0, 9.5) {};
		\node [style=none, label={right:$F(z_3)_*$}] (67) at (0, -1) {};
		\node [style=none] (68) at (-7.75, -5.75) {};
		\node [style=none] (69) at (0.75, -5.75) {};
		\node [style=none] (70) at (0.75, -15.25) {};
		\node [style=none] (71) at (-7.75, -15.25) {};
		\node [style=none] (72) at (-3.5, 9.5) {};
		\node [style=none, label={[xshift=2pt]below left:$F(x_3)$}] (73) at (-4.5, -11.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line] (1.center) to (2.center);
		\draw [style=line, in=180, out=90] (2.center) to (10);
		\draw [style=line, bend left=45] (10) to (9.center);
		\draw [style=line] (10) to (11);
		\draw [style=line] (11) to (12);
		\draw [style=line, bend left=45] (12) to (13.center);
		\draw [style=line, bend right=45] (12) to (14.center);
		\draw [style=line] (16.center) to (14.center);
		\draw (18.center) to (20.center);
		\draw [bend right=45] (9.center) to (36);
		\draw [bend right=45] (36) to (35.center);
		\draw (36) to (37);
		\draw (38.center) to (35.center);
		\draw [in=180, out=90] (16.center) to (39);
		\draw [in=90, out=0] (39) to (38.center);
		\draw (40) to (39);
		\draw (40) to (41.center);
		\draw (37) to (45.center);
		\draw [style={dashed_line}] (46.center) to (43.center);
		\draw [style={dashed_line}] (43.center) to (44.center);
		\draw [style={dashed_line}] (44.center) to (47.center);
		\draw [style={dashed_line}] (47.center) to (46.center);
		\draw (13.center) to (15.center);
		\draw (45.center) to (49);
		\draw (49) to (50);
		\draw [in=180, out=90] (52.center) to (50);
		\draw [in=90, out=0] (50) to (51.center);
		\draw [bend right=45] (54.center) to (53);
		\draw [bend right=45] (53) to (52.center);
		\draw (53) to (56);
		\draw (51.center) to (58.center);
		\draw [in=180, out=-90] (56) to (57);
		\draw [in=-90, out=0] (57) to (58.center);
		\draw (55.center) to (60.center);
		\draw (61.center) to (54.center);
		\draw (62.center) to (55.center);
		\draw [bend left=90, looseness=2.50] (62.center) to (61.center);
		\draw (57) to (63);
		\draw (63) to (64.center);
		\draw [bend right=90, looseness=1.25] (64.center) to (65.center);
		\draw (66.center) to (65.center);
		\draw [style={dashed_line}] (68.center) to (71.center);
		\draw [style={dashed_line}] (71.center) to (70.center);
		\draw [style={dashed_line}] (70.center) to (69.center);
		\draw [style={dashed_line}] (69.center) to (68.center);
		\draw [style=line] (72.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> H_of_horiz_composite.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$F(\dot{r_1}s_1)_*$}] (43) at (-4.5, -17.75) {};
		\node [style=none] (48) at (6.5, 22.5) {};
		\node [style=none, label={above:$F(\dot{g}_2f_2)$}] (49) at (-2.5, 23.25) {};
		\node [style=none, label={above:$F(\dot{r}_2s_2)_*$}] (50) at (6.5, 23.25) {};
		\node [style=none] (74) at (7.25, 20.5) {};
		\node [style=none] (75) at (5.5, 20.5) {};
		\node [style=wide, font={\footnotesize}] (76) at (7.5, 21.5) {$\Xi_*^{-1}$};
		\node [style=none, label={right:$F(e_2d^1_2\tilde{y}_2)$}] (77) at (5.5, 19.75) {};
		\node [style=dot, label={below:$\gamma$}] (78) at (5.5, 19) {};
		\node [style=dot, label={below:$\gamma$}] (79) at (-2.5, 21) {};
		\node [style=none] (80) at (-4.25, 19.75) {};
		\node [style=none] (81) at (-0.75, 19.75) {};
		\node [style=none] (82) at (3.75, 18) {};
		\node [style=none] (83) at (7.25, 18) {};
		\node [style=none, label={left:$F(e_2)$}] (84) at (7.25, 16) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (85) at (1.75, 16) {};
		\node [style=none] (86) at (-0.75, 17.25) {};
		\node [style=none] (87) at (3.75, 17.25) {};
		\node [style=dot, label={left:$F(\phi_2^{-1})$}] (88) at (1.75, 15) {};
		\node [style=dot, label={below right:$\gamma_3$}] (89) at (1.75, 14) {};
		\node [style=none] (90) at (-1.25, 12.75) {};
		\node [style=none] (91) at (4.75, 12.75) {};
		\node [style=none, label={left:$F(d^1_2 \tilde{y}_2)$}] (93) at (3.75, 17.75) {};
		\node [style=none] (94) at (9.5, 20.5) {};
		\node [style=none, label={right:$F(e)_*$}] (95) at (9.5, 1) {};
		\node [style=none, label={right:$F(\dot{g}_2)$}] (96) at (-0.75, 19) {};
		\node [style=none] (97) at (-4.25, 12.75) {};
		\node [style=none, label={left:$F(f_2)$}] (98) at (-4.25, 16) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (99) at (6, 11.75) {};
		\node [style=none] (100) at (7.25, 12.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (101) at (-2.75, 11.75) {};
		\node [style=dot, label={left:$F(\alpha)$}] (102) at (-2.75, 10.75) {};
		\node [style=dot, label={left:$F(\beta')$}] (103) at (1.75, 10.75) {};
		\node [style=dot, label={right:$F(\zeta)$}] (104) at (6, 10.75) {};
		\node [style=none, label={right:$F(y'_2)$}] (105) at (1.75, 12) {};
		\node [style=none, label={right:$F(y'_1)$}] (106) at (1.75, 9.5) {};
		\node [style=dot, label={below:$\gamma$}] (107) at (-2.75, 9.75) {};
		\node [style=dot, label={below:$\gamma$}] (108) at (6, 9.75) {};
		\node [style=none] (109) at (-6.75, 5) {};
		\node [style=none, label={right:$F(x_1)$}] (110) at (-0.5, 8.25) {};
		\node [style=none, label={left:$F(d^2_1)$}] (111) at (4, 8.25) {};
		\node [style=none] (112) at (8, 8.25) {};
		\node [style=none] (113) at (9.5, 0.5) {};
		\node [style=dot, label={above right:$\gamma_3^{-1}$}] (114) at (1.75, 7) {};
		\node [style=dot, label={left:$F(\phi_1)$}] (115) at (1.75, 6) {};
		\node [style=dot, label={above right:$\gamma_3$}] (116) at (1.75, 5) {};
		\node [style=none] (117) at (-4.75, 2.75) {};
		\node [style=none] (118) at (5, 3) {};
		\node [style=none] (120) at (-7.75, -2.25) {};
		\node [style=none, label={left:$F(e_1)$}] (124) at (8, 5) {};
		\node [style=none, label={left:$F(\tilde{y}_1)$}] (126) at (1.75, 1) {};
		\node [style=none] (128) at (-6.25, -2.25) {};
		\node [style=none, label={below:$F(f_1)$}] (131) at (-7.75, -17.75) {};
		\node [style=none] (135) at (-4.5, 0) {};
		\node [style=none] (136) at (-1, -2.75) {};
		\node [style=none] (138) at (1.75, -2.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (139) at (0.5, -3.75) {};
		\node [style=dot, label={left:$F(\tilde{\alpha}_1)$}] (140) at (0.5, -4.75) {};
		\node [style=dot, label={below:$\gamma$}] (141) at (0.5, -5.75) {};
		\node [style=none] (142) at (-4.5, -6.5) {};
		\node [style=dot, label={below:$\gamma$}] (143) at (-2.25, 0) {};
		\node [style=none] (144) at (-3.5, -1.5) {};
		\node [style=none] (145) at (-1, -1.5) {};
		\node [style=none, label={below:$F(\dot{g}_1)$}] (146) at (-6.25, -17.75) {};
		\node [style=none] (153) at (1.75, 0.5) {};
		\node [style=none] (156) at (8, 1.25) {};
		\node [style=none] (158) at (5, -8) {};
		\node [style=none] (159) at (8, -10.5) {};
		\node [style=none] (160) at (9.5, -14.5) {};
		\node [style=none, label={[yshift=2pt]left:$F(y_1)$}] (161) at (-0.5, -7) {};
		\node [style=none, label={right:$F(\tilde{r}_1)$}] (162) at (1.5, -7.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (163) at (-2, -8.25) {};
		\node [style=none] (164) at (-3.5, -7) {};
		\node [style=dot, label={left:$F(\epsilon_1)$}] (165) at (-2, -9.25) {};
		\node [style=none, label={left:$F(y_3)$}] (166) at (-2, -10.25) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (167) at (3.25, -9.5) {};
		\node [style=dot, label={right:$F(\theta^1_1)$}] (168) at (3.25, -10.5) {};
		\node [style=none, label={right:$F(d_1)$}] (169) at (3.25, -11.5) {};
		\node [style=dot, label={above left:$\gamma_3^{-1}$}] (170) at (3.25, -13) {};
		\node [style=none] (171) at (-2, -10.5) {};
		\node [style=none] (172) at (3.25, -14.5) {};
		\node [style=none, label={left:$F(d^1_1)$}] (174) at (5, 1) {};
		\node [style=none, label={right:$F(s_1)$}] (175) at (-3.5, -3.5) {};
		\node [style=none, label={right:$F(\dot{r}_1)$}] (176) at (-1, -1.75) {};
		\node [style=dot, label={left:$F(\psi_1)$}] (177) at (3.25, -14) {};
		\node [style=none] (178) at (1.5, -8) {};
		\node [style=none] (179) at (1.5, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line] (50.center) to (48.center);
		\draw (77.center) to (75.center);
		\draw (78) to (77.center);
		\draw (49.center) to (79);
		\draw [in=180, out=90] (80.center) to (79);
		\draw [in=90, out=0] (79) to (81.center);
		\draw [in=180, out=90, looseness=0.75] (82.center) to (78);
		\draw [in=90, out=0, looseness=0.75] (78) to (83.center);
		\draw (83.center) to (84.center);
		\draw [in=180, out=-90, looseness=0.75] (86.center) to (85);
		\draw [in=-90, out=0, looseness=0.75] (85) to (87.center);
		\draw (88) to (89);
		\draw (85) to (88);
		\draw [in=-180, out=90, looseness=0.75] (90.center) to (89);
		\draw [in=90, out=0, looseness=0.75] (89) to (91.center);
		\draw (93.center) to (87.center);
		\draw (93.center) to (82.center);
		\draw (95.center) to (94.center);
		\draw (81.center) to (96.center);
		\draw (96.center) to (86.center);
		\draw (98.center) to (80.center);
		\draw (98.center) to (97.center);
		\draw (100.center) to (84.center);
		\draw [in=180, out=-90] (91.center) to (99);
		\draw [in=-90, out=0] (99) to (100.center);
		\draw [in=-180, out=-90] (97.center) to (101);
		\draw [in=-90, out=0] (101) to (90.center);
		\draw (102) to (101);
		\draw (99) to (104);
		\draw (89) to (105.center);
		\draw (105.center) to (103);
		\draw (103) to (106.center);
		\draw (102) to (107);
		\draw (104) to (108);
		\draw [in=-180, out=75] (109.center) to (107);
		\draw [in=90, out=0] (107) to (110.center);
		\draw [in=-180, out=90] (111.center) to (108);
		\draw [in=90, out=0] (108) to (112.center);
		\draw (113.center) to (95.center);
		\draw [in=-180, out=-90, looseness=0.75] (110.center) to (114);
		\draw [in=-90, out=0, looseness=0.75] (114) to (111.center);
		\draw (114) to (106.center);
		\draw (114) to (115);
		\draw (116) to (115);
		\draw [in=-180, out=45, looseness=0.75] (117.center) to (116);
		\draw [in=90, out=0, looseness=0.75] (116) to (118.center);
		\draw (112.center) to (124.center);
		\draw (116) to (126.center);
		\draw (120.center) to (131.center);
		\draw [in=180, out=-90] (136.center) to (139);
		\draw [in=-90, out=0] (139) to (138.center);
		\draw (140) to (139);
		\draw (140) to (141);
		\draw [in=270, out=90] (142.center) to (135.center);
		\draw [in=-180, out=90] (144.center) to (143);
		\draw [in=90, out=0] (143) to (145.center);
		\draw (153.center) to (126.center);
		\draw (159.center) to (156.center);
		\draw [in=-180, out=90] (161.center) to (141);
		\draw [in=-180, out=-90] (164.center) to (163);
		\draw [in=0, out=-90] (161.center) to (163);
		\draw (163) to (165);
		\draw (165) to (166.center);
		\draw [in=-90, out=0] (167) to (158.center);
		\draw (168) to (167);
		\draw (168) to (169.center);
		\draw (170) to (169.center);
		\draw (166.center) to (171.center);
		\draw [in=-180, out=-90, looseness=0.75] (171.center) to (170);
		\draw [in=-90, out=0, looseness=0.75] (170) to (159.center);
		\draw (174.center) to (158.center);
		\draw (175.center) to (144.center);
		\draw (175.center) to (164.center);
		\draw (145.center) to (176.center);
		\draw (176.center) to (136.center);
		\draw (177) to (172.center);
		\draw (177) to (170);
		\draw [in=90, out=0] (141) to (179.center);
		\draw (162.center) to (179.center);
		\draw (162.center) to (178.center);
		\draw [in=-90, out=180] (167) to (178.center);
		\draw [bend right=90] (172.center) to (160.center);
		\draw (153.center) to (138.center);
		\draw (113.center) to (160.center);
		\draw (124.center) to (156.center);
		\draw (174.center) to (118.center);
		\draw [bend left=90, looseness=1.75] (135.center) to (143);
		\draw (146.center) to (128.center);
		\draw (142.center) to (43.center);
		\draw [in=-135, out=90] (128.center) to (117.center);
		\draw [in=-105, out=90, looseness=0.75] (120.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Xi_part_of_composite.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$F(\dot{r_2}s_2)_*$}] (43) at (-4, -16.5) {};
		\node [style=none, label={above:$F(e)_*$}] (95) at (8, 2.25) {};
		\node [style=none, label={above:$F(e_2 d^1_2 \tilde{y}_2)$}] (115) at (4.75, 2.25) {};
		\node [style=dot, label={above right:$\gamma_3$}] (116) at (4.75, 1.25) {};
		\node [style=none] (118) at (4.75, 0) {};
		\node [style=none] (124) at (7, 0) {};
		\node [style=none, label={left:$F(\tilde{y}_2)$}] (126) at (1.75, -1) {};
		\node [style=none] (135) at (-4, 0) {};
		\node [style=none] (136) at (-0.25, -2.75) {};
		\node [style=none] (138) at (1.75, -2.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (139) at (0.75, -3.75) {};
		\node [style=dot, label={left:$F(\tilde{\alpha}_2)$}] (140) at (0.75, -4.75) {};
		\node [style=dot, label={below:$\gamma$}] (141) at (0.75, -5.75) {};
		\node [style=none] (142) at (-4, -6.5) {};
		\node [style=dot, label={below:$\gamma$}] (143) at (-1.5, 0) {};
		\node [style=none] (144) at (-2.75, -1.5) {};
		\node [style=none] (145) at (-0.25, -1.5) {};
		\node [style=none, label={left:$F(e_2)$}] (156) at (7, -3.5) {};
		\node [style=none] (158) at (4.75, -8) {};
		\node [style=none] (159) at (7, -10.5) {};
		\node [style=none] (160) at (8, -14.5) {};
		\node [style=none, label={[yshift=2pt]left:$F(y_2)$}] (161) at (-0.25, -7) {};
		\node [style=none, label={right:$F(\tilde{r}_2)$}] (162) at (1.75, -7.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (163) at (-1.5, -8.25) {};
		\node [style=none] (164) at (-2.75, -7) {};
		\node [style=dot, label={left:$F(\epsilon_2)$}] (165) at (-1.5, -9.25) {};
		\node [style=none, label={left:$F(y_3)$}] (166) at (-1.5, -10.25) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (167) at (3.25, -9.5) {};
		\node [style=dot, label={right:$F(\theta^1_2)$}] (168) at (3.25, -10.5) {};
		\node [style=none, label={right:$F(d_2)$}] (169) at (3.25, -11.5) {};
		\node [style=dot, label={above left:$\gamma_3^{-1}$}] (170) at (3.25, -13) {};
		\node [style=none] (171) at (-1.5, -10.5) {};
		\node [style=none] (172) at (3.25, -14.5) {};
		\node [style=none, label={left:$F(d^1_2)$}] (174) at (4.75, -1) {};
		\node [style=none, label={right:$F(s_2)$}] (175) at (-2.75, -3.5) {};
		\node [style=none, label={left:$F(\dot{r}_2)$}] (176) at (-0.25, -1.75) {};
		\node [style=dot, label={left:$F(\psi_2)$}] (177) at (3.25, -14) {};
		\node [style=none] (178) at (1.75, -8) {};
		\node [style=none] (179) at (1.75, -7) {};
		\node [style=none] (180) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (116) to (115.center);
		\draw [in=180, out=-90] (136.center) to (139);
		\draw [in=-90, out=0] (139) to (138.center);
		\draw (140) to (139);
		\draw (140) to (141);
		\draw [in=270, out=90] (142.center) to (135.center);
		\draw [in=-180, out=90] (144.center) to (143);
		\draw [in=90, out=0] (143) to (145.center);
		\draw (159.center) to (156.center);
		\draw [in=-180, out=90] (161.center) to (141);
		\draw [in=-180, out=-90] (164.center) to (163);
		\draw [in=0, out=-90] (161.center) to (163);
		\draw (163) to (165);
		\draw (165) to (166.center);
		\draw [in=-90, out=0] (167) to (158.center);
		\draw (168) to (167);
		\draw (168) to (169.center);
		\draw (170) to (169.center);
		\draw (166.center) to (171.center);
		\draw [in=-180, out=-90, looseness=0.75] (171.center) to (170);
		\draw [in=-90, out=0, looseness=0.75] (170) to (159.center);
		\draw (174.center) to (158.center);
		\draw (175.center) to (144.center);
		\draw (175.center) to (164.center);
		\draw (145.center) to (176.center);
		\draw (176.center) to (136.center);
		\draw (177) to (172.center);
		\draw (177) to (170);
		\draw [in=90, out=0] (141) to (179.center);
		\draw (162.center) to (179.center);
		\draw (162.center) to (178.center);
		\draw [in=-90, out=180] (167) to (178.center);
		\draw [bend right=90] (172.center) to (160.center);
		\draw (124.center) to (156.center);
		\draw (174.center) to (118.center);
		\draw [bend left=90, looseness=1.75] (135.center) to (143);
		\draw (142.center) to (43.center);
		\draw (180.center) to (126.center);
		\draw [in=180, out=90, looseness=0.75] (180.center) to (116);
		\draw (116) to (118.center);
		\draw [in=90, out=0, looseness=0.75] (116) to (124.center);
		\draw (126.center) to (138.center);
		\draw (160.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> assoc_LHS.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, label={above:$\gamma^{-1}$}] (12) at (1.25, -3.5) {};
		\node [style=dot, label={below:$\gamma$}] (13) at (-0.5, 1.5) {};
		\node [style=none] (17) at (-4, -0.75) {};
		\node [style=none, label={below:$F(f)$}] (19) at (-4, -11.5) {};
		\node [style=none, label={left:$F(\dot{g})$}] (20) at (3, -0.75) {};
		\node [style=none] (21) at (3, -2) {};
		\node [style=none] (22) at (-0.5, -2) {};
		\node [style=dot, label={below:$\gamma$}] (23) at (1.25, -5.5) {};
		\node [style=none] (24) at (-2.5, -2) {};
		\node [style=none, label={below:$F(r)_*$}] (25) at (-2.5, -11.5) {};
		\node [style=dot, label={left:$F(\dot{\alpha})$}] (26) at (1.25, -4.5) {};
		\node [style=none] (27) at (-0.75, -6.75) {};
		\node [style=none] (28) at (3.25, -6.75) {};
		\node [style=none, label={left:$F(\dot{r})$}] (30) at (3.25, -7.25) {};
		\node [style=none] (32) at (3.25, -8) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (33) at (2.5, -9.5) {};
		\node [style=none] (34) at (1.75, -8.25) {};
		\node [style=none, label={below:$F(s)_*$}] (35) at (0.75, -11.5) {};
		\node [style=none] (36) at (0.75, -8.25) {};
		\node [style=none] (37) at (2.5, -10.25) {};
		\node [style=none] (38) at (4, -10.25) {};
		\node [style=none, label={below:$F(g)$}] (39) at (-0.75, -11.5) {};
		\node [style=none] (40) at (1.75, -8.75) {};
		\node [style=none] (41) at (3.25, -8.75) {};
		\node [style=none] (42) at (3, -0.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (43) at (7.75, 4.5) {};
		\node [style=dot, label={below:$\gamma$}] (44) at (4.5, 10) {};
		\node [style=none] (45) at (10.5, 9.5) {};
		\node [style=none, label={above:$F(\ddot{h}\dot{g}f)$}] (46) at (4.5, 11) {};
		\node [style=none, label={above:$F(\dot{r}'t)_*$}] (47) at (10.5, 11) {};
		\node [style=none] (48) at (-0.5, 7) {};
		\node [style=none, label={left:$F(\dot{g}f)$}] (49) at (-0.5, 2.5) {};
		\node [style=none, label={left:$F(\ddot{h})$}] (50) at (9.5, 7) {};
		\node [style=none] (51) at (9.5, 6) {};
		\node [style=none] (52) at (6, 6) {};
		\node [style=dot, label={below:$\gamma$}] (53) at (7.75, 2.5) {};
		\node [style=none] (54) at (4, 6) {};
		\node [style=none, label={left:$F(\dot{r}s)_*$}] (55) at (4, -4.5) {};
		\node [style=dot, label={left:$F(\ddot{\alpha})$}] (56) at (7.75, 3.5) {};
		\node [style=none] (57) at (5.75, 1.25) {};
		\node [style=none] (58) at (9.75, 1.25) {};
		\node [style=none, label={left:$F(\dot{r}')$}] (59) at (9.75, 0.75) {};
		\node [style=none] (60) at (9.75, 0) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (61) at (9, -1.5) {};
		\node [style=none] (62) at (8.25, -0.25) {};
		\node [style=none, label={below:$F(t)_*$}] (63) at (7.25, -11.5) {};
		\node [style=none] (64) at (7.25, -0.25) {};
		\node [style=none] (65) at (9, -2.25) {};
		\node [style=none] (66) at (10.5, -2.25) {};
		\node [style=none, label={below:$F(h)$}] (67) at (5.75, -11.5) {};
		\node [style=none] (68) at (8.25, -0.75) {};
		\node [style=none] (69) at (9.75, -0.75) {};
		\node [style=none] (70) at (9.5, 7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90] (17.center) to (13);
		\draw (19.center) to (17.center);
		\draw [in=180, out=-90] (22.center) to (12);
		\draw [in=-90, out=0] (12) to (21.center);
		\draw [in=90, out=90, looseness=1.75] (24.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (12) to (26);
		\draw (26) to (23);
		\draw [in=180, out=90] (27.center) to (23);
		\draw [in=90, out=0] (23) to (28.center);
		\draw [bend left=90, looseness=2.00] (36.center) to (34.center);
		\draw (36.center) to (35.center);
		\draw (33) to (37.center);
		\draw [bend right=90, looseness=1.50] (37.center) to (38.center);
		\draw (27.center) to (39.center);
		\draw (34.center) to (40.center);
		\draw (41.center) to (32.center);
		\draw [in=-180, out=-90] (40.center) to (33);
		\draw [in=-90, out=0] (33) to (41.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (32.center);
		\draw [in=90, out=0] (13) to (42.center);
		\draw (20.center) to (21.center);
		\draw (42.center) to (20.center);
		\draw [style=line] (47.center) to (45.center);
		\draw [style=line] (46.center) to (44);
		\draw [in=-180, out=90] (48.center) to (44);
		\draw (49.center) to (48.center);
		\draw [in=180, out=-90] (52.center) to (43);
		\draw [in=-90, out=0] (43) to (51.center);
		\draw [in=90, out=90, looseness=1.75] (54.center) to (52.center);
		\draw (54.center) to (55.center);
		\draw (43) to (56);
		\draw (56) to (53);
		\draw [in=180, out=90] (57.center) to (53);
		\draw [in=90, out=0] (53) to (58.center);
		\draw [bend left=90, looseness=2.00] (64.center) to (62.center);
		\draw (64.center) to (63.center);
		\draw (61) to (65.center);
		\draw [bend right=90, looseness=1.50] (65.center) to (66.center);
		\draw (66.center) to (45.center);
		\draw (57.center) to (67.center);
		\draw (62.center) to (68.center);
		\draw (69.center) to (60.center);
		\draw [in=-180, out=-90] (68.center) to (61);
		\draw [in=-90, out=0] (61) to (69.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw [in=90, out=0] (44) to (70.center);
		\draw (50.center) to (51.center);
		\draw (70.center) to (50.center);
		\draw (13) to (49.center);
		\draw (38.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> assoc_LHS2.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, label={above:$\gamma^{-1}$}] (12) at (1.25, 7.5) {};
		\node [style=none, label={above:$F(\dot{g})$}] (20) at (3, 10.5) {};
		\node [style=none] (21) at (3, 9) {};
		\node [style=none] (22) at (-0.5, 9) {};
		\node [style=dot, label={below:$\gamma$}] (23) at (1.25, 5.5) {};
		\node [style=none] (24) at (-2.5, 9) {};
		\node [style=none, label={below:$F(r)_*$}] (25) at (-2.5, -7.25) {};
		\node [style=dot, label={left:$F(\dot{\alpha})$}] (26) at (1.25, 6.5) {};
		\node [style=none] (27) at (-0.75, 4.25) {};
		\node [style=none] (28) at (3.25, 4.25) {};
		\node [style=none, label={left:$F(\dot{r})$}] (30) at (3.25, 3.75) {};
		\node [style=none] (32) at (3.25, 3) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (33) at (2.5, 1.5) {};
		\node [style=none] (34) at (1.75, 2.75) {};
		\node [style=none, label={below:$F(s)_*$}] (35) at (0.75, -7.25) {};
		\node [style=none] (36) at (0.75, 2.75) {};
		\node [style=none, label={below:$F(g)$}] (39) at (-0.75, -7.25) {};
		\node [style=none] (40) at (1.75, 2.25) {};
		\node [style=none] (41) at (3.25, 2.25) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (43) at (4, -1.5) {};
		\node [style=none, label={above:$F(\dot{r}')_*$}] (47) at (7.5, 10.5) {};
		\node [style=none, label={above:$F(\ddot{h})$}] (50) at (5.5, 10.5) {};
		\node [style=none] (51) at (5.5, 0) {};
		\node [style=none] (52) at (2.5, 0) {};
		\node [style=dot, label={below:$\gamma$}] (53) at (4, -3.5) {};
		\node [style=none, label={left:$F(\dot{r}s)$}] (55) at (2.5, 0.5) {};
		\node [style=dot, label={left:$F(\ddot{\alpha})$}] (56) at (4, -2.5) {};
		\node [style=none] (57) at (2.5, -4.75) {};
		\node [style=none] (58) at (5.5, -4.75) {};
		\node [style=none, label={left:$F(\dot{r}')$}] (59) at (5.5, -5.25) {};
		\node [style=none] (65) at (5.5, -5.5) {};
		\node [style=none] (66) at (7.5, -5.5) {};
		\node [style=none, label={below:$F(h)$}] (67) at (2.5, -7.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90] (22.center) to (12);
		\draw [in=-90, out=0] (12) to (21.center);
		\draw [in=90, out=90, looseness=1.75] (24.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (12) to (26);
		\draw (26) to (23);
		\draw [in=180, out=90] (27.center) to (23);
		\draw [in=90, out=0] (23) to (28.center);
		\draw [bend left=90, looseness=2.00] (36.center) to (34.center);
		\draw (36.center) to (35.center);
		\draw (27.center) to (39.center);
		\draw (34.center) to (40.center);
		\draw (41.center) to (32.center);
		\draw [in=-180, out=-90] (40.center) to (33);
		\draw [in=-90, out=0] (33) to (41.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (32.center);
		\draw (20.center) to (21.center);
		\draw [in=180, out=-90] (52.center) to (43);
		\draw [in=-90, out=0] (43) to (51.center);
		\draw (43) to (56);
		\draw (56) to (53);
		\draw [in=180, out=90] (57.center) to (53);
		\draw [in=90, out=0] (53) to (58.center);
		\draw [bend right=90, looseness=1.50] (65.center) to (66.center);
		\draw (57.center) to (67.center);
		\draw (58.center) to (59.center);
		\draw (50.center) to (51.center);
		\draw (66.center) to (47.center);
		\draw (65.center) to (59.center);
		\draw (55.center) to (52.center);
		\draw (55.center) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> assoc_RHS.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$F(f)$}] (19) at (-0.5, -11.5) {};
		\node [style=none, label={below:$F(r)_*$}] (25) at (1, -11.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (71) at (7.75, -3.5) {};
		\node [style=dot, label={below:$\gamma$}] (72) at (6, 1.5) {};
		\node [style=none] (73) at (2.5, -0.75) {};
		\node [style=none, label={below:$F(g)$}] (74) at (2.5, -11.5) {};
		\node [style=none, label={left:$F(\dot{h})$}] (75) at (9.5, -0.75) {};
		\node [style=none] (76) at (9.5, -2) {};
		\node [style=none] (77) at (6, -2) {};
		\node [style=dot, label={below:$\gamma$}] (78) at (7.75, -5.5) {};
		\node [style=none] (79) at (4, -2) {};
		\node [style=none, label={below:$F(s)_*$}] (80) at (4, -11.5) {};
		\node [style=dot, label={left:$F(\dot{\beta})$}] (81) at (7.75, -4.5) {};
		\node [style=none] (82) at (5.75, -6.75) {};
		\node [style=none] (83) at (9.75, -6.75) {};
		\node [style=none, label={left:$F(\dot{s})$}] (84) at (9.75, -7.25) {};
		\node [style=none] (85) at (9.75, -8) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (86) at (9, -9.5) {};
		\node [style=none] (87) at (8.25, -8.25) {};
		\node [style=none, label={below:$F(t)_*$}] (88) at (7.25, -11.5) {};
		\node [style=none] (89) at (7.25, -8.25) {};
		\node [style=none] (90) at (9, -10.25) {};
		\node [style=none] (91) at (10.5, -10.25) {};
		\node [style=none, label={below:$F(h)$}] (92) at (5.75, -11.5) {};
		\node [style=none] (93) at (8.25, -8.75) {};
		\node [style=none] (94) at (9.75, -8.75) {};
		\node [style=none] (95) at (9.5, -0.75) {};
		\node [style=none, label={left:$F(\dot{h}g)$}] (96) at (6, 2.5) {};
		\node [style=none, label={left:$F(\dot{s}t)_*$}] (97) at (10.5, -4.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (98) at (9.5, 7.5) {};
		\node [style=dot, label={below:$\gamma$}] (99) at (6, 14.25) {};
		\node [style=none] (100) at (-0.5, 10.25) {};
		\node [style=none] (101) at (-0.5, -1.25) {};
		\node [style=none, label={left:$F(\dot{h}')$}] (102) at (12.5, 10.25) {};
		\node [style=none] (103) at (12.5, 9.5) {};
		\node [style=none] (104) at (6.5, 9.5) {};
		\node [style=dot, label={below:$\gamma$}] (105) at (9.5, 5.5) {};
		\node [style=none] (106) at (1, 9.5) {};
		\node [style=none] (107) at (1, -1.25) {};
		\node [style=dot, label={left:$F(\ddot{\beta})$}] (108) at (9.5, 6.5) {};
		\node [style=none] (109) at (6, 3.5) {};
		\node [style=none] (110) at (13, 3.5) {};
		\node [style=none, label={left:$F(\ddot{r})$}] (111) at (13, 3) {};
		\node [style=none] (112) at (13, 2) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (113) at (12.25, 0.5) {};
		\node [style=none] (114) at (11.5, 1.75) {};
		\node [style=none] (115) at (10.5, -1.5) {};
		\node [style=none] (116) at (10.5, 1.75) {};
		\node [style=none] (117) at (12.25, -0.25) {};
		\node [style=none] (118) at (14, -0.25) {};
		\node [style=none] (120) at (11.5, 1.25) {};
		\node [style=none] (121) at (13, 1.25) {};
		\node [style=none] (122) at (12.5, 10.25) {};
		\node [style=none, label={left:$F(\dot{h}'f)$}] (124) at (6, 15.25) {};
		\node [style=none] (125) at (14, 15.25) {};
		\node [style=dot, label={below:$H(\Assoc_{\bar{h},\bar{g},\bar{f}})$}] (126) at (10, 17) {};
		\node [style=none, label={above:$F(\ddot{h}\dot{g}f)$}] (127) at (7.5, 18.5) {};
		\node [style=none, label={above:$F(\dot{r}'t)$}] (128) at (12.5, 18.5) {};
		\node [style=none, label={left:$F(\ddot{r}st)_*$}] (129) at (14, 6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90] (73.center) to (72);
		\draw (74.center) to (73.center);
		\draw [in=180, out=-90] (77.center) to (71);
		\draw [in=-90, out=0] (71) to (76.center);
		\draw [in=90, out=90, looseness=1.75] (79.center) to (77.center);
		\draw (79.center) to (80.center);
		\draw (71) to (81);
		\draw (81) to (78);
		\draw [in=180, out=90] (82.center) to (78);
		\draw [in=90, out=0] (78) to (83.center);
		\draw [bend left=90, looseness=2.00] (89.center) to (87.center);
		\draw (89.center) to (88.center);
		\draw (86) to (90.center);
		\draw [bend right=90, looseness=1.50] (90.center) to (91.center);
		\draw (82.center) to (92.center);
		\draw (87.center) to (93.center);
		\draw (94.center) to (85.center);
		\draw [in=-180, out=-90] (93.center) to (86);
		\draw [in=-90, out=0] (86) to (94.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw [in=90, out=0] (72) to (95.center);
		\draw (75.center) to (76.center);
		\draw (95.center) to (75.center);
		\draw (72) to (96.center);
		\draw (91.center) to (97.center);
		\draw [in=-180, out=90] (100.center) to (99);
		\draw (101.center) to (100.center);
		\draw [in=180, out=-90] (104.center) to (98);
		\draw [in=-90, out=0] (98) to (103.center);
		\draw [in=90, out=90, looseness=1.50] (106.center) to (104.center);
		\draw (106.center) to (107.center);
		\draw (98) to (108);
		\draw (108) to (105);
		\draw [in=180, out=90] (109.center) to (105);
		\draw [in=90, out=0] (105) to (110.center);
		\draw [bend left=90, looseness=2.00] (116.center) to (114.center);
		\draw (116.center) to (115.center);
		\draw (113) to (117.center);
		\draw [bend right=90, looseness=1.50] (117.center) to (118.center);
		\draw (114.center) to (120.center);
		\draw (121.center) to (112.center);
		\draw [in=-180, out=-90] (120.center) to (113);
		\draw [in=-90, out=0] (113) to (121.center);
		\draw (110.center) to (111.center);
		\draw (111.center) to (112.center);
		\draw [in=90, out=0] (99) to (122.center);
		\draw (102.center) to (103.center);
		\draw (122.center) to (102.center);
		\draw (124.center) to (99);
		\draw (101.center) to (19.center);
		\draw (25.center) to (107.center);
		\draw (109.center) to (96.center);
		\draw (115.center) to (97.center);
		\draw [in=180, out=90, looseness=0.75] (124.center) to (126);
		\draw [in=90, out=0, looseness=0.75] (126) to (125.center);
		\draw [in=-75, out=-180, looseness=0.75] (126) to (127.center);
		\draw [in=-90, out=0, looseness=0.75] (126) to (128.center);
		\draw (129.center) to (125.center);
		\draw (129.center) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> assoc_RHS2.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$F(f)$}] (19) at (4.25, 3.5) {};
		\node [style=none, label={below:$F(r)_*$}] (25) at (5.75, 3.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (71) at (13.25, 16.25) {};
		\node [style=none] (73) at (7.25, 19) {};
		\node [style=none, label={below:$F(g)$}] (74) at (7.25, 3.5) {};
		\node [style=none, label={left:$F(\dot{h})$}] (75) at (14.5, 21) {};
		\node [style=none] (76) at (14.5, 17.75) {};
		\node [style=none] (77) at (12, 17.75) {};
		\node [style=dot, label={below:$\gamma$}] (78) at (13.25, 14.25) {};
		\node [style=none] (79) at (8.75, 17.75) {};
		\node [style=none, label={below:$F(s)_*$}] (80) at (8.75, 3.5) {};
		\node [style=dot, label={left:$F(\dot{\beta})$}] (81) at (13.25, 15.25) {};
		\node [style=none] (82) at (10.5, 12.5) {};
		\node [style=none] (83) at (16, 12.5) {};
		\node [style=none, label={left:$F(\dot{s})$}] (84) at (16, 11.75) {};
		\node [style=none, label={below:$F(t)_*$}] (88) at (28.25, 3.5) {};
		\node [style=none, label={below:$F(h)$}] (92) at (10.5, 3.5) {};
		\node [style=none] (95) at (14.5, 21) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (98) at (14.5, 27.25) {};
		\node [style=none, label={left:$F(\dot{h}')$}] (102) at (16.75, 30) {};
		\node [style=none] (103) at (16.75, 29.25) {};
		\node [style=none] (104) at (11.75, 29.25) {};
		\node [style=dot, label={[xshift=-1pt,yshift=-1pt]above right:$\gamma_3$}] (105) at (14.5, 25.25) {};
		\node [style=none] (106) at (5.75, 29.25) {};
		\node [style=dot, label={left:$F(\ddot{\beta})$}] (108) at (14.5, 26.25) {};
		\node [style=none] (109) at (7.25, 22) {};
		\node [style=none] (110) at (17.75, 22) {};
		\node [style=none, label={left:$F(\ddot{r})$}] (111) at (17.75, 16) {};
		\node [style=none] (122) at (16.75, 30) {};
		\node [style=none, label={above:$F(\ddot{h}\dot{g}f)$}] (130) at (15.75, 53.25) {};
		\node [style=dot, label={below left:$\gamma_3$}] (131) at (15.75, 48.25) {};
		\node [style=none] (132) at (4.25, 43.75) {};
		\node [style=none, label={left:$F(\dot{g})$}] (133) at (15.75, 43.75) {};
		\node [style=none] (134) at (19.75, 45.75) {};
		\node [style=none] (135) at (19.75, 45) {};
		\node [style=none, label={left:$F(f)$}] (136) at (4.25, 35.25) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (137) at (20.75, 44) {};
		\node [style=none, label={right:$F(e_2)$}] (138) at (21.75, 45) {};
		\node [style=dot, label={left:$F(\psi)$}] (139) at (20.75, 43.25) {};
		\node [style=dot, label={below:$\gamma$}] (140) at (20.75, 42.5) {};
		\node [style=none] (141) at (18.75, 41.25) {};
		\node [style=none] (142) at (22.25, 41.25) {};
		\node [style=none, label={below left:$F(e_1)$}] (143) at (22.25, 41) {};
		\node [style=none, label={left:$F(\tilde{h})$}] (144) at (18.75, 38.5) {};
		\node [style=dot, label={right:$F(\theta)$}] (145) at (23.25, 39) {};
		\node [style=dot, label={below:$\gamma$}] (146) at (23.25, 38) {};
		\node [style=none, label={[xshift=1pt]left:$F(d_2)$}] (147) at (21.25, 36.75) {};
		\node [style=none] (148) at (25, 36.75) {};
		\node [style=none, label={left:$F(z_1)$}] (149) at (25, 34.75) {};
		\node [style=dot, label={[xshift=2pt]above left:$\gamma_3^{-1}$}] (150) at (18.75, 35.5) {};
		\node [style=none] (151) at (15.75, 37.25) {};
		\node [style=dot, label={left:$F(\phi)$}] (152) at (18.75, 34.5) {};
		\node [style=dot, label={below:$\gamma$}] (153) at (18.75, 33.5) {};
		\node [style=none] (154) at (16.75, 31.5) {};
		\node [style=none] (155) at (20.75, 31.5) {};
		\node [style=none] (161) at (20.75, 13.25) {};
		\node [style=none] (162) at (27, 6.25) {};
		\node [style=none] (163) at (27, 11.5) {};
		\node [style=none, label={left:$F(z)_*$}] (165) at (27, 41.75) {};
		\node [style=none] (166) at (28.25, 37.25) {};
		\node [style=none] (167) at (27, 46.25) {};
		\node [style=none] (168) at (28.25, 46.25) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (169) at (23.25, 40) {};
		\node [style=none] (170) at (24.25, 41) {};
		\node [style=none, label={left:$F(z_2)$}] (171) at (24.25, 43) {};
		\node [style=none] (172) at (21.75, 46.25) {};
		\node [style=none] (173) at (24.25, 46.25) {};
		\node [style=wide] (174) at (25, 47.25) {$(F(\zeta_2 \odot \epsilon_2) \circ F(t)_*)_*^{-1}$};
		\node [style=none] (175) at (24.25, 48.25) {};
		\node [style=none, label={left:$F(\dot{r}')_*$}] (176) at (24.25, 49) {};
		\node [style=none] (177) at (26, 48.25) {};
		\node [style=none, label={right:$F(t)_*$}] (178) at (26, 49) {};
		\node [style=none] (179) at (24.25, 50) {};
		\node [style=none] (180) at (26, 50) {};
		\node [style=none] (181) at (28, 50) {};
		\node [style=none] (182) at (29.5, 50) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (183) at (28.75, 49.25) {};
		\node [style=none] (184) at (30.5, 49.25) {};
		\node [style=none, label={above:$F(\dot{r}'t)_*$}] (185) at (30.5, 53.25) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (186) at (19.25, 11.75) {};
		\node [style=none] (187) at (17.75, 13.25) {};
		\node [style=dot, label={left:$F(\delta_1)$}] (188) at (19.25, 10.75) {};
		\node [style=none, label={right:$F(d)$}] (189) at (19.25, 9.75) {};
		\node [style=dot, label={[xshift=2pt]below left:$\gamma_3^{-1}$}] (190) at (19.25, 8.75) {};
		\node [style=none, label={right:$F(\zeta_1)$}] (191) at (19.25, 7.25) {};
		\node [style=none] (192) at (19.25, 6.25) {};
		\node [style=none] (193) at (25, 11.25) {};
		\node [style=none] (194) at (16, 11.25) {};
		\node [style=none, label={left:$F(d_1)$}] (195) at (20.75, 26.75) {};
		\node [style=none, label={left:$F(\ddot{h})$}] (208) at (19.75, 45.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (74.center) to (73.center);
		\draw [in=180, out=-90] (77.center) to (71);
		\draw [in=-90, out=0] (71) to (76.center);
		\draw [in=90, out=90, looseness=1.75] (79.center) to (77.center);
		\draw (79.center) to (80.center);
		\draw (71) to (81);
		\draw (81) to (78);
		\draw [in=-180, out=90] (82.center) to (78);
		\draw [in=90, out=0] (78) to (83.center);
		\draw (82.center) to (92.center);
		\draw (83.center) to (84.center);
		\draw (75.center) to (76.center);
		\draw (95.center) to (75.center);
		\draw [in=180, out=-90] (104.center) to (98);
		\draw [in=-90, out=0] (98) to (103.center);
		\draw [in=90, out=90, looseness=1.50] (106.center) to (104.center);
		\draw (98) to (108);
		\draw (108) to (105);
		\draw [in=180, out=90] (109.center) to (105);
		\draw [in=90, out=0] (105) to (110.center);
		\draw (110.center) to (111.center);
		\draw (102.center) to (103.center);
		\draw (122.center) to (102.center);
		\draw (130.center) to (131);
		\draw [in=90, out=180] (131) to (132.center);
		\draw (133.center) to (131);
		\draw [in=90, out=0] (131) to (134.center);
		\draw (132.center) to (136.center);
		\draw [in=-180, out=-90] (135.center) to (137);
		\draw [in=-90, out=0] (137) to (138.center);
		\draw (137) to (139);
		\draw (140) to (139);
		\draw [in=0, out=90] (142.center) to (140);
		\draw [in=90, out=-180] (140) to (141.center);
		\draw (142.center) to (143.center);
		\draw (144.center) to (141.center);
		\draw (146) to (145);
		\draw [in=180, out=90] (147.center) to (146);
		\draw [in=90, out=0] (146) to (148.center);
		\draw (149.center) to (148.center);
		\draw (150) to (144.center);
		\draw [in=-90, out=0, looseness=0.75] (150) to (147.center);
		\draw (151.center) to (133.center);
		\draw [in=180, out=-90, looseness=0.75] (151.center) to (150);
		\draw (152) to (153);
		\draw (152) to (150);
		\draw [in=-180, out=90] (154.center) to (153);
		\draw [in=90, out=0] (153) to (155.center);
		\draw (165.center) to (163.center);
		\draw (168.center) to (166.center);
		\draw (165.center) to (167.center);
		\draw [in=-180, out=-90] (143.center) to (169);
		\draw [in=-90, out=0] (169) to (170.center);
		\draw (169) to (145);
		\draw (171.center) to (170.center);
		\draw (173.center) to (171.center);
		\draw (172.center) to (138.center);
		\draw (176.center) to (175.center);
		\draw (178.center) to (177.center);
		\draw (180.center) to (178.center);
		\draw (179.center) to (176.center);
		\draw [bend left=90, looseness=1.50] (180.center) to (181.center);
		\draw [in=-180, out=-90] (181.center) to (183);
		\draw [in=-90, out=0] (183) to (182.center);
		\draw [bend left=90, looseness=1.50] (179.center) to (182.center);
		\draw [bend right=90, looseness=1.75] (183) to (184.center);
		\draw (185.center) to (184.center);
		\draw [in=180, out=-90] (187.center) to (186);
		\draw [in=-90, out=0] (186) to (161.center);
		\draw (188) to (186);
		\draw (189.center) to (188);
		\draw (190) to (189.center);
		\draw (191.center) to (190);
		\draw (192.center) to (191.center);
		\draw [bend right=90] (192.center) to (162.center);
		\draw (162.center) to (163.center);
		\draw [in=-180, out=-90] (194.center) to (190);
		\draw [in=-90, out=0] (190) to (193.center);
		\draw (149.center) to (193.center);
		\draw (208.center) to (135.center);
		\draw (208.center) to (134.center);
		\draw (161.center) to (195.center);
		\draw (195.center) to (155.center);
		\draw (154.center) to (122.center);
		\draw (111.center) to (187.center);
		\draw (88.center) to (166.center);
		\draw (84.center) to (194.center);
		\draw (25.center) to (106.center);
		\draw (136.center) to (19.center);
		\draw (95.center) to (105);
		\draw (73.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> assoc_RHS3.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$F(r)_*$}] (25) at (5.75, 6.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (71) at (13.25, 17.75) {};
		\node [style=none] (73) at (7.25, 20.5) {};
		\node [style=none, label={below:$F(g)$}] (74) at (7.25, 6.5) {};
		\node [style=none, label={left:$F(\dot{h})$}] (75) at (14.5, 22) {};
		\node [style=none] (76) at (14.5, 19.25) {};
		\node [style=none] (77) at (12, 19.25) {};
		\node [style=dot, label={below:$\gamma$}] (78) at (13.25, 15.75) {};
		\node [style=none] (79) at (8.75, 19.25) {};
		\node [style=none, label={below:$F(s)_*$}] (80) at (8.75, 6.5) {};
		\node [style=dot, label={left:$F(\dot{\beta})$}] (81) at (13.25, 16.75) {};
		\node [style=none] (82) at (10.5, 14) {};
		\node [style=none] (83) at (16, 14) {};
		\node [style=none, label={left:$F(\dot{s})$}] (84) at (16, 13.5) {};
		\node [style=none, label={below:$F(h)$}] (92) at (10.5, 6.5) {};
		\node [style=none] (95) at (14.5, 22) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (98) at (14.5, 28.5) {};
		\node [style=none, label={left:$F(\dot{h}')$}] (102) at (16.75, 31) {};
		\node [style=none] (103) at (16.75, 30.5) {};
		\node [style=none] (104) at (11.75, 30.5) {};
		\node [style=dot, label={[xshift=-1pt,yshift=-1pt]above right::$\gamma_3$}] (105) at (14.5, 26.5) {};
		\node [style=none] (106) at (5.75, 30.5) {};
		\node [style=dot, label={left:$F(\ddot{\beta})$}] (108) at (14.5, 27.5) {};
		\node [style=none] (109) at (7.25, 23) {};
		\node [style=none] (110) at (18.25, 23) {};
		\node [style=none, label={left:$F(\ddot{r})$}] (111) at (18.25, 17) {};
		\node [style=none] (122) at (16.75, 31) {};
		\node [style=none, label={above:$F(\dot{g})$}] (133) at (15.75, 49) {};
		\node [style=none] (135) at (19.5, 45) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (137) at (20.5, 44) {};
		\node [style=none, label={right:$F(e_2)$}] (138) at (21.5, 45) {};
		\node [style=dot, label={left:$F(\psi)$}] (139) at (20.5, 43.25) {};
		\node [style=dot, label={below:$\gamma$}] (140) at (20.5, 42.5) {};
		\node [style=none] (141) at (18.75, 41.25) {};
		\node [style=none] (142) at (22.25, 41.25) {};
		\node [style=none, label={below left:$F(e_1)$}] (143) at (22.25, 41) {};
		\node [style=none, label={left:$F(\tilde{h})$}] (144) at (18.75, 38.5) {};
		\node [style=dot, label={right:$F(\theta)$}] (145) at (23.25, 39) {};
		\node [style=dot, label={below:$\gamma$}] (146) at (23.25, 38) {};
		\node [style=none, label={[xshift=1pt]left:$F(d_2)$}] (147) at (21.25, 36.75) {};
		\node [style=none] (148) at (25, 36.75) {};
		\node [style=none, label={left:$F(z_1)$}] (149) at (25, 34.75) {};
		\node [style=dot, label={[xshift=2pt]above left:$\gamma_3^{-1}$}] (150) at (18.75, 35.5) {};
		\node [style=none] (151) at (15.75, 37.25) {};
		\node [style=dot, label={left:$F(\phi)$}] (152) at (18.75, 34.5) {};
		\node [style=dot, label={below:$\gamma$}] (153) at (18.75, 33.5) {};
		\node [style=none] (154) at (16.75, 31.5) {};
		\node [style=none] (155) at (21.25, 31.5) {};
		\node [style=none] (161) at (21.25, 14.75) {};
		\node [style=none] (162) at (27, 9.5) {};
		\node [style=none] (163) at (27, 13) {};
		\node [style=none, label={left:$F(z)_*$}] (165) at (27, 41.75) {};
		\node [style=none] (167) at (27, 46.25) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (169) at (23.25, 40) {};
		\node [style=none] (170) at (24.25, 41) {};
		\node [style=none, label={left:$F(z_2)$}] (171) at (24.25, 43) {};
		\node [style=none] (172) at (21.5, 46.25) {};
		\node [style=none] (173) at (24.25, 46.25) {};
		\node [style=wide] (174) at (24.25, 47.25) {$F(\zeta_2 \odot \epsilon_2)_*^{-1}$};
		\node [style=none] (175) at (24.25, 48.25) {};
		\node [style=none, label={above:$F(\dot{r}')_*$}] (176) at (24.25, 49) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (186) at (19.75, 13.5) {};
		\node [style=none] (187) at (18.25, 14.75) {};
		\node [style=dot, label={left:$F(\delta_1)$}] (188) at (19.75, 12.5) {};
		\node [style=none, label={right:$F(d)$}] (189) at (19.75, 11.5) {};
		\node [style=dot, label={[xshift=2pt]below left:$\gamma_3^{-1}$}] (190) at (19.75, 10.75) {};
		\node [style=none, label={right:$F(\zeta_1)$}] (191) at (19.75, 9.75) {};
		\node [style=none] (192) at (19.75, 9.5) {};
		\node [style=none] (193) at (25, 13.25) {};
		\node [style=none] (194) at (16, 13.25) {};
		\node [style=none, label={left:$F(d_1)$}] (195) at (21.25, 28) {};
		\node [style=none, label={above:$F(\ddot{h})$}] (208) at (19.5, 49) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (74.center) to (73.center);
		\draw [in=180, out=-90] (77.center) to (71);
		\draw [in=-90, out=0] (71) to (76.center);
		\draw [in=90, out=90, looseness=1.75] (79.center) to (77.center);
		\draw (79.center) to (80.center);
		\draw (71) to (81);
		\draw (81) to (78);
		\draw [in=-180, out=90] (82.center) to (78);
		\draw [in=90, out=0] (78) to (83.center);
		\draw (82.center) to (92.center);
		\draw (83.center) to (84.center);
		\draw (75.center) to (76.center);
		\draw (95.center) to (75.center);
		\draw [in=180, out=-90] (104.center) to (98);
		\draw [in=-90, out=0] (98) to (103.center);
		\draw [in=90, out=90, looseness=1.50] (106.center) to (104.center);
		\draw (98) to (108);
		\draw (108) to (105);
		\draw [in=180, out=90] (109.center) to (105);
		\draw [in=90, out=0] (105) to (110.center);
		\draw (110.center) to (111.center);
		\draw (102.center) to (103.center);
		\draw (122.center) to (102.center);
		\draw [in=-180, out=-90] (135.center) to (137);
		\draw [in=-90, out=0] (137) to (138.center);
		\draw (137) to (139);
		\draw (140) to (139);
		\draw [in=0, out=90] (142.center) to (140);
		\draw [in=90, out=-180] (140) to (141.center);
		\draw (142.center) to (143.center);
		\draw (144.center) to (141.center);
		\draw (146) to (145);
		\draw [in=180, out=90] (147.center) to (146);
		\draw [in=90, out=0] (146) to (148.center);
		\draw (149.center) to (148.center);
		\draw (150) to (144.center);
		\draw [in=-90, out=0, looseness=0.75] (150) to (147.center);
		\draw (151.center) to (133.center);
		\draw [in=180, out=-90, looseness=0.75] (151.center) to (150);
		\draw (152) to (153);
		\draw (152) to (150);
		\draw [in=-180, out=90] (154.center) to (153);
		\draw [in=90, out=0] (153) to (155.center);
		\draw (165.center) to (163.center);
		\draw (165.center) to (167.center);
		\draw [in=-180, out=-90] (143.center) to (169);
		\draw [in=-90, out=0] (169) to (170.center);
		\draw (169) to (145);
		\draw (171.center) to (170.center);
		\draw (173.center) to (171.center);
		\draw (172.center) to (138.center);
		\draw (176.center) to (175.center);
		\draw [in=180, out=-90] (187.center) to (186);
		\draw [in=-90, out=0] (186) to (161.center);
		\draw (188) to (186);
		\draw (189.center) to (188);
		\draw (190) to (189.center);
		\draw (191.center) to (190);
		\draw (192.center) to (191.center);
		\draw [bend right=90] (192.center) to (162.center);
		\draw (162.center) to (163.center);
		\draw [in=-180, out=-90] (194.center) to (190);
		\draw [in=-90, out=0] (190) to (193.center);
		\draw (149.center) to (193.center);
		\draw (208.center) to (135.center);
		\draw (161.center) to (195.center);
		\draw (195.center) to (155.center);
		\draw (154.center) to (122.center);
		\draw (111.center) to (187.center);
		\draw (84.center) to (194.center);
		\draw (25.center) to (106.center);
		\draw (95.center) to (105);
		\draw (109.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> assoc_RHS3_highlight.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$F(r)_*$}] (25) at (5.75, 6.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (71) at (13.25, 17.75) {};
		\node [style=none] (73) at (7.25, 20.5) {};
		\node [style=none, label={below:$F(g)$}] (74) at (7.25, 6.5) {};
		\node [style=none, label={[blue]left:$F(\dot{h})$}] (75) at (14.5, 22) {};
		\node [style=none] (76) at (14.5, 19.25) {};
		\node [style=none] (77) at (12, 19.25) {};
		\node [style=dot, label={below:$\gamma$}] (78) at (13.25, 15.75) {};
		\node [style=none] (79) at (8.75, 19.25) {};
		\node [style=none, label={below:$F(s)_*$}] (80) at (8.75, 6.5) {};
		\node [style=dot, label={left:$F(\dot{\beta})$}] (81) at (13.25, 16.75) {};
		\node [style=none] (82) at (10.5, 14) {};
		\node [style=none] (83) at (16, 14) {};
		\node [style=none, label={left:$F(\dot{s})$}] (84) at (16, 13.5) {};
		\node [style=none, label={below:$F(h)$}] (92) at (10.5, 6.5) {};
		\node [style=dot, blue, label={[blue]above:$\gamma^{-1}$}] (98) at (14.5, 28.5) {};
		\node [style=none, label={[blue]left:$F(\dot{h}')$}] (102) at (16.75, 31) {};
		\node [style=none] (103) at (16.75, 30.5) {};
		\node [style=none] (104) at (11.75, 30.5) {};
		\node [style=dot, blue, label={[blue, xshift=-1pt,yshift=-1pt]above right:$\gamma_3$}] (105) at (14.5, 26.5) {};
		\node [style=none] (106) at (5.75, 30.5) {};
		\node [style=dot, blue, label={[blue]left:$F(\ddot{\beta})$}] (108) at (14.5, 27.5) {};
		\node [style=none] (109) at (7.25, 23) {};
		\node [style=none] (110) at (18.25, 23) {};
		\node [style=none, label={[blue]left:$F(\ddot{r})$}] (111) at (18.25, 17) {};
		\node [style=none, label={above:$F(\dot{g})$}] (133) at (15.75, 49) {};
		\node [style=none] (135) at (19.5, 45) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (137) at (20.5, 44) {};
		\node [style=none, label={right:$F(e_2)$}] (138) at (21.5, 45) {};
		\node [style=dot, label={left:$F(\psi)$}] (139) at (20.5, 43.25) {};
		\node [style=dot, label={below:$\gamma$}] (140) at (20.5, 42.5) {};
		\node [style=none] (141) at (18.75, 41.25) {};
		\node [style=none] (142) at (22.25, 41.25) {};
		\node [style=none, label={below left:$F(e_1)$}] (143) at (22.25, 41) {};
		\node [style=none, label={[blue]left:$F(\tilde{h})$}] (144) at (18.75, 38.5) {};
		\node [style=dot, label={right:$F(\theta)$}] (145) at (23.25, 39) {};
		\node [style=dot, label={below:$\gamma$}] (146) at (23.25, 38) {};
		\node [style=none, label={[blue,xshift=1pt]left:$F(d_2)$}] (147) at (21.25, 36.75) {};
		\node [style=none] (148) at (25, 36.75) {};
		\node [style=none, label={left:$F(z_1)$}] (149) at (25, 34.75) {};
		\node [style=dot, blue, label={[blue,xshift=2pt]above left:$\gamma_3^{-1}$}] (150) at (18.75, 35.5) {};
		\node [style=none] (151) at (15.75, 37.25) {};
		\node [style=dot, blue, label={[blue]left:$F(\phi)$}] (152) at (18.75, 34.5) {};
		\node [style=dot, blue, label={[blue]below:$\gamma$}] (153) at (18.75, 33.5) {};
		\node [style=none] (154) at (16.75, 31.5) {};
		\node [style=none] (155) at (21.25, 31.5) {};
		\node [style=none] (161) at (21.25, 14.75) {};
		\node [style=none] (162) at (27, 9.5) {};
		\node [style=none] (163) at (27, 13) {};
		\node [style=none, label={left:$F(z)_*$}] (165) at (27, 41.75) {};
		\node [style=none] (167) at (27, 46.25) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (169) at (23.25, 40) {};
		\node [style=none] (170) at (24.25, 41) {};
		\node [style=none, label={left:$F(z_2)$}] (171) at (24.25, 43) {};
		\node [style=none] (172) at (21.5, 46.25) {};
		\node [style=none] (173) at (24.25, 46.25) {};
		\node [style=wide] (174) at (24.25, 47.25) {$F(\zeta_2 \odot \epsilon_2)_*^{-1}$};
		\node [style=none] (175) at (24.25, 48.25) {};
		\node [style=none, label={above:$F(\dot{r}')_*$}] (176) at (24.25, 49) {};
		\node [style=dot, blue, label={[blue]above:$\gamma^{-1}$}] (186) at (19.75, 13.5) {};
		\node [style=none] (187) at (18.25, 14.75) {};
		\node [style=dot, blue, label={[blue]left:$F(\delta_1)$}] (188) at (19.75, 12.5) {};
		\node [style=none, label={[blue]right:$F(d)$}] (189) at (19.75, 11.5) {};
		\node [style=dot, label={[xshift=2pt]below left:$\gamma_3^{-1}$}] (190) at (19.75, 10.75) {};
		\node [style=none, label={right:$F(\zeta_1)$}] (191) at (19.75, 9.75) {};
		\node [style=none] (192) at (19.75, 9.5) {};
		\node [style=none] (193) at (25, 13.25) {};
		\node [style=none] (194) at (16, 13.25) {};
		\node [style=none, label={[blue]left:$F(d_1)$}] (195) at (21.25, 28) {};
		\node [style=none, label={above:$F(\ddot{h})$}] (208) at (19.5, 49) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (74.center) to (73.center);
		\draw [in=180, out=-90] (77.center) to (71);
		\draw [in=-90, out=0] (71) to (76.center);
		\draw [in=90, out=90, looseness=1.75] (79.center) to (77.center);
		\draw (79.center) to (80.center);
		\draw (71) to (81);
		\draw (81) to (78);
		\draw [in=-180, out=90] (82.center) to (78);
		\draw [in=90, out=0] (78) to (83.center);
		\draw (82.center) to (92.center);
		\draw (83.center) to (84.center);
		\draw (75.center) to (76.center);
		\draw [blue, in=180, out=-90] (104.center) to (98);
		\draw [blue, in=-90, out=0] (98) to (103.center);
		\draw [in=90, out=90, looseness=1.50] (106.center) to (104.center);
		\draw [blue] (98) to (108);
		\draw [blue] (108) to (105);
		\draw [blue, in=180, out=90] (109.center) to (105);
		\draw [blue, in=90, out=0] (105) to (110.center);
		\draw [blue] (110.center) to (111.center);
		\draw [blue] (102.center) to (103.center);
		\draw [in=-180, out=-90] (135.center) to (137);
		\draw [in=-90, out=0] (137) to (138.center);
		\draw (137) to (139);
		\draw (140) to (139);
		\draw [in=0, out=90] (142.center) to (140);
		\draw [in=90, out=-180] (140) to (141.center);
		\draw (142.center) to (143.center);
		\draw (144.center) to (141.center);
		\draw (146) to (145);
		\draw [in=180, out=90] (147.center) to (146);
		\draw [in=90, out=0] (146) to (148.center);
		\draw (149.center) to (148.center);
		\draw [blue] (150) to (144.center);
		\draw [blue, in=-90, out=0, looseness=0.75] (150) to (147.center);
		\draw (151.center) to (133.center);
		\draw [blue, in=180, out=-90, looseness=0.75] (151.center) to (150);
		\draw [blue] (152) to (153);
		\draw [blue] (152) to (150);
		\draw [blue, in=-180, out=90] (154.center) to (153);
		\draw [blue, in=90, out=0] (153) to (155.center);
		\draw (165.center) to (163.center);
		\draw (165.center) to (167.center);
		\draw [in=-180, out=-90] (143.center) to (169);
		\draw [in=-90, out=0] (169) to (170.center);
		\draw (169) to (145);
		\draw (171.center) to (170.center);
		\draw (173.center) to (171.center);
		\draw (172.center) to (138.center);
		\draw (176.center) to (175.center);
		\draw [blue, in=180, out=-90] (187.center) to (186);
		\draw [blue, in=-90, out=0] (186) to (161.center);
		\draw [blue] (188) to (186);
		\draw [blue] (189.center) to (188);
		\draw (190) to (189.center);
		\draw (191.center) to (190);
		\draw (192.center) to (191.center);
		\draw [bend right=90] (192.center) to (162.center);
		\draw (162.center) to (163.center);
		\draw [in=-180, out=-90] (194.center) to (190);
		\draw [in=-90, out=0] (190) to (193.center);
		\draw (149.center) to (193.center);
		\draw (208.center) to (135.center);
		\draw [blue] (161.center) to (195.center);
		\draw [blue] (195.center) to (155.center);
		\draw [blue] (111.center) to (187.center);
		\draw (84.center) to (194.center);
		\draw (25.center) to (106.center);
		\draw [blue] (102.center) to (154.center);
		\draw (109.center) to (73.center);
		\draw [blue] (75.center) to (105);
	\end{pgfonlayer}
\end{tikzpicture}


==> assoc_RHS4.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$F(r)_*$}] (25) at (4, 6.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (71) at (13.25, 18) {};
		\node [style=none] (73) at (7.25, 20.5) {};
		\node [style=none, label={below:$F(g)$}] (74) at (7.25, 6.5) {};
		\node [style=none, label={[blue]left:$F(\dot{h})$}] (75) at (14.5, 22) {};
		\node [style=none] (76) at (14.5, 19.25) {};
		\node [style=none] (77) at (12, 19.25) {};
		\node [style=dot, label={below:$\gamma$}] (78) at (13.25, 15.75) {};
		\node [style=none] (79) at (8.75, 19.25) {};
		\node [style=none, label={below:$F(s)_*$}] (80) at (8.75, 6.5) {};
		\node [style=dot, label={left:$F(\dot{\beta})$}] (81) at (13.25, 16.75) {};
		\node [style=none] (82) at (10.5, 14) {};
		\node [style=none] (83) at (16, 14) {};
		\node [style=none, label={left:$F(\dot{s})$}] (84) at (16, 13.5) {};
		\node [style=none, label={below:$F(h)$}] (92) at (10.5, 6.5) {};
		\node [style=none] (104) at (7.75, 38.75) {};
		\node [style=none] (106) at (4, 38.75) {};
		\node [style=none, label={above:$F(\dot{g})$}] (133) at (14.75, 49) {};
		\node [style=none] (135) at (19.5, 45) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (137) at (20.5, 44) {};
		\node [style=none, label={right:$F(e_2)$}] (138) at (21.5, 45) {};
		\node [style=dot, label={left:$F(\psi)$}] (139) at (20.5, 43.25) {};
		\node [style=dot, label={below:$\gamma$}] (140) at (20.5, 42.5) {};
		\node [style=none] (141) at (18.75, 41.25) {};
		\node [style=none] (142) at (22.25, 41.25) {};
		\node [style=none, label={below left:$F(e_1)$}] (143) at (22.25, 41) {};
		\node [style=none, label={[blue]left:$F(\tilde{h})$}] (144) at (18.75, 36) {};
		\node [style=dot, label={right:$F(\theta)$}] (145) at (23.25, 39) {};
		\node [style=dot, label={below:$\gamma$}] (146) at (23.25, 38) {};
		\node [style=none] (147) at (21.25, 36.5) {};
		\node [style=none] (148) at (25, 36.5) {};
		\node [style=none, label={left:$F(z_1)$}] (149) at (25, 34.75) {};
		\node [style=none] (151) at (14.75, 37.5) {};
		\node [style=none] (162) at (27, 9.5) {};
		\node [style=none] (163) at (27, 13) {};
		\node [style=none, label={left:$F(z)_*$}] (165) at (27, 41.75) {};
		\node [style=none] (167) at (27, 46.25) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (169) at (23.25, 40) {};
		\node [style=none] (170) at (24.25, 41) {};
		\node [style=none, label={left:$F(z_2)$}] (171) at (24.25, 43) {};
		\node [style=none] (172) at (21.5, 46.25) {};
		\node [style=none] (173) at (24.25, 46.25) {};
		\node [style=wide] (174) at (24.25, 47.25) {$F(\zeta_2 \odot \epsilon_2)_*^{-1}$};
		\node [style=none] (175) at (24.25, 48.25) {};
		\node [style=none, label={above:$F(\dot{r}')_*$}] (176) at (24.25, 49) {};
		\node [style=none, label={[blue]right:$F(d)$}] (189) at (19.75, 16) {};
		\node [style=dot, label={[xshift=2pt]below left:$\gamma_3^{-1}$}] (190) at (19.75, 10.75) {};
		\node [style=none, label={right:$F(\zeta_1)$}] (191) at (19.75, 9.75) {};
		\node [style=none] (192) at (19.75, 9.5) {};
		\node [style=none] (193) at (25, 13.25) {};
		\node [style=none] (194) at (16, 13.25) {};
		\node [style=none, label={above:$F(\ddot{h})$}] (208) at (19.5, 49) {};
		\node [style=dot, blue, label={[blue]above:$\gamma^{-1}$}] (209) at (16.5, 28.25) {};
		\node [style=none, label={[blue]left:$F(\dot{r})$}] (210) at (14.25, 29.75) {};
		\node [style=none] (211) at (18.75, 29.75) {};
		\node [style=none, label={[blue]right:$F(r)$}] (212) at (7.75, 37.25) {};
		\node [style=dot, blue, label={[blue]below:$\gamma$}] (213) at (16.5, 26.25) {};
		\node [style=none] (214) at (18.25, 25) {};
		\node [style=none] (215) at (7.25, 29.5) {};
		\node [style=none] (216) at (14.5, 25) {};
		\node [style=none] (217) at (18.25, 25) {};
		\node [style=none] (220) at (7.25, 22) {};
		\node [style=none, label={[blue]left:$F(\tilde{r})$}] (222) at (18.25, 24.75) {};
		\node [style=dot, blue, label={[blue]left:$F(\dot{\gamma})$}] (223) at (16.5, 27.25) {};
		\node [style=none] (224) at (18.25, 24.5) {};
		\node [style=none] (225) at (21.25, 24.5) {};
		\node [style=dot, blue, label={[blue]above:$\gamma^{-1}$}] (226) at (19.75, 23.25) {};
		\node [style=dot, blue, label={[blue]right:$F(\delta_2)$}] (227) at (19.75, 19) {};
		\node [style=none] (229) at (21.25, 29) {};
		\node [style=none, label={[blue]left:$F(d_2)$}] (232) at (21.25, 36) {};
		\node [style=dot, blue, label={[blue]below:$\gamma$}] (233) at (11, 32.5) {};
		\node [style=dot, blue, label={[blue]right:$F(\dot{\alpha})$}] (234) at (11, 33.25) {};
		\node [style=dot, blue, label={[blue]above:$\gamma^{-1}$}] (235) at (11, 34) {};
		\node [style=none] (236) at (7.75, 36.75) {};
		\node [style=none] (237) at (14.75, 36.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (74.center) to (73.center);
		\draw [in=180, out=-90] (77.center) to (71);
		\draw [in=-90, out=0] (71) to (76.center);
		\draw [in=90, out=90, looseness=1.75] (79.center) to (77.center);
		\draw (79.center) to (80.center);
		\draw (71) to (81);
		\draw (81) to (78);
		\draw [in=-180, out=90] (82.center) to (78);
		\draw [in=90, out=0] (78) to (83.center);
		\draw (82.center) to (92.center);
		\draw (83.center) to (84.center);
		\draw (75.center) to (76.center);
		\draw [in=90, out=90, looseness=1.50] (106.center) to (104.center);
		\draw [in=-180, out=-90] (135.center) to (137);
		\draw [in=-90, out=0] (137) to (138.center);
		\draw (137) to (139);
		\draw (140) to (139);
		\draw [in=0, out=90] (142.center) to (140);
		\draw [in=90, out=-180] (140) to (141.center);
		\draw (142.center) to (143.center);
		\draw (144.center) to (141.center);
		\draw (146) to (145);
		\draw [in=180, out=90] (147.center) to (146);
		\draw [in=90, out=0] (146) to (148.center);
		\draw (149.center) to (148.center);
		\draw (151.center) to (133.center);
		\draw (165.center) to (163.center);
		\draw (165.center) to (167.center);
		\draw [in=-180, out=-90] (143.center) to (169);
		\draw [in=-90, out=0] (169) to (170.center);
		\draw (169) to (145);
		\draw (171.center) to (170.center);
		\draw (173.center) to (171.center);
		\draw (172.center) to (138.center);
		\draw (176.center) to (175.center);
		\draw (190) to (189.center);
		\draw (191.center) to (190);
		\draw (192.center) to (191.center);
		\draw [bend right=90] (192.center) to (162.center);
		\draw (162.center) to (163.center);
		\draw [in=-180, out=-90] (194.center) to (190);
		\draw [in=-90, out=0] (190) to (193.center);
		\draw (149.center) to (193.center);
		\draw (208.center) to (135.center);
		\draw (84.center) to (194.center);
		\draw (25.center) to (106.center);
		\draw [blue, in=180, out=-90] (210.center) to (209);
		\draw [blue, in=270, out=0] (209) to (211.center);
		\draw (214.center) to (217.center);
		\draw [blue] (215.center) to (220.center);
		\draw (217.center) to (222.center);
		\draw [blue] (209) to (223);
		\draw [blue, in=-90, out=180] (226) to (224.center);
		\draw [blue, in=-90, out=0] (226) to (225.center);
		\draw [blue] (227) to (226);
		\draw [blue] (217.center) to (222.center);
		\draw [blue] (224.center) to (222.center);
		\draw [blue, in=90, out=-180] (213) to (216.center);
		\draw [blue, in=90, out=0] (213) to (217.center);
		\draw [blue] (223) to (213);
		\draw [blue, in=180, out=90] (215.center) to (233);
		\draw [blue, in=90, out=0] (233) to (210.center);
		\draw [blue] (234) to (233);
		\draw [blue] (235) to (234);
		\draw [blue, in=-180, out=-90] (236.center) to (235);
		\draw [blue, in=0, out=-90] (237.center) to (235);
		\draw [blue] (225.center) to (229.center);
		\draw [blue] (236.center) to (212.center);
		\draw [blue] (232.center) to (229.center);
		\draw [blue] (189.center) to (227);
		\draw [blue] (237.center) to (151.center);
		\draw [blue] (232.center) to (147.center);
		\draw (220.center) to (73.center);
		\draw [blue] (75.center) to (216.center);
		\draw [blue] (144.center) to (211.center);
		\draw (212.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> assoc_RHS4_hightlight2.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$F(r)_*$}] (25) at (4, 6) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (71) at (13.25, 18) {};
		\node [style=none] (73) at (7.25, 20.5) {};
		\node [style=none, label={below:$F(g)$}] (74) at (7.25, 6) {};
		\node [style=none, label={left:$F(\dot{h})$}] (75) at (14.5, 22) {};
		\node [style=none] (76) at (14.5, 19.25) {};
		\node [style=none] (77) at (12, 19.25) {};
		\node [style=dot, label={below:$\gamma$}] (78) at (13.25, 15.75) {};
		\node [style=none] (79) at (8.75, 19.25) {};
		\node [style=none, label={below:$F(s)_*$}] (80) at (8.75, 6) {};
		\node [style=dot, label={left:$F(\dot{\beta})$}] (81) at (13.25, 16.75) {};
		\node [style=none] (82) at (10.5, 14) {};
		\node [style=none] (83) at (16, 14) {};
		\node [style=none, label={[blue]left:$F(\dot{s})$}] (84) at (16, 13.5) {};
		\node [style=none, label={below:$F(h)$}] (92) at (10.5, 6) {};
		\node [style=none] (104) at (7.75, 38.75) {};
		\node [style=none] (106) at (4, 38.75) {};
		\node [style=none, label={above:$F(\dot{g})$}] (133) at (14.75, 49) {};
		\node [style=none] (135) at (19.5, 45) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (137) at (20.5, 44) {};
		\node [style=none, label={right:$F(e_2)$}] (138) at (21.5, 45) {};
		\node [style=dot, label={left:$F(\psi)$}] (139) at (20.5, 43.25) {};
		\node [style=dot, label={below:$\gamma$}] (140) at (20.5, 42.5) {};
		\node [style=none] (141) at (18.75, 41.25) {};
		\node [style=none] (142) at (22.25, 41.25) {};
		\node [style=none, label={[blue]below left:$F(e_1)$}] (143) at (22.25, 41) {};
		\node [style=none, label={left:$F(\tilde{h})$}] (144) at (18.75, 36) {};
		\node [style=dot, blue, label={[blue]right:$F(\theta)$}] (145) at (23.25, 39) {};
		\node [style=dot, blue, label={[blue]below:$\gamma$}] (146) at (23.25, 38) {};
		\node [style=none] (147) at (21.25, 36.5) {};
		\node [style=none] (148) at (25, 36.5) {};
		\node [style=none, label={[blue]left:$F(z_1)$}] (149) at (25, 34.75) {};
		\node [style=none] (151) at (14.75, 37.5) {};
		\node [style=none] (162) at (27, 9) {};
		\node [style=none] (163) at (27, 13) {};
		\node [style=none, label={left:$F(z)_*$}] (165) at (27, 41.75) {};
		\node [style=none] (167) at (27, 46.25) {};
		\node [style=dot, blue, label={[blue] above:$\gamma^{-1}$}] (169) at (23.25, 40) {};
		\node [style=none] (170) at (24.25, 41) {};
		\node [style=none, label={[blue]left:$F(z_2)$}] (171) at (24.25, 42.5) {};
		\node [style=none] (172) at (21.5, 46.25) {};
		\node [style=none] (173) at (24.25, 46.25) {};
		\node [style=wide] (174) at (24.25, 47.25) {$F(\zeta_2 \odot \epsilon_2)_*^{-1}$};
		\node [style=none] (175) at (24.25, 48.25) {};
		\node [style=none, label={above:$F(\dot{r}')_*$}] (176) at (24.25, 49) {};
		\node [style=none, label={[blue]right:$F(d)$}] (189) at (19.75, 16) {};
		\node [style=dot, blue, label={[blue,xshift=2pt]below left:$\gamma_3^{-1}$}] (190) at (19.75, 10.75) {};
		\node [style=none, label={[blue]right:$F(\zeta_1)$}] (191) at (19.75, 9.75) {};
		\node [style=none] (192) at (19.75, 9) {};
		\node [style=none] (193) at (25, 13.25) {};
		\node [style=none] (194) at (16, 13.25) {};
		\node [style=none, label={above:$F(\ddot{h})$}] (208) at (19.5, 49) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (209) at (16.5, 28.25) {};
		\node [style=none, label={left:$F(\dot{r})$}] (210) at (14.25, 29.75) {};
		\node [style=none] (211) at (18.75, 29.75) {};
		\node [style=none, label={right:$F(r)$}] (212) at (7.75, 37.25) {};
		\node [style=dot, label={below:$\gamma$}] (213) at (16.5, 26.25) {};
		\node [style=none] (214) at (18.25, 25) {};
		\node [style=none] (215) at (7.25, 29.5) {};
		\node [style=none] (216) at (14.5, 25) {};
		\node [style=none] (217) at (18.25, 25) {};
		\node [style=none] (220) at (7.25, 22) {};
		\node [style=none, label={[blue]left:$F(\tilde{r})$}] (222) at (18.25, 24.75) {};
		\node [style=dot, label={left:$F(\dot{\gamma})$}] (223) at (16.5, 27.25) {};
		\node [style=none] (224) at (18.25, 24.5) {};
		\node [style=none] (225) at (21.25, 24.5) {};
		\node [style=dot, blue, label={[blue]above:$\gamma^{-1}$}] (226) at (19.75, 23.25) {};
		\node [style=dot, blue, label={[blue]right:$F(\delta_2)$}] (227) at (19.75, 19) {};
		\node [style=none] (229) at (21.25, 29) {};
		\node [style=none, label={[blue]left:$F(d_2)$}] (232) at (21.25, 33) {};
		\node [style=dot, label={below:$\gamma$}] (233) at (11, 32.5) {};
		\node [style=dot, label={right:$F(\dot{\alpha})$}] (234) at (11, 33.25) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (235) at (11, 34) {};
		\node [style=none] (236) at (7.75, 36.75) {};
		\node [style=none] (237) at (14.75, 36.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (74.center) to (73.center);
		\draw [in=180, out=-90] (77.center) to (71);
		\draw [in=-90, out=0] (71) to (76.center);
		\draw [in=90, out=90, looseness=1.75] (79.center) to (77.center);
		\draw (79.center) to (80.center);
		\draw (71) to (81);
		\draw (81) to (78);
		\draw [in=-180, out=90] (82.center) to (78);
		\draw [in=90, out=0] (78) to (83.center);
		\draw (82.center) to (92.center);
		\draw (83.center) to (84.center);
		\draw (75.center) to (76.center);
		\draw [in=90, out=90, looseness=1.50] (106.center) to (104.center);
		\draw [in=-180, out=-90] (135.center) to (137);
		\draw [in=-90, out=0] (137) to (138.center);
		\draw (137) to (139);
		\draw (140) to (139);
		\draw [in=0, out=90] (142.center) to (140);
		\draw [in=90, out=-180] (140) to (141.center);
		\draw (142.center) to (143.center);
		\draw (144.center) to (141.center);
		\draw [blue] (146) to (145);
		\draw [blue, in=180, out=90] (147.center) to (146);
		\draw [blue, in=90, out=0] (146) to (148.center);
		\draw [blue] (149.center) to (148.center);
		\draw (151.center) to (133.center);
		\draw (165.center) to (163.center);
		\draw (165.center) to (167.center);
		\draw [blue, in=-180, out=-90] (143.center) to (169);
		\draw [blue, in=-90, out=0] (169) to (170.center);
		\draw [blue] (169) to (145);
		\draw [blue] (171.center) to (170.center);
		\draw (173.center) to (171.center);
		\draw (172.center) to (138.center);
		\draw (176.center) to (175.center);
		\draw [blue] (190) to (189.center);
		\draw [blue] (191.center) to (190);
		\draw [blue] (192.center) to (191.center);
		\draw [bend right=90] (192.center) to (162.center);
		\draw (162.center) to (163.center);
		\draw [blue, in=-180, out=-90] (194.center) to (190);
		\draw [blue, in=-90, out=0] (190) to (193.center);
		\draw [blue] (149.center) to (193.center);
		\draw (208.center) to (135.center);
		\draw [blue] (84.center) to (194.center);
		\draw (25.center) to (106.center);
		\draw [in=180, out=-90] (210.center) to (209);
		\draw [in=270, out=0] (209) to (211.center);
		\draw (214.center) to (217.center);
		\draw (215.center) to (220.center);
		\draw (217.center) to (222.center);
		\draw (209) to (223);
		\draw [blue, in=-90, out=180] (226) to (224.center);
		\draw [blue, in=-90, out=0] (226) to (225.center);
		\draw [blue] (227) to (226);
		\draw (217.center) to (222.center);
		\draw [blue] (224.center) to (222.center);
		\draw [in=90, out=-180] (213) to (216.center);
		\draw [in=90, out=0] (213) to (217.center);
		\draw (223) to (213);
		\draw [in=180, out=90] (215.center) to (233);
		\draw [in=90, out=0] (233) to (210.center);
		\draw (234) to (233);
		\draw (235) to (234);
		\draw [in=-180, out=-90] (236.center) to (235);
		\draw [in=0, out=-90] (237.center) to (235);
		\draw [blue] (225.center) to (229.center);
		\draw (236.center) to (212.center);
		\draw [blue] (232.center) to (229.center);
		\draw [blue] (189.center) to (227);
		\draw (237.center) to (151.center);
		\draw [blue] (232.center) to (147.center);
		\draw (220.center) to (73.center);
		\draw (75.center) to (216.center);
		\draw (144.center) to (211.center);
		\draw (212.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> assoc_RHS5.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$F(r)_*$}] (25) at (4, 5.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (71) at (13.25, 21) {};
		\node [style=none] (73) at (7.25, 20.75) {};
		\node [style=none, label={below:$F(g)$}] (74) at (7.25, 5.5) {};
		\node [style=none, label={left:$F(\dot{h})$}] (75) at (14.5, 24) {};
		\node [style=none] (76) at (14.5, 22.25) {};
		\node [style=none] (77) at (12, 22.25) {};
		\node [style=dot, label={below:$\gamma$}] (78) at (13.25, 18.75) {};
		\node [style=none] (79) at (8.75, 22.25) {};
		\node [style=none, label={below:$F(s)_*$}] (80) at (8.75, 5.5) {};
		\node [style=dot, label={left:$F(\dot{\beta})$}] (81) at (13.25, 19.75) {};
		\node [style=none] (82) at (10.5, 17) {};
		\node [style=none] (83) at (16, 17) {};
		\node [style=none, label={[blue]left:$F(\dot{s})$}] (84) at (16, 16.5) {};
		\node [style=none, label={below:$F(h)$}] (92) at (10.5, 5.5) {};
		\node [style=none] (104) at (7.75, 38.75) {};
		\node [style=none] (106) at (4, 38.75) {};
		\node [style=none, label={above:$F(\dot{g})$}] (133) at (14.75, 49) {};
		\node [style=none] (135) at (19.5, 45) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (137) at (20.5, 44) {};
		\node [style=none, label={right:$F(e_2)$}] (138) at (21.5, 45) {};
		\node [style=dot, label={left:$F(\psi)$}] (139) at (20.5, 43.25) {};
		\node [style=dot, label={below:$\gamma$}] (140) at (20.5, 42.5) {};
		\node [style=none] (141) at (18.75, 41.25) {};
		\node [style=none] (142) at (22.25, 41.25) {};
		\node [style=none] (143) at (22.25, 39) {};
		\node [style=none, label={left:$F(\tilde{h})$}] (144) at (18.75, 36.25) {};
		\node [style=none] (151) at (14.75, 37.5) {};
		\node [style=none] (162) at (27, 8.25) {};
		\node [style=none] (163) at (27, 13) {};
		\node [style=none, label={left:$F(z)_*$}] (165) at (27, 41.75) {};
		\node [style=none] (167) at (27, 46.25) {};
		\node [style=none] (170) at (24.25, 25.5) {};
		\node [style=none, label={[blue]left:$F(z_2)$}] (171) at (24.25, 27.5) {};
		\node [style=none] (172) at (21.5, 46.25) {};
		\node [style=none] (173) at (24.25, 46.25) {};
		\node [style=wide] (174) at (24.25, 47.25) {$F(\zeta_2 \odot \epsilon_2)_*^{-1}$};
		\node [style=none] (175) at (24.25, 48.25) {};
		\node [style=none, label={above:$F(\dot{r}')_*$}] (176) at (24.25, 49) {};
		\node [style=none] (192) at (21.75, 8.25) {};
		\node [style=none, label={above:$F(\ddot{h})$}] (208) at (19.5, 49) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (209) at (16.5, 28.5) {};
		\node [style=none, label={left:$F(\dot{r})$}] (210) at (14.25, 30) {};
		\node [style=none] (211) at (18.75, 30) {};
		\node [style=none, label={right:$F(r)$}] (212) at (7.75, 37.5) {};
		\node [style=dot, label={below:$\gamma$}] (213) at (16.5, 26.5) {};
		\node [style=none] (214) at (19, 25.25) {};
		\node [style=none] (215) at (7.25, 29.75) {};
		\node [style=none] (216) at (14.5, 25.25) {};
		\node [style=none] (217) at (19, 25.25) {};
		\node [style=none] (220) at (7.25, 22.25) {};
		\node [style=none, label={[blue]left:$F(\tilde{r})$}] (222) at (19, 24.25) {};
		\node [style=dot, label={left:$F(\dot{\gamma})$}] (223) at (16.5, 27.5) {};
		\node [style=none] (224) at (19, 17.25) {};
		\node [style=dot, label={below:$\gamma$}] (233) at (11, 32.75) {};
		\node [style=dot, label={right:$F(\dot{\alpha})$}] (234) at (11, 33.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (235) at (11, 34.25) {};
		\node [style=none] (236) at (7.75, 37) {};
		\node [style=none] (237) at (14.75, 37) {};
		\node [style=dot, blue, label={[blue, xshift=-1pt,yshift=1pt]below right:$\gamma_3^{-1}$}] (238) at (19, 14.25) {};
		\node [style=none] (239) at (16, 16) {};
		\node [style=dot, blue, label={[blue]left:$F(\epsilon_1)$}] (241) at (19, 13) {};
		\node [style=none] (242) at (24.25, 12.25) {};
		\node [style=dot, blue, label={[blue]above:$\gamma^{-1}$}] (243) at (21.75, 10.75) {};
		\node [style=dot, blue, label={[blue]right:$F(\zeta_2)$}] (244) at (21.75, 9.5) {};
		\node [style=none, label={[blue]left:$F(z)$}] (245) at (21.75, 8.5) {};
		\node [style=none, label={[blue]left:$F(e_1)$}] (247) at (22.25, 27.5) {};
		\node [style=none] (249) at (22.25, 16) {};
		\node [style=none] (250) at (19, 12.25) {};
		\node [style=none, label={[blue]right:$F(e)$}] (251) at (19, 12.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (74.center) to (73.center);
		\draw [in=180, out=-90] (77.center) to (71);
		\draw [in=-90, out=0] (71) to (76.center);
		\draw [in=90, out=90, looseness=1.75] (79.center) to (77.center);
		\draw (79.center) to (80.center);
		\draw (71) to (81);
		\draw (81) to (78);
		\draw [in=-180, out=90] (82.center) to (78);
		\draw [in=90, out=0] (78) to (83.center);
		\draw (82.center) to (92.center);
		\draw (83.center) to (84.center);
		\draw (75.center) to (76.center);
		\draw [in=90, out=90, looseness=1.50] (106.center) to (104.center);
		\draw [in=-180, out=-90] (135.center) to (137);
		\draw [in=-90, out=0] (137) to (138.center);
		\draw (137) to (139);
		\draw (140) to (139);
		\draw [in=0, out=90] (142.center) to (140);
		\draw [in=90, out=-180] (140) to (141.center);
		\draw (142.center) to (143.center);
		\draw (144.center) to (141.center);
		\draw (151.center) to (133.center);
		\draw (165.center) to (163.center);
		\draw (165.center) to (167.center);
		\draw [blue] (171.center) to (170.center);
		\draw (173.center) to (171.center);
		\draw (172.center) to (138.center);
		\draw (176.center) to (175.center);
		\draw [bend right=90] (192.center) to (162.center);
		\draw (162.center) to (163.center);
		\draw (208.center) to (135.center);
		\draw (25.center) to (106.center);
		\draw [in=180, out=-90] (210.center) to (209);
		\draw [in=270, out=0] (209) to (211.center);
		\draw (214.center) to (217.center);
		\draw (215.center) to (220.center);
		\draw (217.center) to (222.center);
		\draw (209) to (223);
		\draw (217.center) to (222.center);
		\draw [blue] (224.center) to (222.center);
		\draw [in=90, out=-180] (213) to (216.center);
		\draw [in=90, out=0] (213) to (217.center);
		\draw (223) to (213);
		\draw [in=180, out=90] (215.center) to (233);
		\draw [in=90, out=0] (233) to (210.center);
		\draw (234) to (233);
		\draw (235) to (234);
		\draw [in=-180, out=-90] (236.center) to (235);
		\draw [in=0, out=-90] (237.center) to (235);
		\draw (236.center) to (212.center);
		\draw (237.center) to (151.center);
		\draw (220.center) to (73.center);
		\draw (75.center) to (216.center);
		\draw (144.center) to (211.center);
		\draw (212.center) to (104.center);
		\draw [blue, in=180, out=-90] (239.center) to (238);
		\draw [blue] (238) to (241);
		\draw [blue, in=-90, out=0] (243) to (242.center);
		\draw [blue] (244) to (243);
		\draw [blue] (245.center) to (244);
		\draw [blue, in=0, out=-90] (249.center) to (238);
		\draw [blue] (249.center) to (247.center);
		\draw [blue, in=180, out=-90] (250.center) to (243);
		\draw (251.center) to (250.center);
		\draw [blue] (251.center) to (241);
		\draw [blue] (192.center) to (245.center);
		\draw [blue] (239.center) to (84.center);
		\draw [blue] (238) to (224.center);
		\draw [blue] (242.center) to (170.center);
		\draw (143.center) to (247.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> assoc_RHS5_hightlight2.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$F(r)_*$}] (25) at (4, 5.5) {};
		\node [style=dot, blue, label={[blue]above:$\gamma^{-1}$}] (71) at (13.25, 21) {};
		\node [style=none] (73) at (7.25, 20.75) {};
		\node [style=none, label={below:$F(g)$}] (74) at (7.25, 5.5) {};
		\node [style=none, label={[blue]left:$F(\dot{h})$}] (75) at (14.5, 24) {};
		\node [style=none] (76) at (14.5, 22.25) {};
		\node [style=none] (77) at (12, 22.25) {};
		\node [style=dot, blue, label={[blue]below:$\gamma$}] (78) at (13.25, 18.75) {};
		\node [style=none] (79) at (8.75, 22.25) {};
		\node [style=none, label={below:$F(s)_*$}] (80) at (8.75, 5.5) {};
		\node [style=dot, blue, label={[blue]left:$F(\dot{\beta})$}] (81) at (13.25, 19.75) {};
		\node [style=none] (82) at (10.5, 17) {};
		\node [style=none] (83) at (16, 17) {};
		\node [style=none, label={[blue]left:$F(\dot{s})$}] (84) at (16, 16.5) {};
		\node [style=none, label={below:$F(h)$}] (92) at (10.5, 5.5) {};
		\node [style=none] (104) at (7.75, 38.75) {};
		\node [style=none] (106) at (4, 38.75) {};
		\node [style=none, label={above:$F(\dot{g})$}] (133) at (14.75, 49) {};
		\node [style=none] (135) at (19.5, 45) {};
		\node [style=dot, blue, label={[blue]above:$\gamma^{-1}$}] (137) at (20.5, 44) {};
		\node [style=none, label={[blue]right:$F(e_2)$}] (138) at (21.5, 45) {};
		\node [style=dot, blue, label={[blue]left:$F(\psi)$}] (139) at (20.5, 43.25) {};
		\node [style=dot, blue, label={[blue]below:$\gamma$}] (140) at (20.5, 42.5) {};
		\node [style=none] (141) at (18.75, 41.25) {};
		\node [style=none] (142) at (22.25, 41.25) {};
		\node [style=none] (143) at (22.25, 39) {};
		\node [style=none, label={[blue]left:$F(\tilde{h})$}] (144) at (18.75, 36.25) {};
		\node [style=none] (151) at (14.75, 37.5) {};
		\node [style=none] (162) at (27, 8.25) {};
		\node [style=none] (163) at (27, 13) {};
		\node [style=none, label={left:$F(z)_*$}] (165) at (27, 41.75) {};
		\node [style=none] (167) at (27, 46.25) {};
		\node [style=none] (170) at (24.25, 25.5) {};
		\node [style=none, label={left:$F(z_2)$}] (171) at (24.25, 27.5) {};
		\node [style=none] (172) at (21.5, 46.25) {};
		\node [style=none] (173) at (24.25, 46.25) {};
		\node [style=wide] (174) at (24.25, 47.25) {$F(\zeta_2 \odot \epsilon_2)_*^{-1}$};
		\node [style=none] (175) at (24.25, 48.25) {};
		\node [style=none, label={above:$F(\dot{r}')_*$}] (176) at (24.25, 49) {};
		\node [style=none] (192) at (21.75, 8.25) {};
		\node [style=none, label={above:$F(\ddot{h})$}] (208) at (19.5, 49) {};
		\node [style=dot, blue, label={[blue]above:$\gamma^{-1}$}] (209) at (16.5, 28.5) {};
		\node [style=none, label={[blue]left:$F(\dot{r})$}] (210) at (14.25, 30) {};
		\node [style=none] (211) at (18.75, 30) {};
		\node [style=none, label={right:$F(r)$}] (212) at (7.75, 37.5) {};
		\node [style=dot, blue, label={[blue]below:$\gamma$}] (213) at (16.5, 26.5) {};
		\node [style=none] (214) at (19, 25) {};
		\node [style=none] (215) at (7.25, 29.75) {};
		\node [style=none] (216) at (14.5, 25) {};
		\node [style=none] (217) at (19, 25) {};
		\node [style=none] (220) at (7.25, 22.25) {};
		\node [style=none, label={[blue]left:$F(\tilde{r})$}] (222) at (19, 24.25) {};
		\node [style=dot, blue, label={[blue]left:$F(\dot{\gamma})$}] (223) at (16.5, 27.5) {};
		\node [style=none] (224) at (19, 17.25) {};
		\node [style=dot, label={below:$\gamma$}] (233) at (11, 32.75) {};
		\node [style=dot, label={right:$F(\dot{\alpha})$}] (234) at (11, 33.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (235) at (11, 34.25) {};
		\node [style=none] (236) at (7.75, 37) {};
		\node [style=none] (237) at (14.75, 37) {};
		\node [style=dot, blue, label={[blue, xshift=-1pt,yshift=1pt]below right:$\gamma_3^{-1}$}] (238) at (19, 14.25) {};
		\node [style=none] (239) at (16, 16) {};
		\node [style=dot, blue, label={[blue]left:$F(\epsilon_1)$}] (241) at (19, 13) {};
		\node [style=none] (242) at (24.25, 12.25) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (243) at (21.75, 10.75) {};
		\node [style=dot, label={right:$F(\zeta_2)$}] (244) at (21.75, 9.5) {};
		\node [style=none, label={left:$F(z)$}] (245) at (21.75, 8.5) {};
		\node [style=none, label={[blue]left:$F(e_1)$}] (247) at (22.25, 27.5) {};
		\node [style=none] (249) at (22.25, 16) {};
		\node [style=none] (250) at (19, 12.25) {};
		\node [style=none, label={[blue]right:$F(e)$}] (251) at (19, 12.25) {};
		\node [style=none] (252) at (10.5, 12.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (74.center) to (73.center);
		\draw [blue, in=180, out=-90] (77.center) to (71);
		\draw [blue, in=-90, out=0] (71) to (76.center);
		\draw [in=90, out=90, looseness=1.75] (79.center) to (77.center);
		\draw (79.center) to (80.center);
		\draw [blue] (71) to (81);
		\draw [blue] (81) to (78);
		\draw [blue, in=-180, out=90] (82.center) to (78);
		\draw [blue, in=90, out=0] (78) to (83.center);
		\draw [blue] (83.center) to (84.center);
		\draw [blue] (75.center) to (76.center);
		\draw [in=90, out=90, looseness=1.50] (106.center) to (104.center);
		\draw [blue, in=-180, out=-90] (135.center) to (137);
		\draw [blue, in=-90, out=0] (137) to (138.center);
		\draw [blue] (137) to (139);
		\draw [blue] (140) to (139);
		\draw [blue, in=0, out=90] (142.center) to (140);
		\draw [blue, in=90, out=-180] (140) to (141.center);
		\draw [blue] (142.center) to (143.center);
		\draw [blue] (144.center) to (141.center);
		\draw (151.center) to (133.center);
		\draw (165.center) to (163.center);
		\draw (165.center) to (167.center);
		\draw (171.center) to (170.center);
		\draw (173.center) to (171.center);
		\draw (172.center) to (138.center);
		\draw (176.center) to (175.center);
		\draw [bend right=90] (192.center) to (162.center);
		\draw (162.center) to (163.center);
		\draw (208.center) to (135.center);
		\draw (25.center) to (106.center);
		\draw [blue, in=180, out=-90] (210.center) to (209);
		\draw [blue, in=270, out=0] (209) to (211.center);
		\draw (214.center) to (217.center);
		\draw (215.center) to (220.center);
		\draw (217.center) to (222.center);
		\draw [blue] (209) to (223);
		\draw [blue] (217.center) to (222.center);
		\draw [blue] (224.center) to (222.center);
		\draw [blue, in=90, out=-180] (213) to (216.center);
		\draw [blue, in=90, out=0] (213) to (217.center);
		\draw [blue] (223) to (213);
		\draw [in=180, out=90] (215.center) to (233);
		\draw [in=90, out=0] (233) to (210.center);
		\draw (234) to (233);
		\draw (235) to (234);
		\draw [in=-180, out=-90] (236.center) to (235);
		\draw [in=0, out=-90] (237.center) to (235);
		\draw (236.center) to (212.center);
		\draw (237.center) to (151.center);
		\draw (220.center) to (73.center);
		\draw [blue] (75.center) to (216.center);
		\draw [blue] (144.center) to (211.center);
		\draw (212.center) to (104.center);
		\draw [blue, in=180, out=-90] (239.center) to (238);
		\draw [blue] (238) to (241);
		\draw [in=-90, out=0] (243) to (242.center);
		\draw (244) to (243);
		\draw (245.center) to (244);
		\draw [blue, in=0, out=-90] (249.center) to (238);
		\draw [blue] (249.center) to (247.center);
		\draw [in=180, out=-90] (250.center) to (243);
		\draw (251.center) to (250.center);
		\draw [blue] (251.center) to (241);
		\draw (192.center) to (245.center);
		\draw [blue] (239.center) to (84.center);
		\draw [blue] (238) to (224.center);
		\draw (242.center) to (170.center);
		\draw [blue] (143.center) to (247.center);
		\draw [blue] (252.center) to (82.center);
		\draw (252.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> assoc_RHS6.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$F(r)_*$}] (25) at (4, 5.5) {};
		\node [style=none] (73) at (6.25, 20.75) {};
		\node [style=none, label={below:$F(g)$}] (74) at (6.25, 5.5) {};
		\node [style=none] (77) at (12, 28) {};
		\node [style=none] (79) at (8.25, 28) {};
		\node [style=none, label={below:$F(s)_*$}] (80) at (8.25, 5.5) {};
		\node [style=none, label={below:$F(h)$}] (92) at (13.75, 5.5) {};
		\node [style=none] (104) at (7.75, 38.75) {};
		\node [style=none] (106) at (4, 38.75) {};
		\node [style=none, label={above:$F(\dot{g})$}] (133) at (14.75, 49) {};
		\node [style=none] (135) at (18.75, 43.5) {};
		\node [style=none] (138) at (21.5, 45.5) {};
		\node [style=none] (151) at (14.75, 37.5) {};
		\node [style=none] (162) at (27, 8.25) {};
		\node [style=none] (163) at (27, 13) {};
		\node [style=none, label={left:$F(z)_*$}] (165) at (27, 41.75) {};
		\node [style=none] (167) at (27, 46.25) {};
		\node [style=none] (170) at (24.25, 25.5) {};
		\node [style=none, label={left:$F(z_2)$}] (171) at (24.25, 27.5) {};
		\node [style=none] (172) at (21.5, 46.25) {};
		\node [style=none] (173) at (24.25, 46.25) {};
		\node [style=wide] (174) at (24.25, 47.25) {$F(\zeta_2 \odot \epsilon_2)_*^{-1}$};
		\node [style=none] (175) at (24.25, 48.25) {};
		\node [style=none, label={above:$F(\dot{r}')_*$}] (176) at (24.25, 49) {};
		\node [style=none] (192) at (21.75, 8.25) {};
		\node [style=none, label={above:$F(\ddot{h})$}] (208) at (18.75, 49) {};
		\node [style=none, label={[blue]left:$F(\dot{r})$}] (210) at (15.25, 30) {};
		\node [style=none, label={right:$F(r)$}] (212) at (7.75, 37.5) {};
		\node [style=none] (215) at (6.25, 29.75) {};
		\node [style=none] (220) at (6.25, 22.25) {};
		\node [style=dot, label={below:$\gamma$}] (233) at (11, 32.75) {};
		\node [style=dot, label={right:$F(\dot{\alpha})$}] (234) at (11, 33.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (235) at (11, 34.25) {};
		\node [style=none] (236) at (7.75, 37) {};
		\node [style=none] (237) at (14.75, 37) {};
		\node [style=none] (242) at (24.25, 12.25) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (243) at (21.75, 10.75) {};
		\node [style=dot, label={right:$F(\zeta_2)$}] (244) at (21.75, 9.5) {};
		\node [style=none, label={left:$F(z)$}] (245) at (21.75, 8.5) {};
		\node [style=none] (250) at (19.25, 12.25) {};
		\node [style=none, label={[blue]right:$F(e)$}] (251) at (19.25, 12.25) {};
		\node [style=dot, blue, label={[blue, xshift=-1pt,yshift=1pt]below right:$\gamma_3^{-1}$}] (253) at (15.25, 24.5) {};
		\node [style=none] (254) at (12, 26.5) {};
		\node [style=none, label={[blue]left:$F(s)$}] (255) at (12, 27) {};
		\node [style=dot, blue, label={[blue]below:$\gamma$}] (256) at (15.25, 22.25) {};
		\node [style=none] (257) at (13.75, 21) {};
		\node [style=none] (258) at (13.75, 12.25) {};
		\node [style=none, label={[blue]right:$F(h)$}] (259) at (13.75, 12.25) {};
		\node [style=none, label={[blue]left:$F(\dot{r}')$}] (260) at (16.75, 21) {};
		\node [style=dot, blue, label={[blue]left:$F(\ddot{\alpha})$}] (261) at (15.25, 23.25) {};
		\node [style=none] (262) at (21.5, 21) {};
		\node [style=dot, blue, label={[blue]above:$\gamma^{-1}$}] (263) at (19.25, 19) {};
		\node [style=dot, blue, label={[blue]right:$F(\epsilon_2)$}] (264) at (19.25, 15.5) {};
		\node [style=none, label={[blue]right:$F(e_2)$}] (268) at (21.5, 43.5) {};
		\node [style=none] (269) at (18.75, 26.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (74.center) to (73.center);
		\draw [in=90, out=90, looseness=1.75] (79.center) to (77.center);
		\draw (79.center) to (80.center);
		\draw [in=90, out=90, looseness=1.50] (106.center) to (104.center);
		\draw (151.center) to (133.center);
		\draw (165.center) to (163.center);
		\draw (165.center) to (167.center);
		\draw (171.center) to (170.center);
		\draw (173.center) to (171.center);
		\draw (172.center) to (138.center);
		\draw (176.center) to (175.center);
		\draw [bend right=90] (192.center) to (162.center);
		\draw (162.center) to (163.center);
		\draw (208.center) to (135.center);
		\draw (25.center) to (106.center);
		\draw (215.center) to (220.center);
		\draw [in=180, out=90] (215.center) to (233);
		\draw [in=90, out=0] (233) to (210.center);
		\draw (234) to (233);
		\draw (235) to (234);
		\draw [in=-180, out=-90] (236.center) to (235);
		\draw [in=0, out=-90] (237.center) to (235);
		\draw (236.center) to (212.center);
		\draw (237.center) to (151.center);
		\draw (220.center) to (73.center);
		\draw (212.center) to (104.center);
		\draw [in=-90, out=0] (243) to (242.center);
		\draw (244) to (243);
		\draw (245.center) to (244);
		\draw [in=180, out=-90] (250.center) to (243);
		\draw (251.center) to (250.center);
		\draw (192.center) to (245.center);
		\draw (242.center) to (170.center);
		\draw [blue, in=180, out=-90] (254.center) to (253);
		\draw [blue] (254.center) to (255.center);
		\draw (259.center) to (258.center);
		\draw [blue] (257.center) to (259.center);
		\draw [blue] (253) to (261);
		\draw [blue] (261) to (256);
		\draw [blue, in=-90, out=0] (263) to (262.center);
		\draw [blue] (264) to (263);
		\draw [blue, in=180, out=90] (257.center) to (256);
		\draw [blue, in=90, out=0] (256) to (260.center);
		\draw [blue, in=-90, out=180] (263) to (260.center);
		\draw [blue, in=0, out=-90] (269.center) to (253);
		\draw [blue] (262.center) to (268.center);
		\draw (138.center) to (268.center);
		\draw [blue] (135.center) to (269.center);
		\draw [blue] (264) to (251.center);
		\draw (92.center) to (259.center);
		\draw [blue] (253) to (210.center);
		\draw [blue] (255.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> assoc_RHS6_no_highlight.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$F(r)_*$}] (25) at (4, 5.5) {};
		\node [style=none] (73) at (6.25, 20.75) {};
		\node [style=none, label={below:$F(g)$}] (74) at (6.25, 5.5) {};
		\node [style=none] (77) at (12, 28) {};
		\node [style=none] (79) at (8.25, 28) {};
		\node [style=none, label={below:$F(s)_*$}] (80) at (8.25, 5.5) {};
		\node [style=none, label={below:$F(h)$}] (92) at (13.75, 5.5) {};
		\node [style=none] (104) at (7.75, 38.75) {};
		\node [style=none] (106) at (4, 38.75) {};
		\node [style=none, label={above:$F(\dot{g})$}] (133) at (14.75, 49) {};
		\node [style=none] (135) at (18.75, 43.5) {};
		\node [style=none] (138) at (21.5, 45.5) {};
		\node [style=none] (151) at (14.75, 37.5) {};
		\node [style=none] (162) at (27, 8.25) {};
		\node [style=none] (163) at (27, 13) {};
		\node [style=none, label={left:$F(z)_*$}] (165) at (27, 41.75) {};
		\node [style=none] (167) at (27, 46.25) {};
		\node [style=none] (170) at (24.25, 25.5) {};
		\node [style=none, label={left:$F(z_2)$}] (171) at (24.25, 27.5) {};
		\node [style=none] (172) at (21.5, 46.25) {};
		\node [style=none] (173) at (24.25, 46.25) {};
		\node [style=wide] (174) at (24.25, 47.25) {$F(\zeta_2 \odot \epsilon_2)_*^{-1}$};
		\node [style=none] (175) at (24.25, 48.25) {};
		\node [style=none, label={above:$F(\dot{r}')_*$}] (176) at (24.25, 49) {};
		\node [style=none] (192) at (21.75, 8.25) {};
		\node [style=none, label={above:$F(\ddot{h})$}] (208) at (18.75, 49) {};
		\node [style=none, label={left:$F(\dot{r})$}] (210) at (15.25, 30) {};
		\node [style=none, label={right:$F(r)$}] (212) at (7.75, 37.5) {};
		\node [style=none] (215) at (6.25, 29.75) {};
		\node [style=none] (220) at (6.25, 22.25) {};
		\node [style=dot, label={below:$\gamma$}] (233) at (11, 32.75) {};
		\node [style=dot, label={right:$F(\dot{\alpha})$}] (234) at (11, 33.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (235) at (11, 34.25) {};
		\node [style=none] (236) at (7.75, 37) {};
		\node [style=none] (237) at (14.75, 37) {};
		\node [style=none] (242) at (24.25, 12.25) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (243) at (21.75, 10.75) {};
		\node [style=dot, label={right:$F(\zeta_2)$}] (244) at (21.75, 9.5) {};
		\node [style=none, label={left:$F(z)$}] (245) at (21.75, 8.5) {};
		\node [style=none] (250) at (19.25, 12.25) {};
		\node [style=none, label={right:$F(e)$}] (251) at (19.25, 12.25) {};
		\node [style=dot, label={[xshift=-1pt,yshift=1pt]below right:$\gamma_3^{-1}$}] (253) at (15.25, 24.5) {};
		\node [style=none] (254) at (12, 26.5) {};
		\node [style=none, label={left:$F(s)$}] (255) at (12, 27) {};
		\node [style=dot, label={below:$\gamma$}] (256) at (15.25, 22.25) {};
		\node [style=none] (257) at (13.75, 21) {};
		\node [style=none] (258) at (13.75, 12.25) {};
		\node [style=none, label={right:$F(h)$}] (259) at (13.75, 12.25) {};
		\node [style=none, label={left:$F(\dot{r}')$}] (260) at (16.75, 21) {};
		\node [style=dot, label={left:$F(\ddot{\alpha})$}] (261) at (15.25, 23.25) {};
		\node [style=none] (262) at (21.5, 21) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (263) at (19.25, 19) {};
		\node [style=dot, label={right:$F(\epsilon_2)$}] (264) at (19.25, 15.5) {};
		\node [style=none, label={right:$F(e_2)$}] (268) at (21.5, 43.5) {};
		\node [style=none] (269) at (18.75, 26.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (74.center) to (73.center);
		\draw [in=90, out=90, looseness=1.75] (79.center) to (77.center);
		\draw (79.center) to (80.center);
		\draw [in=90, out=90, looseness=1.50] (106.center) to (104.center);
		\draw (151.center) to (133.center);
		\draw (165.center) to (163.center);
		\draw (165.center) to (167.center);
		\draw (171.center) to (170.center);
		\draw (173.center) to (171.center);
		\draw (172.center) to (138.center);
		\draw (176.center) to (175.center);
		\draw [bend right=90] (192.center) to (162.center);
		\draw (162.center) to (163.center);
		\draw (208.center) to (135.center);
		\draw (25.center) to (106.center);
		\draw (215.center) to (220.center);
		\draw [in=180, out=90] (215.center) to (233);
		\draw [in=90, out=0] (233) to (210.center);
		\draw (234) to (233);
		\draw (235) to (234);
		\draw [in=-180, out=-90] (236.center) to (235);
		\draw [in=0, out=-90] (237.center) to (235);
		\draw (236.center) to (212.center);
		\draw (237.center) to (151.center);
		\draw (220.center) to (73.center);
		\draw (212.center) to (104.center);
		\draw [in=-90, out=0] (243) to (242.center);
		\draw (244) to (243);
		\draw (245.center) to (244);
		\draw [in=180, out=-90] (250.center) to (243);
		\draw (251.center) to (250.center);
		\draw (192.center) to (245.center);
		\draw (242.center) to (170.center);
		\draw [in=180, out=-90] (254.center) to (253);
		\draw  (254.center) to (255.center);
		\draw (259.center) to (258.center);
		\draw  (257.center) to (259.center);
		\draw  (253) to (261);
		\draw  (261) to (256);
		\draw [in=-90, out=0] (263) to (262.center);
		\draw  (264) to (263);
		\draw [in=180, out=90] (257.center) to (256);
		\draw [in=90, out=0] (256) to (260.center);
		\draw [in=-90, out=180] (263) to (260.center);
		\draw [in=0, out=-90] (269.center) to (253);
		\draw  (262.center) to (268.center);
		\draw (138.center) to (268.center);
		\draw  (135.center) to (269.center);
		\draw  (264) to (251.center);
		\draw (92.center) to (259.center);
		\draw  (253) to (210.center);
		\draw  (255.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> assoc_RHS7.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$F(r)_*$}] (25) at (4, 9.5) {};
		\node [style=none] (73) at (6.25, 21) {};
		\node [style=none, label={below:$F(g)$}] (74) at (6.25, 9.5) {};
		\node [style=none] (77) at (12, 28) {};
		\node [style=none] (79) at (8.25, 28) {};
		\node [style=none, label={below:$F(s)_*$}] (80) at (8.25, 9.5) {};
		\node [style=none, label={below:$F(h)$}] (92) at (13.5, 9.5) {};
		\node [style=none] (104) at (7.75, 38) {};
		\node [style=none] (106) at (4, 38) {};
		\node [style=none, label={above:$F(\dot{g})$}] (133) at (14.75, 41) {};
		\node [style=none] (135) at (18.75, 36.5) {};
		\node [style=none] (138) at (23.5, 38.5) {};
		\node [style=none] (151) at (14.75, 37.5) {};
		\node [style=none] (162) at (29, 12.25) {};
		\node [style=none] (163) at (29, 17) {};
		\node [style=none, label={[blue]left:$F(z)_*$}] (165) at (29, 28.5) {};
		\node [style=none] (167) at (29, 39.25) {};
		\node [style=none] (170) at (26.25, 26.75) {};
		\node [style=none, label={[blue]left:$F(z_2)$}] (171) at (26.25, 28.5) {};
		\node [style=none] (172) at (23.5, 39.25) {};
		\node [style=none] (173) at (26.25, 39.25) {};
		\node [style=wide] (174) at (26.25, 40.25) {$F(\zeta_2 \odot \epsilon_2)_*^{-1}$};
		\node [style=none] (175) at (26.25, 41.25) {};
		\node [style=none, label={above:$F(\dot{r}')_*$}] (176) at (26.25, 42) {};
		\node [style=none] (192) at (23.75, 12.25) {};
		\node [style=none, label={above:$F(\ddot{h})$}] (208) at (18.75, 41) {};
		\node [style=none, label={left:$F(\dot{r})$}] (210) at (15.25, 30) {};
		\node [style=none, label={right:$F(r)$}] (212) at (7.75, 37.5) {};
		\node [style=none] (215) at (6.25, 29.75) {};
		\node [style=none] (220) at (6.25, 22.5) {};
		\node [style=dot, label={below:$\gamma$}] (233) at (11, 32.75) {};
		\node [style=dot, label={right:$F(\dot{\alpha})$}] (234) at (11, 33.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (235) at (11, 34.25) {};
		\node [style=none] (236) at (7.75, 37) {};
		\node [style=none] (237) at (14.75, 37) {};
		\node [style=none] (242) at (26.25, 16.25) {};
		\node [style=dot, blue, label={[blue]above:$\gamma^{-1}$}] (243) at (23.75, 14.75) {};
		\node [style=dot, blue, label={[blue]right:$F(\zeta_2)$}] (244) at (23.75, 13.5) {};
		\node [style=none, label={[blue]left:$F(z)$}] (245) at (23.75, 12.5) {};
		\node [style=none] (250) at (21.25, 16.25) {};
		\node [style=none, blue, label={[blue]left:$F(e)$}] (251) at (21.25, 16.25) {};
		\node [style=dot, label={[xshift=-1pt,yshift=1pt]below right:$\gamma_3^{-1}$}] (253) at (15.25, 24.75) {};
		\node [style=none] (254) at (12, 26.75) {};
		\node [style=none, label={left:$F(s)$}] (255) at (12, 27.25) {};
		\node [style=dot, label={below:$\gamma$}] (256) at (15.25, 22.5) {};
		\node [style=none] (257) at (13.5, 21) {};
		\node [style=none] (258) at (13.5, 16.75) {};
		\node [style=none, label={right:$F(h)$}] (259) at (13.5, 16.75) {};
		\node [style=none] (260) at (17, 21) {};
		\node [style=dot, label={left:$F(\ddot{\alpha})$}] (261) at (15.25, 23.5) {};
		\node [style=none] (262) at (23.5, 20.5) {};
		\node [style=dot, blue, label={[blue]above:$\gamma^{-1}$}] (263) at (21.25, 18.5) {};
		\node [style=dot, blue, label={[blue]right:$F(\epsilon_2)$}] (264) at (21.25, 17.25) {};
		\node [style=none, label={[blue]left:$F(e_2)$}] (268) at (23.5, 28.5) {};
		\node [style=none] (269) at (18.75, 26.75) {};
		\node [style=none, label={[blue]right:$F(\dot{r}')$}] (270) at (19, 20.5) {};
		\node [style=none] (271) at (18, 21) {};
		\node [style=none] (272) at (19, 21) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (74.center) to (73.center);
		\draw [in=90, out=90, looseness=1.75] (79.center) to (77.center);
		\draw (79.center) to (80.center);
		\draw [in=90, out=90, looseness=1.50] (106.center) to (104.center);
		\draw (151.center) to (133.center);
		\draw [blue] (165.center) to (163.center);
		\draw (165.center) to (167.center);
		\draw [blue] (171.center) to (170.center);
		\draw (173.center) to (171.center);
		\draw (172.center) to (138.center);
		\draw (176.center) to (175.center);
		\draw [blue, bend right=90] (192.center) to (162.center);
		\draw [blue] (162.center) to (163.center);
		\draw (208.center) to (135.center);
		\draw (25.center) to (106.center);
		\draw (215.center) to (220.center);
		\draw [in=180, out=90] (215.center) to (233);
		\draw [in=90, out=0] (233) to (210.center);
		\draw (234) to (233);
		\draw (235) to (234);
		\draw [in=-180, out=-90] (236.center) to (235);
		\draw [in=0, out=-90] (237.center) to (235);
		\draw (236.center) to (212.center);
		\draw (237.center) to (151.center);
		\draw (220.center) to (73.center);
		\draw (212.center) to (104.center);
		\draw [blue, in=-90, out=0] (243) to (242.center);
		\draw [blue] (244) to (243);
		\draw [blue] (245.center) to (244);
		\draw [blue, in=180, out=-90] (250.center) to (243);
		\draw (251.center) to (250.center);
		\draw [blue] (192.center) to (245.center);
		\draw [blue] (242.center) to (170.center);
		\draw [in=180, out=-90] (254.center) to (253);
		\draw (254.center) to (255.center);
		\draw (259.center) to (258.center);
		\draw (257.center) to (259.center);
		\draw (253) to (261);
		\draw (261) to (256);
		\draw [blue, in=-90, out=0] (263) to (262.center);
		\draw [blue] (264) to (263);
		\draw [in=180, out=90] (257.center) to (256);
		\draw [in=90, out=0] (256) to (260.center);
		\draw [in=0, out=-90] (269.center) to (253);
		\draw [blue] (262.center) to (268.center);
		\draw (138.center) to (268.center);
		\draw (135.center) to (269.center);
		\draw [blue] (264) to (251.center);
		\draw (92.center) to (259.center);
		\draw (253) to (210.center);
		\draw (255.center) to (77.center);
		\draw [blue, in=-90, out=180] (263) to (270.center);
		\draw [bend right=90, looseness=2.00] (260.center) to (271.center);
		\draw [blue, bend left=90, looseness=2.25] (271.center) to (272.center);
		\draw [blue] (272.center) to (270.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> beta_prime_equation_LHS.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, label={above:$\xi_1$}] (13) at (0, 0) {};
		\node [style=none] (15) at (-1, 1) {};
		\node [style=none] (17) at (-1.25, -1) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (19) at (-1.25, -1) {};
		\node [style=none] (25) at (0, -1) {};
		\node [style=none] (26) at (1.25, -1) {};
		\node [style=none, label={above:$y'_2$}] (27) at (1, 2.25) {};
		\node [style=dot, label={right:$\beta'$}] (28) at (1, 1) {};
		\node [style=none, label={above:$x_3$}] (29) at (-1, 2.25) {};
		\node [style=none] (30) at (-1.25, -2.25) {};
		\node [style=none] (31) at (1.25, -2.25) {};
		\node [style=none, label={below:$g_1$}] (32) at (-1.25, -2.25) {};
		\node [style=none, label={below:$y_1$}] (33) at (0, -2.25) {};
		\node [style=none, label={below:$v$}] (34) at (1.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (17.center) to (13);
		\draw [in=90, out=0] (13) to (18.center);
		\draw (19.center) to (17.center);
		\draw (18.center) to (26.center);
		\draw (27.center) to (28);
		\draw (25.center) to (13);
		\draw [bend right=45] (15.center) to (13);
		\draw [bend right=45] (13) to (28);
		\draw (15.center) to (29.center);
		\draw (32.center) to (30.center);
		\draw (31.center) to (34.center);
		\draw (25.center) to (33.center);
		\draw (19.center) to (32.center);
		\draw (26.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> beta_prime_equation_RHS.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, label={above:$\xi_2$}] (13) at (0, 0) {};
		\node [style=none] (15) at (-1, 1) {};
		\node [style=none] (17) at (-1.5, -1) {};
		\node [style=none] (18) at (1.5, -1) {};
		\node [style=none] (25) at (0, -1) {};
		\node [style=none] (27) at (1, 1) {};
		\node [style=none] (29) at (-1, 1) {};
		\node [style=none] (30) at (-1.5, -3) {};
		\node [style=none] (32) at (-1.5, -3) {};
		\node [style=none] (33) at (0, -3) {};
		\node [style=none, label={below:$v$}] (34) at (1.5, -3.25) {};
		\node [style=dot, label={above:$\beta$}] (35) at (-0.75, -2.25) {};
		\node [style=none] (36) at (-1.5, -1.5) {};
		\node [style=none] (37) at (0, -1.5) {};
		\node [style=none] (38) at (1.5, -1.5) {};
		\node [style=none] (39) at (-1.5, -3.25) {};
		\node [style=none, label={below:$g_1$}] (40) at (-1.5, -3.25) {};
		\node [style=none, label={below:$y_1$}] (41) at (0, -3.25) {};
		\node [style=none] (42) at (-1, 1.25) {};
		\node [style=none, label={above:$y'_2$}] (43) at (1, 1.25) {};
		\node [style=none, label={above:$x_3$}] (44) at (-1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (17.center) to (13);
		\draw [in=90, out=0] (13) to (18.center);
		\draw (25.center) to (13);
		\draw [bend right=45] (15.center) to (13);
		\draw (15.center) to (29.center);
		\draw (32.center) to (30.center);
		\draw [bend right=45] (13) to (27.center);
		\draw [in=-180, out=90] (32.center) to (35);
		\draw [in=90, out=0] (35) to (33.center);
		\draw (17.center) to (36.center);
		\draw (37.center) to (25.center);
		\draw (18.center) to (38.center);
		\draw (38.center) to (34.center);
		\draw [in=0, out=-90] (37.center) to (35);
		\draw [in=-180, out=-90] (36.center) to (35);
		\draw (40.center) to (39.center);
		\draw (32.center) to (40.center);
		\draw (33.center) to (41.center);
		\draw (42.center) to (44.center);
		\draw (44.center) to (29.center);
		\draw (43.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> compositor.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, label={above:$\gamma^{-1}$}] (12) at (0.5, -3) {};
		\node [style=dot, label={below:$\gamma$}] (13) at (-1, 1.5) {};
		\node [style=none] (14) at (7.5, 0.75) {};
		\node [style=none, label={above:$F(\dot{g}f)$}] (15) at (-1, 3) {};
		\node [style=none, label={above:$F(\dot{r}s)_*$}] (16) at (7.5, 3) {};
		\node [style=none] (17) at (-3.5, -0.5) {};
		\node [style=none] (18) at (1.5, -0.5) {};
		\node [style=none, label={below:$F(f)$}] (19) at (-3.5, -7.5) {};
		\node [style=none, label={left:$F(\dot{g})$}] (20) at (1.5, -1) {};
		\node [style=none] (21) at (1.5, -2) {};
		\node [style=none] (22) at (-0.5, -2) {};
		\node [style=dot, label={below:$\gamma$}] (23) at (0.5, -5) {};
		\node [style=none] (24) at (-2, -2) {};
		\node [style=none, label={below:$F(r)_*$}] (25) at (-2, -7.5) {};
		\node [style=dot, label={left:$F(\dot{\beta})$}] (26) at (0.5, -4) {};
		\node [style=none] (27) at (-0.5, -6) {};
		\node [style=none] (28) at (1.5, -6) {};
		\node [style=none] (29) at (2.75, -6) {};
		\node [style=none, label={[xshift=1pt]left:$F(\dot{r})_*$}] (30) at (2.75, -4) {};
		\node [style=none] (31) at (2.75, 0.5) {};
		\node [style=none] (32) at (6.75, 0.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (33) at (5.75, -1) {};
		\node [style=none] (34) at (4.75, 0.25) {};
		\node [style=none, label={below:$F(s)_*$}] (35) at (3.75, -7.5) {};
		\node [style=none] (36) at (3.75, 0.25) {};
		\node [style=none] (37) at (5.75, -1.75) {};
		\node [style=none] (38) at (7.5, -1.75) {};
		\node [style=none, label={below:$F(g)$}] (39) at (-0.5, -7.5) {};
		\node [style=none] (40) at (4.75, -0.25) {};
		\node [style=none] (41) at (6.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line] (16.center) to (14.center);
		\draw [style=line] (15.center) to (13);
		\draw [in=-180, out=90] (17.center) to (13);
		\draw [in=90, out=0] (13) to (18.center);
		\draw (19.center) to (17.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw [bend right=45] (22.center) to (12);
		\draw [bend right=45] (12) to (21.center);
		\draw [bend left=90, looseness=1.75] (24.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (12) to (26);
		\draw (26) to (23);
		\draw [in=180, out=90] (27.center) to (23);
		\draw [in=90, out=0] (23) to (28.center);
		\draw [bend right=90, looseness=1.75] (28.center) to (29.center);
		\draw (30.center) to (29.center);
		\draw (31.center) to (30.center);
		\draw [bend left=90, looseness=1.50] (31.center) to (32.center);
		\draw [bend left=90, looseness=2.00] (36.center) to (34.center);
		\draw (36.center) to (35.center);
		\draw (33) to (37.center);
		\draw [bend right=90, looseness=1.50] (37.center) to (38.center);
		\draw (38.center) to (14.center);
		\draw (27.center) to (39.center);
		\draw (34.center) to (40.center);
		\draw (41.center) to (32.center);
		\draw [in=-180, out=-90] (40.center) to (33);
		\draw [in=-90, out=0] (33) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> compositor2.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, label={above:$\gamma^{-1}$}] (12) at (1.25, -3.5) {};
		\node [style=dot, label={below:$\gamma$}] (13) at (-0.5, 1.5) {};
		\node [style=none] (14) at (4, 1.5) {};
		\node [style=none, label={above:$F(\dot{g}f)$}] (15) at (-0.5, 2.5) {};
		\node [style=none, label={above:$F(\dot{r}s)_*$}] (16) at (4, 2.5) {};
		\node [style=none] (17) at (-4, -0.75) {};
		\node [style=none, label={below:$F(f)$}] (19) at (-4, -11.5) {};
		\node [style=none, label={left:$F(\dot{g})$}] (20) at (3, -0.75) {};
		\node [style=none] (21) at (3, -2) {};
		\node [style=none] (22) at (-0.5, -2) {};
		\node [style=dot, label={below:$\gamma$}] (23) at (1.25, -5.5) {};
		\node [style=none] (24) at (-2.5, -2) {};
		\node [style=none, label={below:$F(r)_*$}] (25) at (-2.5, -11.5) {};
		\node [style=dot, label={left:$F(\dot{\beta})$}] (26) at (1.25, -4.5) {};
		\node [style=none] (27) at (-0.75, -6.75) {};
		\node [style=none] (28) at (3.25, -6.75) {};
		\node [style=none, label={left:$F(\dot{r})$}] (30) at (3.25, -7.25) {};
		\node [style=none] (32) at (3.25, -8) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (33) at (2.5, -9.5) {};
		\node [style=none] (34) at (1.75, -8.25) {};
		\node [style=none, label={below:$F(s)_*$}] (35) at (0.75, -11.5) {};
		\node [style=none] (36) at (0.75, -8.25) {};
		\node [style=none] (37) at (2.5, -10.25) {};
		\node [style=none] (38) at (4, -10.25) {};
		\node [style=none, label={below:$F(g)$}] (39) at (-0.75, -11.5) {};
		\node [style=none] (40) at (1.75, -8.75) {};
		\node [style=none] (41) at (3.25, -8.75) {};
		\node [style=none] (42) at (3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line] (16.center) to (14.center);
		\draw [style=line] (15.center) to (13);
		\draw [in=-180, out=90] (17.center) to (13);
		\draw (19.center) to (17.center);
		\draw [in=180, out=-90] (22.center) to (12);
		\draw [in=-90, out=0] (12) to (21.center);
		\draw [in=90, out=90, looseness=1.75] (24.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (12) to (26);
		\draw (26) to (23);
		\draw [in=180, out=90] (27.center) to (23);
		\draw [in=90, out=0] (23) to (28.center);
		\draw [bend left=90, looseness=2.00] (36.center) to (34.center);
		\draw (36.center) to (35.center);
		\draw (33) to (37.center);
		\draw [bend right=90, looseness=1.50] (37.center) to (38.center);
		\draw (38.center) to (14.center);
		\draw (27.center) to (39.center);
		\draw (34.center) to (40.center);
		\draw (41.center) to (32.center);
		\draw [in=-180, out=-90] (40.center) to (33);
		\draw [in=-90, out=0] (33) to (41.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (32.center);
		\draw [in=90, out=0] (13) to (42.center);
		\draw (20.center) to (21.center);
		\draw (42.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fragment1.tikz <==
\begin{tikzpicture}[xscale=1.5, yscale=1.2, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$F(s)_*$}] (0) at (-1.5, -2) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (2) at (0, 0) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none, label={above:$F(x_2)$}] (6) at (0.5, 2) {};
		\node [style=none, label={above:$F(x_3)_*$}] (7) at (1.5, 2) {};
		\node [style=dot, label={[right,yshift=-2pt]{$F(\delta_2)$}}] (8) at (0, -1) {};
		\node [style=none, label={above:$F(x_3)$}] (9) at (2.5, 2) {};
		\node [style=none, label={above:$F(d)$}] (10) at (3.5, 2) {};
		\node [style=none, label={above:$F(z_3)_*$}] (11) at (4.5, 2) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (12) at (3, 1) {};
		\node [style=dot, label={left:$F(\psi)$}] (13) at (3, 0) {};
		\node [style=none] (14) at (4.5, 0) {};
		\node [style=none, label={above:$F(g)$}] (21) at (-2.5, 2) {};
		\node [style=none, label={below:$F(g)$}] (22) at (-2.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line] (0.center) to (1.center);
		\draw [style=line, bend left=90, looseness=1.75] (1.center) to (4.center);
		\draw [style=line, in=180, out=-90] (4.center) to (2);
		\draw [style=line, in=-90, out=0] (2) to (5.center);
		\draw [style=line] (6.center) to (5.center);
		\draw (3.center) to (7.center);
		\draw [bend right=90, looseness=1.50] (8) to (3.center);
		\draw (8) to (2);
		\draw [in=-180, out=-90, looseness=0.75] (9.center) to (12);
		\draw [in=270, out=0, looseness=0.75] (12) to (10.center);
		\draw (12) to (13);
		\draw (14.center) to (11.center);
		\draw [bend right=90, looseness=2.25] (13) to (14.center);
		\draw (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fragment2.tikz <==
\begin{tikzpicture}[xscale=1.5, yscale=1.2, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$F(s)_*$}] (0) at (-1.5, -2) {};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (2) at (0, 0) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=dot, label={[right,yshift=-2pt]{$F(\delta_2)$}}] (9) at (0, -1) {};
		\node [style=none] (16) at (-0.5, 1.5) {};
		\node [style=none, label={below:$F(x_3)$}] (19) at (0, -2) {};
		\node [style=none, label={above:$F(x_2)$}] (20) at (0.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line] (0.center) to (1.center);
		\draw [style=line, in=180, out=-90] (4.center) to (2);
		\draw [style=line, in=-90, out=0] (2) to (5.center);
		\draw (9) to (2);
		\draw (16.center) to (4.center);
		\draw [bend right=90, looseness=2.00] (16.center) to (1.center);
		\draw (20.center) to (5.center);
		\draw (9) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> mate_of_alpha.tikz <==
\begin{tikzpicture}[xscale=1.5, yscale=1.2, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$F(s)_*$}] (0) at (0, -5) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (2) at (1.5, -3) {};
		\node [style=none] (3) at (3, -4) {};
		\node [style=none] (4) at (1, -2) {};
		\node [style=none] (5) at (2, -2) {};
		\node [style=none, label={above:$F(x_2)$}] (6) at (2, -1) {};
		\node [style=none, label={above:$F(x_3)_*$}] (8) at (3, -1) {};
		\node [style=dot, label={[right,yshift=-2pt]{$F(\delta_2)$}}] (9) at (1.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line] (0.center) to (1.center);
		\draw [style=line, bend left=90, looseness=1.75] (1.center) to (4.center);
		\draw [style=line, in=180, out=-90] (4.center) to (2);
		\draw [style=line, in=-90, out=0] (2) to (5.center);
		\draw [style=line] (6.center) to (5.center);
		\draw (3.center) to (8.center);
		\draw [bend right=90, looseness=1.50] (9) to (3.center);
		\draw (9) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> mate_of_extension.tikz <==
\begin{tikzpicture}[xscale=1.5, yscale=1.2, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$F(s)_*$}] (0) at (0, -8.5) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (2) at (1.5, -3) {};
		\node [style=none] (3) at (3.5, -4) {};
		\node [style=none] (4) at (1, -2) {};
		\node [style=none, label={right:$F(x_2)$}] (5) at (2, -2) {};
		\node [style=none, label={above:$F(z_2)$}] (6) at (2.75, 1) {};
		\node [style=none, label={above:$F(z_3)_*$}] (8) at (4.5, 1) {};
		\node [style=dot, label={[right,yshift=-2pt]{$F(\delta_2)$}}] (9) at (1.5, -4) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (10) at (2.5, -5) {};
		\node [style=dot, label={left:$F(\psi)$}] (11) at (2.5, -6) {};
		\node [style=none] (12) at (2.5, -6.5) {};
		\node [style=none] (13) at (3.5, -2) {};
		\node [style=dot, label={below:$\gamma$}] (14) at (2.75, -1) {};
		\node [style=dot, label={right:$F(\theta_2)$}] (15) at (2.75, 0) {};
		\node [style=none] (16) at (1, -1.5) {};
		\node [style=none, label={right:$F(d)$}] (17) at (3.5, -3) {};
		\node [style=none] (18) at (4.5, -6.5) {};
		\node [style=none, label={below:$F(x_3)$}] (19) at (1.5, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line] (0.center) to (1.center);
		\draw [style=line, in=180, out=-90] (4.center) to (2);
		\draw [style=line, in=-90, out=0] (2) to (5.center);
		\draw (9) to (2);
		\draw [bend right=45] (9) to (10);
		\draw [bend right=45] (10) to (3.center);
		\draw (10) to (11);
		\draw (11) to (12.center);
		\draw (13.center) to (3.center);
		\draw [in=180, out=90] (5.center) to (14);
		\draw [in=90, out=0] (14) to (13.center);
		\draw (15) to (14);
		\draw (16.center) to (4.center);
		\draw [bend right=90, looseness=2.00] (16.center) to (1.center);
		\draw [style=line] (15) to (6.center);
		\draw [style=line] (18.center) to (8.center);
		\draw [style=line, bend left=90, looseness=1.50] (18.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> modification_cond_LHS.tikz <==
\begin{tikzpicture}[xscale=1.5, yscale=1.2, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:$H_1(r_*)$}] (78) at (0, -6.5) {};
		\node [style=none] (108) at (0, -7.75) {};
		\node [style=none] (109) at (-0.5, -8.5) {};
		\node [style=none] (110) at (0.5, -8) {};
		\node [style=dot, label={[xshift=1pt,yshift=-1pt]above left:$\upsilon'_{r_*}$}] (111) at (0, -8.25) {};
		\node [style=none] (115) at (1.25, -7) {};
		\node [style=none] (116) at (1.25, -7) {};
		\node [style=none, label={left:$\upsilon'_I$}] (122) at (-1.25, -9.5) {};
		\node [style=none, label={below:$\upsilon_I$}] (123) at (-1.25, -10.5) {};
		\node [style=none, label={above:$\upsilon'_B$}] (126) at (1.25, -6.5) {};
		\node [style=none, label={below:$H_2(r_*)$}] (131) at (0, -10.5) {};
		\node [style=dot, label={right:$\aleph_I$}] (132) at (-1.25, -10) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (111) to (110.center);
		\draw (108.center) to (111);
		\draw (109.center) to (111);
		\draw [in=-90, out=30, looseness=0.75] (110.center) to (115.center);
		\draw (116.center) to (115.center);
		\draw [in=90, out=-150, looseness=0.75] (109.center) to (122.center);
		\draw (131.center) to (111);
		\draw (78.center) to (111);
		\draw (132) to (122.center);
		\draw (123.center) to (132);
		\draw (126.center) to (116.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> modification_cond_LHS2.tikz <==
\begin{tikzpicture}[xscale=1.5, yscale=1.2, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, label={right:$\aleph_I$}] (132) at (-1.25, -11.5) {};
		\node [style=none, label={above:$\upsilon'_I$}] (133) at (-1.25, -11) {};
		\node [style=none, label={above:$H_2(r_*)$}] (134) at (0, -11) {};
		\node [style=none] (136) at (0.5, -13.5) {};
		\node [style=none] (137) at (-0.5, -13) {};
		\node [style=dot, label={[xshift=-1pt,yshift=-1pt]above right:$(\upsilon_{r_*})^{-1}$}] (138) at (0, -13.25) {};
		\node [style=none] (139) at (-1.25, -12) {};
		\node [style=none] (140) at (-1.25, -12) {};
		\node [style=none, label={below:$\upsilon_B$}] (141) at (1.25, -14.5) {};
		\node [style=none, label={left:$\upsilon_I$}] (142) at (-1.25, -12) {};
		\node [style=none, label={below:$H_1(r_*)$}] (143) at (0, -14.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (133.center) to (132);
		\draw (138) to (137.center);
		\draw (136.center) to (138);
		\draw [in=-90, out=150, looseness=0.75] (137.center) to (139.center);
		\draw (140.center) to (139.center);
		\draw [in=90, out=-30, looseness=0.75] (136.center) to (141.center);
		\draw (142.center) to (140.center);
		\draw (132) to (142.center);
		\draw (134.center) to (138);
		\draw (143.center) to (138);
	\end{pgfonlayer}
\end{tikzpicture}


==> modification_cond_LHS3.tikz <==
\begin{tikzpicture}[xscale=1.5, yscale=1.2, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:$H_2(r_*)$}] (144) at (2.25, -10.25) {};
		\node [style=none] (145) at (0, -12.5) {};
		\node [style=none] (146) at (-0.5, -13.25) {};
		\node [style=none] (147) at (0.5, -12.75) {};
		\node [style=dot, label={above left:$\upsilon_r$}] (148) at (0, -13) {};
		\node [style=none] (149) at (2.25, -13.5) {};
		\node [style=none] (150) at (-2.25, -12.5) {};
		\node [style=none, label={below:$H_1(r_*)$}] (151) at (-2.25, -14.75) {};
		\node [style=none] (152) at (1.25, -11.75) {};
		\node [style=none] (153) at (1.25, -11.75) {};
		\node [style=none] (155) at (-1.25, -14.25) {};
		\node [style=none, label={below:$\upsilon_B$}] (156) at (-1.25, -14.75) {};
		\node [style=none, label={left:$\upsilon_I$}] (157) at (1.25, -11.75) {};
		\node [style=none] (162) at (0, -13.5) {};
		\node [style=dot, label={right:$\aleph_I$}] (163) at (1.25, -11) {};
		\node [style=none, label={above:$\upsilon'_I$}] (164) at (1.25, -10.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (148) to (147.center);
		\draw (145.center) to (148);
		\draw (146.center) to (148);
		\draw (151.center) to (150.center);
		\draw [in=-90, out=30] (147.center) to (152.center);
		\draw (153.center) to (152.center);
		\draw [in=90, out=-150, looseness=0.75] (146.center) to (155.center);
		\draw (156.center) to (155.center);
		\draw (149.center) to (144.center);
		\draw (162.center) to (148);
		\draw [bend left=90, looseness=1.25] (150.center) to (145.center);
		\draw [bend right=90, looseness=1.25] (162.center) to (149.center);
		\draw (153.center) to (157.center);
		\draw (164.center) to (163);
		\draw (157.center) to (163);
	\end{pgfonlayer}
\end{tikzpicture}


==> modification_cond_RHS.tikz <==
\begin{tikzpicture}[xscale=1.5, yscale=1.2, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:$H_1(r_*)$}] (78) at (0, -5.75) {};
		\node [style=none] (108) at (0, -7.75) {};
		\node [style=none] (109) at (-0.5, -8.5) {};
		\node [style=none] (110) at (0.5, -8) {};
		\node [style=dot, label={[xshift=1pt,yshift=-1pt]above left:$\upsilon_{r_*}$}] (111) at (0, -8.25) {};
		\node [style=none] (115) at (1.25, -7) {};
		\node [style=none, label={right:$\upsilon_B$}] (116) at (1.25, -7) {};
		\node [style=none] (122) at (-1.25, -9.5) {};
		\node [style=none, label={below:$\upsilon_I$}] (123) at (-1.25, -10.5) {};
		\node [style=none, label={above:$\upsilon'_B$}] (126) at (1.25, -6) {};
		\node [style=none, label={below:$H_2(r_*)$}] (131) at (0, -10.5) {};
		\node [style=dot, label={left:$\aleph_B$}] (132) at (1.25, -6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (111) to (110.center);
		\draw (108.center) to (111);
		\draw (109.center) to (111);
		\draw [in=-90, out=30, looseness=0.75] (110.center) to (115.center);
		\draw (116.center) to (115.center);
		\draw [in=90, out=-150, looseness=0.75] (109.center) to (122.center);
		\draw (131.center) to (111);
		\draw (78.center) to (111);
		\draw (123.center) to (122.center);
		\draw (126.center) to (132);
		\draw (132) to (116.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> modification_cond_RHS2.tikz <==
\begin{tikzpicture}[xscale=1.5, yscale=1.2, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, label={left:$\aleph_B$}] (132) at (1.25, -15) {};
		\node [style=none, label={below:$\upsilon_B$}] (133) at (1.25, -15.5) {};
		\node [style=none, label={above:$H_2(r_*)$}] (134) at (0, -12) {};
		\node [style=none] (136) at (0.5, -13.5) {};
		\node [style=none] (137) at (-0.5, -13) {};
		\node [style=dot, label={[xshift=-1pt,yshift=-1pt]above right:$(\upsilon'_{r_*})^{-1}$}] (138) at (0, -13.25) {};
		\node [style=none] (139) at (-1.25, -12) {};
		\node [style=none, label={left:$\upsilon'_I$}] (140) at (-1.25, -12) {};
		\node [style=none, label={right:$\upsilon'_B$}] (141) at (1.25, -14.5) {};
		\node [style=none, label={below:$H_1(r_*)$}] (143) at (0, -15.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (133.center) to (132);
		\draw (138) to (137.center);
		\draw (136.center) to (138);
		\draw [in=-90, out=150, looseness=0.75] (137.center) to (139.center);
		\draw (140.center) to (139.center);
		\draw [in=90, out=-30, looseness=0.75] (136.center) to (141.center);
		\draw (134.center) to (138);
		\draw (143.center) to (138);
		\draw (141.center) to (132);
	\end{pgfonlayer}
\end{tikzpicture}


==> modification_cond_RHS3.tikz <==
\begin{tikzpicture}[xscale=1.5, yscale=1.2, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:$H_2(r_*)$}] (144) at (2.25, -11.25) {};
		\node [style=none] (145) at (0, -12.5) {};
		\node [style=none] (146) at (-0.5, -13.25) {};
		\node [style=none] (147) at (0.5, -12.75) {};
		\node [style=dot, label={above left:$\upsilon'_r$}] (148) at (0, -13) {};
		\node [style=none] (149) at (2.25, -13.5) {};
		\node [style=none] (150) at (-2.25, -12.5) {};
		\node [style=none, label={below:$H_1(r_*)$}] (151) at (-2.25, -15.75) {};
		\node [style=none] (152) at (1.25, -11.75) {};
		\node [style=none] (153) at (1.25, -11.75) {};
		\node [style=none] (155) at (-1.25, -14.25) {};
		\node [style=none] (157) at (1.25, -11.75) {};
		\node [style=none] (162) at (0, -13.5) {};
		\node [style=none, label={above:$\upsilon'_I$}] (163) at (1.25, -11.25) {};
		\node [style=dot, label={right:$\aleph_B$}] (164) at (-1.25, -15) {};
		\node [style=none, label={below:$\upsilon_B$}] (165) at (-1.25, -15.75) {};
		\node [style=none, label={left:$\upsilon'_B$}] (166) at (-1.25, -14.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (148) to (147.center);
		\draw (145.center) to (148);
		\draw (146.center) to (148);
		\draw (151.center) to (150.center);
		\draw [in=-90, out=30] (147.center) to (152.center);
		\draw (153.center) to (152.center);
		\draw [in=90, out=-150, looseness=0.75] (146.center) to (155.center);
		\draw (149.center) to (144.center);
		\draw (162.center) to (148);
		\draw [bend left=90, looseness=1.25] (150.center) to (145.center);
		\draw [bend right=90, looseness=1.25] (162.center) to (149.center);
		\draw (153.center) to (157.center);
		\draw (163.center) to (157.center);
		\draw (165.center) to (164);
		\draw (166.center) to (164);
		\draw (166.center) to (155.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> naturality_LHS.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$F(f_1)$}] (1) at (-8, -5) {};
		\node [style=none] (2) at (-8, -2) {};
		\node [style=none, label={below:$F(r_1)_*$}] (3) at (-6, -5) {};
		\node [style=none] (4) at (-6, -2) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (5) at (-4.5, -3) {};
		\node [style=none] (6) at (-3, -4) {};
		\node [style=none] (7) at (-3, 4) {};
		\node [style=none] (8) at (-5, -2) {};
		\node [style=none] (9) at (-4, -2) {};
		\node [style=dot, label={below:$\gamma$}] (10) at (-6, 0) {};
		\node [style=dot, label={left:$F(\alpha)$}] (11) at (-6, 1) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (12) at (-6, 2) {};
		\node [style=none] (13) at (-7, 3) {};
		\node [style=none, label={right:$F(x_2)$}] (14) at (-5, 3) {};
		\node [style=none, label={left:$F(f_2)$}] (15) at (-7, 7.75) {};
		\node [style=none] (16) at (-5, 4) {};
		\node [style=box, font={\footnotesize}] (17) at (-4, 5) {$F(\delta_2)_*^{-1}$};
		\node [style=none] (18) at (-4.5, 6) {};
		\node [style=none, label={left:$F(r_2)_*$}] (20) at (-4.5, 7.75) {};
		\node [style=none, label={left:$F(x_3)_*$}] (21) at (-3, 1) {};
		\node [style=none, label={left:{$F(x_1)$}}] (22) at (-4.425, -0.925) {};
		\node [style=dot, label={[xshift=-1pt]right:{$F(\delta_1)$}}] (23) at (-4.5, -4) {};
		\node [style=none, label={below:$F(g_1)$}] (24) at (-2, -5) {};
		\node [style=none] (25) at (-2, -2) {};
		\node [style=none, label={below:$F(s_1)_*$}] (26) at (0, -5) {};
		\node [style=none] (27) at (0, -2) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (28) at (1.5, -3) {};
		\node [style=none] (29) at (3, -4) {};
		\node [style=none] (30) at (3, 4) {};
		\node [style=none] (31) at (1, -2) {};
		\node [style=none] (32) at (2, -2) {};
		\node [style=dot, label={below:$\gamma$}] (33) at (0, 0) {};
		\node [style=dot, label={left:$F(\beta)$}] (34) at (0, 1) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (35) at (0, 2) {};
		\node [style=none] (36) at (-1.25, 3) {};
		\node [style=none, label={right:$F(y_2)$}] (37) at (1.25, 3) {};
		\node [style=none, label={left:$F(g_2)$}] (38) at (-1.25, 7.75) {};
		\node [style=none] (39) at (1.25, 4) {};
		\node [style=box, font={\footnotesize}] (40) at (2, 5) {$F(\epsilon_2)_*^{-1}$};
		\node [style=none] (41) at (1.5, 6) {};
		\node [style=none, label={left:$F(s_2)_*$}] (42) at (1.5, 7.75) {};
		\node [style=none, label={left:$F(y_3)_*$}] (43) at (3, 1) {};
		\node [style=none, label={left:{$F(y_1)$}}] (44) at (1.575, -0.925) {};
		\node [style=dot, label={[xshift=-1pt]right:{$F(\epsilon_1)$}}] (45) at (1.5, -4) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (46) at (1.75, 14.75) {};
		\node [style=dot, label={below:$\gamma$}] (47) at (-1.25, 21.5) {};
		\node [style=none, label={above:$F(\dot{g}_2f_2)$}] (49) at (-1.25, 22.5) {};
		\node [style=none] (51) at (-7, 17) {};
		\node [style=none] (52) at (4, 17) {};
		\node [style=none, label={left:$F(\dot{g}_2)$}] (54) at (4, 16.75) {};
		\node [style=none] (55) at (4, 16.5) {};
		\node [style=none] (56) at (-0.5, 16.5) {};
		\node [style=dot, label={below:$\gamma$}] (57) at (1.75, 12.75) {};
		\node [style=none] (58) at (-4.5, 16.5) {};
		\node [style=dot, label={left:$F(\dot{\beta}_2)$}] (60) at (1.75, 13.75) {};
		\node [style=none] (61) at (-1.25, 10.5) {};
		\node [style=none] (62) at (4.75, 10.5) {};
		\node [style=none, label={left:$F(\dot{r}_2)$}] (63) at (4.75, 10.5) {};
		\node [style=none] (66) at (2.75, 9.5) {};
		\node [style=none] (68) at (1.5, 9.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (69) at (3.75, 8.25) {};
		\node [style=none] (70) at (2.75, 9.25) {};
		\node [style=none] (71) at (4.75, 9.25) {};
		\node [style=none] (72) at (5.75, 7.75) {};
		\node [style=none, label={above:$F(\dot{r}_2s_2)_*$}] (73) at (5.75, 22.5) {};
		\node [style=none] (74) at (3.75, 7.75) {};
		\node [style=none] (75) at (-4, 19.5) {};
		\node [style=none] (76) at (1.25, 19.5) {};
		\node [style=none] (77) at (-1.5, 19.5) {};
		\node [style=none] (79) at (-1, 19.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line] (1.center) to (2.center);
		\draw [style=line] (3.center) to (4.center);
		\draw [style=line, bend right=90, looseness=2.00] (23) to (6.center);
		\draw [style=line] (6.center) to (7.center);
		\draw [style=line, bend left=90, looseness=1.75] (4.center) to (8.center);
		\draw [style=line, in=180, out=-90] (8.center) to (5);
		\draw [style=line, in=-90, out=0] (5) to (9.center);
		\draw [style=line, in=180, out=90] (2.center) to (10);
		\draw [style=line, bend left=45] (10) to (9.center);
		\draw [style=line] (10) to (11);
		\draw [style=line] (11) to (12);
		\draw [style=line, bend left=45] (12) to (13.center);
		\draw [style=line, bend right=45] (12) to (14.center);
		\draw [style=line] (16.center) to (14.center);
		\draw [style=line] (15.center) to (13.center);
		\draw (18.center) to (20.center);
		\draw (23) to (5);
		\draw [style=line] (24.center) to (25.center);
		\draw [style=line] (26.center) to (27.center);
		\draw [style=line, bend right=90, looseness=2.00] (45) to (29.center);
		\draw [style=line] (29.center) to (30.center);
		\draw [style=line, bend left=90, looseness=1.75] (27.center) to (31.center);
		\draw [style=line, in=180, out=-90] (31.center) to (28);
		\draw [style=line, in=-90, out=0] (28) to (32.center);
		\draw [style=line, in=180, out=90] (25.center) to (33);
		\draw [style=line, bend left=45] (33) to (32.center);
		\draw [style=line] (33) to (34);
		\draw [style=line] (34) to (35);
		\draw [style=line, in=270, out=180] (35) to (36.center);
		\draw [style=line, in=270, out=0] (35) to (37.center);
		\draw [style=line] (39.center) to (37.center);
		\draw [style=line] (38.center) to (36.center);
		\draw (41.center) to (42.center);
		\draw (45) to (28);
		\draw [style=line] (49.center) to (47);
		\draw [in=-180, out=90] (51.center) to (47);
		\draw [in=90, out=0] (47) to (52.center);
		\draw (52.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw [in=180, out=-90] (56.center) to (46);
		\draw [in=-90, out=0] (46) to (55.center);
		\draw [in=90, out=90, looseness=1.50] (58.center) to (56.center);
		\draw (46) to (60);
		\draw (60) to (57);
		\draw [in=180, out=90] (61.center) to (57);
		\draw [in=90, out=0] (57) to (62.center);
		\draw [bend left=90, looseness=2.00] (68.center) to (66.center);
		\draw [in=90, out=-90] (62.center) to (63.center);
		\draw (51.center) to (15.center);
		\draw (58.center) to (20.center);
		\draw (61.center) to (38.center);
		\draw (68.center) to (42.center);
		\draw [style=line, bend left=45] (69) to (70.center);
		\draw [style=line, bend right=45] (69) to (71.center);
		\draw (66.center) to (70.center);
		\draw (71.center) to (63.center);
		\draw (73.center) to (72.center);
		\draw (74.center) to (69);
		\draw [bend right=90, looseness=1.75] (74.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> naturality_LHS__OLD.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$F(f_1)$}] (1) at (-8, -5) {};
		\node [style=none] (2) at (-8, -2) {};
		\node [style=none, label={below:$F(r_1)_*$}] (3) at (-6, -5) {};
		\node [style=none] (4) at (-6, -2) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (5) at (-4.5, -3) {};
		\node [style=none] (6) at (-3, -4) {};
		\node [style=none] (7) at (-3, 4) {};
		\node [style=none] (8) at (-5, -2) {};
		\node [style=none] (9) at (-4, -2) {};
		\node [style=dot, label={below:$\gamma$}] (10) at (-6, 0) {};
		\node [style=dot, label={right:$F(\alpha)$}] (11) at (-6, 1) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (12) at (-6, 2) {};
		\node [style=none] (13) at (-7, 3) {};
		\node [style=none, label={right:$F(x_2)$}] (14) at (-5, 3) {};
		\node [style=none, label={left:$F(f_2)$}] (15) at (-7, 7) {};
		\node [style=none] (16) at (-5, 4) {};
		\node [style=box, font={\footnotesize}] (17) at (-4, 5) {$F(\delta_2)_*^{-1}$};
		\node [style=none] (18) at (-3.5, 6) {};
		\node [style=none, label={left:$F(s_2)_*$}] (20) at (-3.5, 7) {};
		\node [style=none, label={right:$F(x_3)_*$}] (21) at (-3, 1) {};
		\node [style=none, label={left:{$F(x_1)$}}] (22) at (-4.425, -0.925) {};
		\node [style=dot, label={[xshift=-1pt]right:{$F(\delta_1)$}}] (23) at (-4.5, -4) {};
		\node [style=none, label={below:$F(g_1)$}] (24) at (-2, -5) {};
		\node [style=none] (25) at (-2, -2) {};
		\node [style=none, label={below:$F(s_1)_*$}] (26) at (0, -5) {};
		\node [style=none] (27) at (0, -2) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (28) at (1.5, -3) {};
		\node [style=none] (29) at (3, -4) {};
		\node [style=none] (30) at (3, 4) {};
		\node [style=none] (31) at (1, -2) {};
		\node [style=none] (32) at (2, -2) {};
		\node [style=dot, label={below:$\gamma$}] (33) at (0, 0) {};
		\node [style=dot, label={right:$F(\beta)$}] (34) at (0, 1) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (35) at (0, 2) {};
		\node [style=none] (36) at (-1, 3) {};
		\node [style=none, label={right:$F(y_2)$}] (37) at (1, 3) {};
		\node [style=none, label={right:$F(g_2)$}] (38) at (-1, 7) {};
		\node [style=none] (39) at (1, 4) {};
		\node [style=box, font={\footnotesize}] (40) at (2, 5) {$F(\epsilon_2)_*^{-1}$};
		\node [style=none] (41) at (2.75, 6) {};
		\node [style=none, label={right:$F(s_2)_*$}] (42) at (2.75, 7) {};
		\node [style=none, label={right:$F(y_3)_*$}] (43) at (3, 1) {};
		\node [style=none, label={left:{$F(y_1)$}}] (44) at (1.575, -0.925) {};
		\node [style=dot, label={[xshift=-1pt]right:{$F(\epsilon_1)$}}] (45) at (1.5, -4) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (46) at (-0.25, 12) {};
		\node [style=dot, label={below:$\gamma$}] (47) at (-3, 18.5) {};
		\node [style=none] (48) at (6.5, 16.5) {};
		\node [style=none, label={above:$F(\dot{g}_2f_2)$}] (49) at (-3, 20) {};
		\node [style=none, label={above:$F(\dot{r}_2s_2)_*$}] (50) at (6.5, 20) {};
		\node [style=none] (51) at (-7, 15.25) {};
		\node [style=none] (52) at (1, 15.25) {};
		\node [style=none, label={left:$F(\dot{g}_2)$}] (54) at (1, 14.75) {};
		\node [style=none] (55) at (1, 13.75) {};
		\node [style=none] (56) at (-1.5, 13.75) {};
		\node [style=dot, label={below:$\gamma$}] (57) at (-0.25, 10) {};
		\node [style=none] (58) at (-3.5, 13.75) {};
		\node [style=dot, label={left:$F(\dot{\beta}_2)$}] (60) at (-0.25, 11) {};
		\node [style=none] (61) at (-1, 9) {};
		\node [style=none] (62) at (0.5, 9) {};
		\node [style=none] (63) at (1.75, 9) {};
		\node [style=none, label={[xshift=1pt]left:$F(\dot{r}_2)_*$}] (64) at (1.75, 11.25) {};
		\node [style=none] (65) at (1.75, 16.25) {};
		\node [style=none] (66) at (5.75, 16.25) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (67) at (4.75, 14.75) {};
		\node [style=none] (68) at (3.75, 16) {};
		\node [style=none] (70) at (2.75, 16) {};
		\node [style=none] (71) at (4.75, 14) {};
		\node [style=none] (72) at (6.5, 14) {};
		\node [style=none] (74) at (3.75, 15.5) {};
		\node [style=none] (75) at (5.75, 15.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line] (1.center) to (2.center);
		\draw [style=line] (3.center) to (4.center);
		\draw [style=line, bend right=90, looseness=2.00] (23) to (6.center);
		\draw [style=line] (6.center) to (7.center);
		\draw [style=line, bend left=90, looseness=1.75] (4.center) to (8.center);
		\draw [style=line, in=180, out=-90] (8.center) to (5);
		\draw [style=line, in=-90, out=0] (5) to (9.center);
		\draw [style=line, in=180, out=90] (2.center) to (10);
		\draw [style=line, bend left=45] (10) to (9.center);
		\draw [style=line] (10) to (11);
		\draw [style=line] (11) to (12);
		\draw [style=line, bend left=45] (12) to (13.center);
		\draw [style=line, bend right=45] (12) to (14.center);
		\draw [style=line] (16.center) to (14.center);
		\draw [style=line] (15.center) to (13.center);
		\draw (18.center) to (20.center);
		\draw (23) to (5);
		\draw [style=line] (24.center) to (25.center);
		\draw [style=line] (26.center) to (27.center);
		\draw [style=line, bend right=90, looseness=2.00] (45) to (29.center);
		\draw [style=line] (29.center) to (30.center);
		\draw [style=line, bend left=90, looseness=1.75] (27.center) to (31.center);
		\draw [style=line, in=180, out=-90] (31.center) to (28);
		\draw [style=line, in=-90, out=0] (28) to (32.center);
		\draw [style=line, in=180, out=90] (25.center) to (33);
		\draw [style=line, bend left=45] (33) to (32.center);
		\draw [style=line] (33) to (34);
		\draw [style=line] (34) to (35);
		\draw [style=line, bend left=45] (35) to (36.center);
		\draw [style=line, bend right=45] (35) to (37.center);
		\draw [style=line] (39.center) to (37.center);
		\draw [style=line] (38.center) to (36.center);
		\draw (41.center) to (42.center);
		\draw (45) to (28);
		\draw [style=line] (50.center) to (48.center);
		\draw [style=line] (49.center) to (47);
		\draw [in=-180, out=90] (51.center) to (47);
		\draw [in=90, out=0] (47) to (52.center);
		\draw (52.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw [in=180, out=-90] (56.center) to (46);
		\draw [in=-90, out=0] (46) to (55.center);
		\draw [bend left=90, looseness=1.75] (58.center) to (56.center);
		\draw (46) to (60);
		\draw (60) to (57);
		\draw [in=180, out=90] (61.center) to (57);
		\draw [in=90, out=0] (57) to (62.center);
		\draw [bend right=90, looseness=1.75] (62.center) to (63.center);
		\draw (64.center) to (63.center);
		\draw (65.center) to (64.center);
		\draw [bend left=90, looseness=1.50] (65.center) to (66.center);
		\draw [bend left=90, looseness=2.00] (70.center) to (68.center);
		\draw (67) to (71.center);
		\draw [bend right=90, looseness=1.50] (71.center) to (72.center);
		\draw (72.center) to (48.center);
		\draw (68.center) to (74.center);
		\draw (75.center) to (66.center);
		\draw [in=-180, out=-90] (74.center) to (67);
		\draw [in=-90, out=0] (67) to (75.center);
		\draw (70.center) to (42.center);
		\draw (51.center) to (15.center);
		\draw (58.center) to (20.center);
		\draw (61.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> naturality_LHS_modified1.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$F(f_1)$}] (1) at (-8, -5) {};
		\node [style=none] (2) at (-8, -2) {};
		\node [style=none, label={below:$F(r_1)_*$}] (3) at (-6, -5) {};
		\node [style=none] (4) at (-6, -2) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (5) at (-4.5, -3) {};
		\node [style=none] (6) at (-3, -4) {};
		\node [style=none] (7) at (-3, 4) {};
		\node [style=none] (8) at (-5, -2) {};
		\node [style=none] (9) at (-4, -2) {};
		\node [style=dot, label={below:$\gamma$}] (10) at (-6, 0) {};
		\node [style=dot, label={left:$F(\alpha)$}] (11) at (-6, 1) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (12) at (-6, 2) {};
		\node [style=none] (13) at (-7, 3) {};
		\node [style=none, label={right:$F(x_2)$}] (14) at (-5, 3) {};
		\node [style=none, label={left:$F(f_2)$}] (15) at (-7, 7.5) {};
		\node [style=none] (16) at (-5, 4) {};
		\node [style=box, font={\footnotesize}] (17) at (-4, 5) {$F(\delta_2)_*^{-1}$};
		\node [style=none] (18) at (-4.5, 6) {};
		\node [style=none, label={left:$F(r_2)_*$}] (20) at (-4.5, 7.5) {};
		\node [style=none, label={left:$F(x_3)_*$}] (21) at (-3, 1) {};
		\node [style=none, label={left:{$F(x_1)$}}] (22) at (-4.425, -0.925) {};
		\node [style=dot, label={[xshift=-1pt]right:{$F(\delta_1)$}}] (23) at (-4.5, -4) {};
		\node [style=none, label={below:$F(g_1)$}] (24) at (-2, -5) {};
		\node [style=none] (25) at (-2, -2) {};
		\node [style=none, label={below:$F(s_1)_*$}] (26) at (0, -5) {};
		\node [style=none] (27) at (0, -2) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (28) at (1.5, -3) {};
		\node [style=none] (29) at (3, -4) {};
		\node [style=none] (30) at (3, 4) {};
		\node [style=none] (31) at (1, -2) {};
		\node [style=none] (32) at (2, -2) {};
		\node [style=dot, label={below:$\gamma$}] (33) at (0, 0) {};
		\node [style=dot, label={left:$F(\beta)$}] (34) at (0, 1) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (35) at (0, 2) {};
		\node [style=none] (36) at (-1.25, 3) {};
		\node [style=none, label={right:$F(y_2)$}] (37) at (1.25, 3) {};
		\node [style=none, label={left:$F(g_2)$}] (38) at (-1.25, 7.5) {};
		\node [style=none] (39) at (1.25, 4) {};
		\node [style=box, font={\footnotesize}] (40) at (2, 5) {$F(\epsilon_2)_*^{-1}$};
		\node [style=none] (41) at (1.5, 6) {};
		\node [style=none, label={left:$F(s_2)_*$}] (42) at (1.5, 7.5) {};
		\node [style=none, label={left:$F(y_3)_*$}] (43) at (3, 1) {};
		\node [style=none, label={left:{$F(y_1)$}}] (44) at (1.575, -0.925) {};
		\node [style=dot, label={[xshift=-1pt]right:{$F(\epsilon_1)$}}] (45) at (1.5, -4) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (46) at (3, 14.75) {};
		\node [style=dot, label={below:$\gamma$}] (47) at (-0.25, 21.5) {};
		\node [style=none, label={above:$F(\dot{g}_2f_2)$}] (49) at (-0.25, 22.5) {};
		\node [style=none] (51) at (-7, 17) {};
		\node [style=none] (52) at (5.25, 17) {};
		\node [style=none, label={right:$F(\dot{g}_2)$}] (54) at (5.25, 16.75) {};
		\node [style=none] (55) at (5.25, 16.5) {};
		\node [style=none] (56) at (0.75, 16.5) {};
		\node [style=dot, label={below:$\gamma$}] (57) at (3, 12.75) {};
		\node [style=none] (58) at (-4.5, 16.5) {};
		\node [style=dot, label={left:$F(\dot{\beta}_2)$}] (60) at (3, 13.75) {};
		\node [style=none] (61) at (-1.25, 10.5) {};
		\node [style=none] (62) at (7, 10.5) {};
		\node [style=none, label={left:$F(\dot{r}_2)$}] (63) at (7, 10) {};
		\node [style=none] (66) at (4.5, 9) {};
		\node [style=none] (68) at (1.5, 9) {};
		\node [style=none, label={below:$F(e)$}] (75) at (10.25, -5) {};
		\node [style=none, label={above:$F(e_2 d^1_2 \tilde{y}_2)$}] (77) at (11.5, 22.5) {};
		\node [style=dot, label={above right:$\gamma_3$}] (78) at (11.5, 12.75) {};
		\node [style=none] (79) at (11.5, 11.5) {};
		\node [style=none] (80) at (13.75, 11.5) {};
		\node [style=none, label={left:$F(\tilde{y}_2)$}] (81) at (9, 8.75) {};
		\node [style=none] (83) at (7, 7) {};
		\node [style=none] (84) at (9, 7) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (85) at (8, 6) {};
		\node [style=dot, label={left:$F(\tilde{\alpha}_2)$}] (86) at (8, 5) {};
		\node [style=dot, label={below:$\gamma$}] (87) at (8, 4) {};
		\node [style=none, label={left:$F(e_2)$}] (93) at (13.75, 5) {};
		\node [style=none] (94) at (11.5, 1.75) {};
		\node [style=none] (95) at (13.75, -0.75) {};
		\node [style=none, label={[yshift=2pt]left:$F(y_2)$}] (97) at (7, 2.75) {};
		\node [style=none, label={right:$F(\tilde{r}_2)$}] (98) at (9, 2.25) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (99) at (5.75, 1.5) {};
		\node [style=none] (100) at (4.5, 2.75) {};
		\node [style=dot, label={left:$F(\epsilon_2)$}] (101) at (5.75, 0.5) {};
		\node [style=none, label={left:$F(y_3)$}] (102) at (5.75, -0.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (103) at (10.25, 0.5) {};
		\node [style=dot, label={right:$F(\theta^1_2)$}] (104) at (10.25, -0.5) {};
		\node [style=none, label={right:$F(d_2)$}] (105) at (10.25, -1.5) {};
		\node [style=dot, label={above left:$\gamma_3^{-1}$}] (106) at (10.25, -2.5) {};
		\node [style=none] (107) at (5.75, -0.75) {};
		\node [style=none, label={left:$F(d^1_2)$}] (109) at (11.5, 8) {};
		\node [style=none, label={right:$F(s_2)$}] (110) at (4.5, 6.25) {};
		\node [style=dot, label={left:$F(\psi_2)$}] (112) at (10.25, -3.75) {};
		\node [style=none] (113) at (9, 1.75) {};
		\node [style=none] (114) at (9, 2.75) {};
		\node [style=none] (115) at (9, 11.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line] (1.center) to (2.center);
		\draw [style=line] (3.center) to (4.center);
		\draw [style=line, bend right=90, looseness=2.00] (23) to (6.center);
		\draw [style=line] (6.center) to (7.center);
		\draw [style=line, bend left=90, looseness=1.75] (4.center) to (8.center);
		\draw [style=line, in=180, out=-90] (8.center) to (5);
		\draw [style=line, in=-90, out=0] (5) to (9.center);
		\draw [style=line, in=180, out=90] (2.center) to (10);
		\draw [style=line, bend left=45] (10) to (9.center);
		\draw [style=line] (10) to (11);
		\draw [style=line] (11) to (12);
		\draw [style=line, bend left=45] (12) to (13.center);
		\draw [style=line, bend right=45] (12) to (14.center);
		\draw [style=line] (16.center) to (14.center);
		\draw [style=line] (15.center) to (13.center);
		\draw (18.center) to (20.center);
		\draw (23) to (5);
		\draw [style=line] (24.center) to (25.center);
		\draw [style=line] (26.center) to (27.center);
		\draw [style=line, bend right=90, looseness=2.00] (45) to (29.center);
		\draw [style=line] (29.center) to (30.center);
		\draw [style=line, bend left=90, looseness=1.75] (27.center) to (31.center);
		\draw [style=line, in=180, out=-90] (31.center) to (28);
		\draw [style=line, in=-90, out=0] (28) to (32.center);
		\draw [style=line, in=180, out=90] (25.center) to (33);
		\draw [style=line, bend left=45] (33) to (32.center);
		\draw [style=line] (33) to (34);
		\draw [style=line] (34) to (35);
		\draw [style=line, in=270, out=180] (35) to (36.center);
		\draw [style=line, in=270, out=0] (35) to (37.center);
		\draw [style=line] (39.center) to (37.center);
		\draw [style=line] (38.center) to (36.center);
		\draw (41.center) to (42.center);
		\draw (45) to (28);
		\draw [style=line] (49.center) to (47);
		\draw [in=-180, out=90] (51.center) to (47);
		\draw [in=90, out=0] (47) to (52.center);
		\draw (52.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw [in=180, out=-90] (56.center) to (46);
		\draw [in=-90, out=0] (46) to (55.center);
		\draw [in=90, out=90, looseness=1.50] (58.center) to (56.center);
		\draw (46) to (60);
		\draw (60) to (57);
		\draw [in=180, out=90] (61.center) to (57);
		\draw [in=90, out=0] (57) to (62.center);
		\draw [bend left=90, looseness=1.75] (68.center) to (66.center);
		\draw [in=90, out=-90] (62.center) to (63.center);
		\draw (51.center) to (15.center);
		\draw (58.center) to (20.center);
		\draw (61.center) to (38.center);
		\draw (68.center) to (42.center);
		\draw (78) to (77.center);
		\draw [in=180, out=-90] (83.center) to (85);
		\draw [in=-90, out=0] (85) to (84.center);
		\draw (86) to (85);
		\draw (86) to (87);
		\draw (95.center) to (93.center);
		\draw [in=-180, out=90] (97.center) to (87);
		\draw [in=-180, out=-90] (100.center) to (99);
		\draw [in=0, out=-90] (97.center) to (99);
		\draw (99) to (101);
		\draw (101) to (102.center);
		\draw [in=-90, out=0] (103) to (94.center);
		\draw (104) to (103);
		\draw (104) to (105.center);
		\draw (106) to (105.center);
		\draw (102.center) to (107.center);
		\draw [in=-180, out=-90, looseness=0.75] (107.center) to (106);
		\draw [in=-90, out=0, looseness=0.75] (106) to (95.center);
		\draw (109.center) to (94.center);
		\draw (110.center) to (100.center);
		\draw (112) to (106);
		\draw [in=90, out=0] (87) to (114.center);
		\draw (98.center) to (114.center);
		\draw (98.center) to (113.center);
		\draw [in=-90, out=180] (103) to (113.center);
		\draw (80.center) to (93.center);
		\draw (109.center) to (79.center);
		\draw (115.center) to (81.center);
		\draw [in=180, out=90, looseness=0.75] (115.center) to (78);
		\draw (78) to (79.center);
		\draw [in=90, out=0, looseness=0.75] (78) to (80.center);
		\draw (81.center) to (84.center);
		\draw (112) to (75.center);
		\draw (110.center) to (66.center);
		\draw (83.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> naturality_LHS_modified1_highlight.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$F(f_1)$}] (1) at (-8, -5) {};
		\node [style=none] (2) at (-8, -2) {};
		\node [style=none, label={below:$F(r_1)_*$}] (3) at (-6, -5) {};
		\node [style=none] (4) at (-6, -2) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (5) at (-4.5, -3) {};
		\node [style=none] (6) at (-3, -4) {};
		\node [style=none] (7) at (-3, 4) {};
		\node [style=none] (8) at (-5, -2) {};
		\node [style=none] (9) at (-4, -2) {};
		\node [style=dot, label={below:$\gamma$}] (10) at (-6, 0) {};
		\node [style=dot, label={left:$F(\alpha)$}] (11) at (-6, 1) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (12) at (-6, 2) {};
		\node [style=none] (13) at (-7, 3) {};
		\node [style=none, label={right:$F(x_2)$}] (14) at (-5, 3) {};
		\node [style=none, label={left:$F(f_2)$}] (15) at (-7, 7.5) {};
		\node [style=none] (16) at (-5, 4) {};
		\node [style=box, font={\footnotesize}] (17) at (-4, 5) {$F(\delta_2)_*^{-1}$};
		\node [style=none] (18) at (-4.5, 6) {};
		\node [style=none, label={left:$F(r_2)_*$}] (20) at (-4.5, 7.5) {};
		\node [style=none, label={left:$F(x_3)_*$}] (21) at (-3, 1) {};
		\node [style=none, label={left:{$F(x_1)$}}] (22) at (-4.425, -0.925) {};
		\node [style=dot, label={[xshift=-1pt]right:{$F(\delta_1)$}}] (23) at (-4.5, -4) {};
		\node [style=none, label={below:$F(g_1)$}] (24) at (-2, -5) {};
		\node [style=none] (25) at (-2, -2) {};
		\node [style=none, label={below:$F(s_1)_*$}] (26) at (0, -5) {};
		\node [style=none] (27) at (0, -2) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (28) at (1.5, -3) {};
		\node [style=none] (29) at (3, -4) {};
		\node [style=none] (30) at (3, 4) {};
		\node [style=none] (31) at (1, -2) {};
		\node [style=none] (32) at (2, -2) {};
		\node [style=dot, label={below:$\gamma$}] (33) at (0, 0) {};
		\node [style=dot, label={left:$F(\beta)$}] (34) at (0, 1) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (35) at (0, 2) {};
		\node [style=none] (36) at (-1.25, 3) {};
		\node [style=none, label={right:$F(y_2)$}] (37) at (1.25, 3) {};
		\node [style=none, label={[blue]left:$F(g_2)$}] (38) at (-1.25, 10) {};
		\node [style=none] (39) at (1.25, 4) {};
		\node [style=box, font={\footnotesize}] (40) at (2, 5) {$F(\epsilon_2)_*^{-1}$};
		\node [style=none] (41) at (1.5, 6) {};
		\node [style=none, label={left:$F(s_2)_*$}] (42) at (1.5, 7.5) {};
		\node [style=none, label={left:$F(y_3)_*$}] (43) at (3, 1) {};
		\node [style=none, label={left:{$F(y_1)$}}] (44) at (1.575, -0.925) {};
		\node [style=dot, label={[xshift=-1pt]right:{$F(\epsilon_1)$}}] (45) at (1.5, -4) {};
		\node [style=dot, blue, label={[blue]above:$\gamma^{-1}$}] (46) at (3, 14.75) {};
		\node [style=dot, label={below:$\gamma$}] (47) at (-0.25, 21.5) {};
		\node [style=none, label={above:$F(\dot{g}_2f_2)$}] (49) at (-0.25, 22.5) {};
		\node [style=none] (51) at (-7, 17) {};
		\node [style=none] (52) at (5.25, 17) {};
		\node [style=none, label={[blue]right:$F(\dot{g}_2)$}] (54) at (5.25, 16.75) {};
		\node [style=none] (55) at (5.25, 16.5) {};
		\node [style=none, label={[blue]left:{$F(r_2)$}}] (56) at (0.75, 16.5) {};
		\node [style=dot, blue, label={[blue]below:$\gamma$}] (57) at (3, 12.75) {};
		\node [style=none] (58) at (-4.5, 16.5) {};
		\node [style=dot, blue, label={[blue]left:$F(\dot{\beta}_2)$}] (60) at (3, 13.75) {};
		\node [style=none] (61) at (-1.25, 10.5) {};
		\node [style=none] (62) at (7, 10.5) {};
		\node [style=none, label={[blue]left:$F(\dot{r}_2)$}] (63) at (7, 10) {};
		\node [style=none] (66) at (4.5, 8.5) {};
		\node [style=none] (68) at (1.5, 8.5) {};
		\node [style=none, label={below:$F(e)$}] (75) at (10.25, -5) {};
		\node [style=none, label={above:$F(e_2 d^1_2 \tilde{y}_2)$}] (77) at (11.5, 22.5) {};
		\node [style=dot, label={above right:$\gamma_3$}] (78) at (11.5, 12.75) {};
		\node [style=none] (79) at (11.5, 11.5) {};
		\node [style=none] (80) at (13.75, 11.5) {};
		\node [style=none, label={[blue]right:$F(\tilde{y}_2)$}] (81) at (9, 10) {};
		\node [style=none] (83) at (7, 7) {};
		\node [style=none] (84) at (9, 7) {};
		\node [style=dot, blue, label={[blue]above:$\gamma^{-1}$}] (85) at (8, 6) {};
		\node [style=dot, blue, label={[blue]left:$F(\tilde{\alpha}_2)$}] (86) at (8, 5) {};
		\node [style=dot, blue, label={[blue]below:$\gamma$}] (87) at (8, 4) {};
		\node [style=none, label={left:$F(e_2)$}] (93) at (13.75, 5) {};
		\node [style=none] (94) at (11.5, 1.75) {};
		\node [style=none] (95) at (13.75, -0.75) {};
		\node [style=none, label={[blue, yshift=2pt]left:$F(y_2)$}] (97) at (7, 2.75) {};
		\node [style=none, label={[blue]right:$F(\tilde{r}_2)$}] (98) at (9, 2.25) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (99) at (5.75, 1.5) {};
		\node [style=none] (100) at (4.5, 2.75) {};
		\node [style=dot, label={left:$F(\epsilon_2)$}] (101) at (5.75, 0.5) {};
		\node [style=none, label={left:$F(y_3)$}] (102) at (5.75, -0.5) {};
		\node [style=dot, blue, label={[blue]above:$\gamma^{-1}$}] (103) at (10.25, 0.5) {};
		\node [style=dot, blue, label={[blue]right:$F(\theta^1_2)$}] (104) at (10.25, -0.5) {};
		\node [style=none, label={[blue]right:$F(d_2)$}] (105) at (10.25, -1.5) {};
		\node [style=dot, label={above left:$\gamma_3^{-1}$}] (106) at (10.25, -2.5) {};
		\node [style=none] (107) at (5.75, -0.75) {};
		\node [style=none, label={[blue]right:$F(d^1_2)$}] (109) at (11.5, 10) {};
		\node [style=none, label={right:$F(s_2)$}] (110) at (4.5, 6.25) {};
		\node [style=dot, label={left:$F(\psi_2)$}] (112) at (10.25, -3.75) {};
		\node [style=none] (113) at (9, 1.75) {};
		\node [style=none] (114) at (9, 2.75) {};
		\node [style=none] (115) at (9, 11.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line] (1.center) to (2.center);
		\draw [style=line] (3.center) to (4.center);
		\draw [style=line, bend right=90, looseness=2.00] (23) to (6.center);
		\draw [style=line] (6.center) to (7.center);
		\draw [style=line, bend left=90, looseness=1.75] (4.center) to (8.center);
		\draw [style=line, in=180, out=-90] (8.center) to (5);
		\draw [style=line, in=-90, out=0] (5) to (9.center);
		\draw [style=line, in=180, out=90] (2.center) to (10);
		\draw [style=line, bend left=45] (10) to (9.center);
		\draw [style=line] (10) to (11);
		\draw [style=line] (11) to (12);
		\draw [style=line, bend left=45] (12) to (13.center);
		\draw [style=line, bend right=45] (12) to (14.center);
		\draw [style=line] (16.center) to (14.center);
		\draw [style=line] (15.center) to (13.center);
		\draw (18.center) to (20.center);
		\draw (23) to (5);
		\draw [style=line] (24.center) to (25.center);
		\draw [style=line] (26.center) to (27.center);
		\draw [style=line, bend right=90, looseness=2.00] (45) to (29.center);
		\draw [style=line] (29.center) to (30.center);
		\draw [style=line, bend left=90, looseness=1.75] (27.center) to (31.center);
		\draw [style=line, in=180, out=-90] (31.center) to (28);
		\draw [style=line, in=-90, out=0] (28) to (32.center);
		\draw [style=line, in=180, out=90] (25.center) to (33);
		\draw [style=line, bend left=45] (33) to (32.center);
		\draw [style=line] (33) to (34);
		\draw [style=line] (34) to (35);
		\draw [style=line, in=270, out=180] (35) to (36.center);
		\draw [style=line, in=270, out=0] (35) to (37.center);
		\draw [style=line] (39.center) to (37.center);
		\draw [style=line] (38.center) to (36.center);
		\draw (41.center) to (42.center);
		\draw (45) to (28);
		\draw [style=line] (49.center) to (47);
		\draw [in=-180, out=90] (51.center) to (47);
		\draw [in=90, out=0] (47) to (52.center);
		\draw (52.center) to (54.center);
		\draw [blue] (54.center) to (55.center);
		\draw [blue, in=180, out=-90] (56.center) to (46);
		\draw [blue, in=-90, out=0] (46) to (55.center);
		\draw [in=90, out=90, looseness=1.50] (58.center) to (56.center);
		\draw [blue] (46) to (60);
		\draw [blue] (60) to (57);
		\draw [blue, in=180, out=90] (61.center) to (57);
		\draw [blue, in=90, out=0] (57) to (62.center);
		\draw [bend left=90, looseness=1.75] (68.center) to (66.center);
		\draw [blue, in=90, out=-90] (62.center) to (63.center);
		\draw (51.center) to (15.center);
		\draw (58.center) to (20.center);
		\draw (61.center) to (38.center);
		\draw (68.center) to (42.center);
		\draw (78) to (77.center);
		\draw [blue, in=180, out=-90] (83.center) to (85);
		\draw [blue, in=-90, out=0] (85) to (84.center);
		\draw [blue] (86) to (85);
		\draw [blue] (86) to (87);
		\draw (95.center) to (93.center);
		\draw [blue, in=-180, out=90] (97.center) to (87);
		\draw [in=-180, out=-90] (100.center) to (99);
		\draw [in=0, out=-90] (97.center) to (99);
		\draw (99) to (101);
		\draw (101) to (102.center);
		\draw [blue, in=-90, out=0] (103) to (94.center);
		\draw [blue] (104) to (103);
		\draw [blue] (104) to (105.center);
		\draw (106) to (105.center);
		\draw (102.center) to (107.center);
		\draw [in=-180, out=-90, looseness=0.75] (107.center) to (106);
		\draw [in=-90, out=0, looseness=0.75] (106) to (95.center);
		\draw [blue] (109.center) to (94.center);
		\draw (110.center) to (100.center);
		\draw (112) to (106);
		\draw [blue, in=90, out=0] (87) to (114.center);
		\draw [blue] (98.center) to (114.center);
		\draw [blue] (98.center) to (113.center);
		\draw [blue, in=-90, out=180] (103) to (113.center);
		\draw (80.center) to (93.center);
		\draw (109.center) to (79.center);
		\draw (115.center) to (81.center);
		\draw [in=180, out=90, looseness=0.75] (115.center) to (78);
		\draw (78) to (79.center);
		\draw [in=90, out=0, looseness=0.75] (78) to (80.center);
		\draw [blue] (81.center) to (84.center);
		\draw (112) to (75.center);
		\draw (110.center) to (66.center);
		\draw [blue] (83.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> naturality_LHS_modified2.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$F(f_1)$}] (1) at (-8, -8) {};
		\node [style=none] (2) at (-8, -5) {};
		\node [style=none, label={below:$F(r_1)_*$}] (3) at (-6, -8) {};
		\node [style=none] (4) at (-6, -5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (5) at (-4.5, -6) {};
		\node [style=none] (6) at (-3, -7) {};
		\node [style=none] (7) at (-3, 1) {};
		\node [style=none] (8) at (-5, -5) {};
		\node [style=none] (9) at (-4, -5) {};
		\node [style=dot, label={below:$\gamma$}] (10) at (-6, -3) {};
		\node [style=dot, label={left:$F(\alpha)$}] (11) at (-6, -2) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (12) at (-6, -1) {};
		\node [style=none] (13) at (-7, 0) {};
		\node [style=none, label={right:$F(x_2)$}] (14) at (-5, 0) {};
		\node [style=none, label={left:$F(f_2)$}] (15) at (-7, 4.5) {};
		\node [style=none] (16) at (-5, 1) {};
		\node [style=box, font={\footnotesize}] (17) at (-4, 2) {$F(\delta_2)_*^{-1}$};
		\node [style=none] (18) at (-4.5, 3) {};
		\node [style=none, label={left:$F(r_2)_*$}] (20) at (-4.5, 4.5) {};
		\node [style=none, label={left:$F(x_3)_*$}] (21) at (-3, -2) {};
		\node [style=none, label={left:{$F(x_1)$}}] (22) at (-4.425, -3.925) {};
		\node [style=dot, label={[xshift=-1pt]right:{$F(\delta_1)$}}] (23) at (-4.5, -7) {};
		\node [style=none, label={below:$F(g_1)$}] (24) at (-2, -8) {};
		\node [style=none] (25) at (-2, -5) {};
		\node [style=none, label={below:$F(s_1)_*$}] (26) at (0, -8) {};
		\node [style=none] (27) at (0, -5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (28) at (1.5, -6) {};
		\node [style=none] (29) at (3, -7) {};
		\node [style=none] (30) at (3, 1) {};
		\node [style=none] (31) at (1, -5) {};
		\node [style=none] (32) at (2, -5) {};
		\node [style=dot, label={below:$\gamma$}] (33) at (0, -3) {};
		\node [style=dot, label={left:$F(\beta)$}] (34) at (0, -2) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (35) at (0, -1) {};
		\node [style=none] (36) at (-1.25, 0) {};
		\node [style=none, label={right:$F(y_2)$}] (37) at (1.25, 0) {};
		\node [style=none, label={[blue]left:$F(g_2)$}] (38) at (-1.25, 6) {};
		\node [style=none] (39) at (1.25, 1) {};
		\node [style=box, font={\footnotesize}] (40) at (2, 2) {$F(\epsilon_2)_*^{-1}$};
		\node [style=none] (41) at (1.5, 3) {};
		\node [style=none, label={left:$F(s_2)_*$}] (42) at (1.5, 3.75) {};
		\node [style=none, label={left:$F(y_3)_*$}] (43) at (3, -2) {};
		\node [style=none, label={left:{$F(y_1)$}}] (44) at (1.575, -3.925) {};
		\node [style=dot, label={[xshift=-1pt]right:{$F(\epsilon_1)$}}] (45) at (1.5, -7) {};
		\node [style=dot, label={below:$\gamma$}] (47) at (0, 24.25) {};
		\node [style=none, label={above:$F(\dot{g}_2f_2)$}] (49) at (0, 25.25) {};
		\node [style=none] (51) at (-7, 21.25) {};
		\node [style=none] (52) at (6.25, 21.5) {};
		\node [style=none, label={[blue]right:$F(\dot{g}_2)$}] (54) at (6.25, 21.25) {};
		\node [style=none] (56) at (1.75, 19.75) {};
		\node [style=none] (58) at (-4.5, 19.75) {};
		\node [style=none] (66) at (4, 4.25) {};
		\node [style=none] (68) at (1.5, 4.25) {};
		\node [style=none, label={below:$F(e)$}] (75) at (10.75, -8) {};
		\node [style=none, label={above:$F(e_2 d^1_2 \tilde{y}_2)$}] (77) at (11.75, 25.25) {};
		\node [style=dot, label={above right:$\gamma_3$}] (78) at (11.75, 24.25) {};
		\node [style=none] (79) at (11.75, 23) {};
		\node [style=none] (80) at (14.25, 23) {};
		\node [style=none, label={[blue]right:$F(\tilde{y}_2)$}] (81) at (9, 21.25) {};
		\node [style=none, label={left:$F(e_2)$}] (93) at (14.25, 1.25) {};
		\node [style=none] (95) at (14.25, -3.75) {};
		\node [style=none] (97) at (6.5, -0.25) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (99) at (5.25, -1.5) {};
		\node [style=none] (100) at (4, -0.25) {};
		\node [style=dot, label={left:$F(\epsilon_2)$}] (101) at (5.25, -2.5) {};
		\node [style=none, label={left:$F(y_3)$}] (102) at (5.25, -3.5) {};
		\node [style=dot, label={above left:$\gamma_3^{-1}$}] (106) at (10.75, -6) {};
		\node [style=none] (107) at (5.25, -3.75) {};
		\node [style=none, label={[blue]right:$F(d^1_2)$}] (109) at (11.75, 21.25) {};
		\node [style=none, label={left:$F(s_2)$}] (110) at (4, 3.75) {};
		\node [style=dot, label={left:$F(\psi_2)$}] (112) at (10.75, -7) {};
		\node [style=none] (115) at (9, 23) {};
		\node [style=none, label={[blue]left:$F(y'_2)$}] (148) at (9, 14.75) {};
		\node [style=none, label={[blue]left:$F(d^2_2)$}] (149) at (12.25, 10.5) {};
		\node [style=dot, blue, label={[blue]above:$\gamma^{-1}$}] (151) at (3.75, 14.5) {};
		\node [style=none] (152) at (1.75, 16) {};
		\node [style=none] (153) at (5.75, 16) {};
		\node [style=dot, blue, label={[blue]below left:$\gamma_3$}] (154) at (9, 17.75) {};
		\node [style=none, label={[blue]left:$F(x_2)$}] (155) at (5.75, 16.25) {};
		\node [style=none] (156) at (5.75, 16.5) {};
		\node [style=none] (157) at (9, 16.5) {};
		\node [style=none] (158) at (12.25, 16.5) {};
		\node [style=dot, blue, label={[blue]right:$F(\phi_2^{-1})$}] (159) at (9, 18.5) {};
		\node [style=dot, blue, label={[blue]above left:$\gamma_3^{-1}$}] (160) at (9, 19.25) {};
		\node [style=none] (162) at (11.75, 20.5) {};
		\node [style=none] (163) at (6.25, 20.5) {};
		\node [style=dot, blue, label={[blue]right:$F(\xi_2)$}] (164) at (6.5, 10.5) {};
		\node [style=dot, blue, label={[blue]above:$\gamma^{-1}$}] (165) at (6.5, 11.25) {};
		\node [style=none, label={[blue]right:$F(x_3)$}] (166) at (3.75, 12.5) {};
		\node [style=none] (167) at (9, 12.5) {};
		\node [style=dot, blue, label={[blue]right:$F(\delta_2)$}] (169) at (3.75, 13.5) {};
		\node [style=none, label={[blue]left:{$F(r_2)$}}] (170) at (1.75, 18) {};
		\node [style=dot, blue, label={[blue]right:$F(\theta^2_2)$}] (171) at (10.75, 3) {};
		\node [style=none, label={[blue]left:$F(d_2)$}] (172) at (10.75, 0) {};
		\node [style=dot, blue, label={[blue]above:$\gamma^{-1}$}] (173) at (10.75, 5.25) {};
		\node [style=none] (174) at (9.25, 6.75) {};
		\node [style=none] (175) at (12.25, 6.75) {};
		\node [style=none, label={[blue,xshift=1pt]left:$F(v)$}] (178) at (9.25, 7) {};
		\node [style=none] (179) at (-1.25, 6.75) {};
		\node [style=dot, blue, label={[blue]below left:$\gamma_3$}] (180) at (6.5, 9.75) {};
		\node [style=none] (181) at (9.25, 7.25) {};
		\node [style=none, label={[blue, yshift=2pt]left:$F(y_2)$}] (182) at (6.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.25] (58.center) to (56.center);
		\draw [style=line] (1.center) to (2.center);
		\draw [style=line] (3.center) to (4.center);
		\draw [style=line, bend right=90, looseness=2.00] (23) to (6.center);
		\draw [style=line] (6.center) to (7.center);
		\draw [style=line, bend left=90, looseness=1.75] (4.center) to (8.center);
		\draw [style=line, in=180, out=-90] (8.center) to (5);
		\draw [style=line, in=-90, out=0] (5) to (9.center);
		\draw [style=line, in=180, out=90] (2.center) to (10);
		\draw [style=line, bend left=45] (10) to (9.center);
		\draw [style=line] (10) to (11);
		\draw [style=line] (11) to (12);
		\draw [style=line, bend left=45] (12) to (13.center);
		\draw [style=line, bend right=45] (12) to (14.center);
		\draw [style=line] (16.center) to (14.center);
		\draw [style=line] (15.center) to (13.center);
		\draw (18.center) to (20.center);
		\draw (23) to (5);
		\draw [style=line] (24.center) to (25.center);
		\draw [style=line] (26.center) to (27.center);
		\draw [style=line, bend right=90, looseness=2.00] (45) to (29.center);
		\draw [style=line] (29.center) to (30.center);
		\draw [style=line, bend left=90, looseness=1.75] (27.center) to (31.center);
		\draw [style=line, in=180, out=-90] (31.center) to (28);
		\draw [style=line, in=-90, out=0] (28) to (32.center);
		\draw [style=line, in=180, out=90] (25.center) to (33);
		\draw [style=line, bend left=45] (33) to (32.center);
		\draw [style=line] (33) to (34);
		\draw [style=line] (34) to (35);
		\draw [style=line, in=270, out=180] (35) to (36.center);
		\draw [style=line, in=270, out=0] (35) to (37.center);
		\draw [style=line] (39.center) to (37.center);
		\draw [style=line] (38.center) to (36.center);
		\draw (41.center) to (42.center);
		\draw (45) to (28);
		\draw [style=line] (49.center) to (47);
		\draw [in=-180, out=90] (51.center) to (47);
		\draw [in=90, out=0] (47) to (52.center);
		\draw (52.center) to (54.center);
		\draw [bend left=90, looseness=1.25] (68.center) to (66.center);
		\draw (51.center) to (15.center);
		\draw (58.center) to (20.center);
		\draw (68.center) to (42.center);
		\draw (78) to (77.center);
		\draw (95.center) to (93.center);
		\draw [in=-180, out=-90] (100.center) to (99);
		\draw [in=0, out=-90] (97.center) to (99);
		\draw (99) to (101);
		\draw (101) to (102.center);
		\draw (102.center) to (107.center);
		\draw [in=-180, out=-90, looseness=0.75] (107.center) to (106);
		\draw [in=-90, out=0, looseness=0.75] (106) to (95.center);
		\draw (110.center) to (100.center);
		\draw (112) to (106);
		\draw (80.center) to (93.center);
		\draw (109.center) to (79.center);
		\draw (115.center) to (81.center);
		\draw [in=180, out=90, looseness=0.75] (115.center) to (78);
		\draw (78) to (79.center);
		\draw [in=90, out=0, looseness=0.75] (78) to (80.center);
		\draw (112) to (75.center);
		\draw (110.center) to (66.center);
		\draw [blue, in=-180, out=-90] (152.center) to (151);
		\draw [blue, in=-90, out=0] (151) to (153.center);
		\draw [blue] (155.center) to (153.center);
		\draw [blue] (156.center) to (155.center);
		\draw [blue, in=180, out=90, looseness=0.75] (156.center) to (154);
		\draw [blue] (157.center) to (148.center);
		\draw [blue] (157.center) to (154);
		\draw [blue] (149.center) to (158.center);
		\draw [blue, in=0, out=90, looseness=0.75] (158.center) to (154);
		\draw [blue] (159) to (154);
		\draw [blue] (160) to (159);
		\draw [blue, in=-90, out=-180, looseness=0.75] (160) to (163.center);
		\draw [blue, in=-90, out=0, looseness=0.75] (160) to (162.center);
		\draw [blue] (54.center) to (163.center);
		\draw [blue] (81.center) to (160);
		\draw [blue] (109.center) to (162.center);
		\draw [blue] (165) to (164);
		\draw [blue, in=180, out=-90] (166.center) to (165);
		\draw [blue, in=-90, out=0] (165) to (167.center);
		\draw [blue] (169) to (166.center);
		\draw [blue] (169) to (151);
		\draw [blue] (167.center) to (148.center);
		\draw [blue] (170.center) to (56.center);
		\draw [blue] (170.center) to (152.center);
		\draw [blue] (172.center) to (171);
		\draw [blue] (173) to (171);
		\draw [blue, in=180, out=-90] (174.center) to (173);
		\draw [blue, in=-90, out=0] (173) to (175.center);
		\draw [blue] (178.center) to (174.center);
		\draw [blue, in=0, out=90] (181.center) to (180);
		\draw [blue, in=90, out=180] (180) to (179.center);
		\draw [blue] (181.center) to (178.center);
		\draw [blue] (164) to (180);
		\draw (97.center) to (182.center);
		\draw [blue] (182.center) to (180);
		\draw [blue] (38.center) to (179.center);
		\draw [blue] (175.center) to (149.center);
		\draw (172.center) to (106);
	\end{pgfonlayer}
\end{tikzpicture}


==> naturality_LHS_modified2_highlight.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$F(f_1)$}] (1) at (-8, -8) {};
		\node [style=none] (2) at (-8, -5) {};
		\node [style=none, label={below:$F(r_1)_*$}] (3) at (-6, -8) {};
		\node [style=none] (4) at (-6, -5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (5) at (-4.5, -6) {};
		\node [style=none] (6) at (-3, -7) {};
		\node [style=none] (7) at (-3, 1) {};
		\node [style=none] (8) at (-5, -5) {};
		\node [style=none] (9) at (-4, -5) {};
		\node [style=dot, label={below:$\gamma$}] (10) at (-6, -3) {};
		\node [style=dot, label={left:$F(\alpha)$}] (11) at (-6, -2) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (12) at (-6, -1) {};
		\node [style=none] (13) at (-7, 0) {};
		\node [style=none, label={right:$F(x_2)$}] (14) at (-5, 0) {};
		\node [style=none, label={left:$F(f_2)$}] (15) at (-7, 4.5) {};
		\node [style=none] (16) at (-5, 1) {};
		\node [style=box, font={\footnotesize}] (17) at (-4, 2) {$F(\delta_2)_*^{-1}$};
		\node [style=none] (18) at (-4.5, 3) {};
		\node [style=none, label={[blue]left:$F(r_2)_*$}] (20) at (-4.5, 4.5) {};
		\node [style=none, label={left:$F(x_3)_*$}] (21) at (-3, -2) {};
		\node [style=none, label={left:{$F(x_1)$}}] (22) at (-4.425, -3.925) {};
		\node [style=dot, label={[xshift=-1pt]right:{$F(\delta_1)$}}] (23) at (-4.5, -7) {};
		\node [style=none, label={below:$F(g_1)$}] (24) at (-2, -8) {};
		\node [style=none] (25) at (-2, -5) {};
		\node [style=none, label={below:$F(s_1)_*$}] (26) at (0, -8) {};
		\node [style=none] (27) at (0, -5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (28) at (1.5, -6) {};
		\node [style=none] (29) at (3, -7) {};
		\node [style=none] (30) at (3, 1) {};
		\node [style=none] (31) at (1, -5) {};
		\node [style=none] (32) at (2, -5) {};
		\node [style=dot, label={below:$\gamma$}] (33) at (0, -3) {};
		\node [style=dot, label={left:$F(\beta)$}] (34) at (0, -2) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (35) at (0, -1) {};
		\node [style=none] (36) at (-1.25, 0) {};
		\node [style=none, label={right:$F(y_2)$}] (37) at (1.25, 0) {};
		\node [style=none, label={left:$F(g_2)$}] (38) at (-1.25, 6) {};
		\node [style=none] (39) at (1.25, 1) {};
		\node [style=box, font={\footnotesize}] (40) at (2, 2) {$F(\epsilon_2)_*^{-1}$};
		\node [style=none] (41) at (1.5, 3) {};
		\node [style=none, label={[blue]left:$F(s_2)_*$}] (42) at (1.5, 3.75) {};
		\node [style=none, label={left:$F(y_3)_*$}] (43) at (3, -2) {};
		\node [style=none, label={left:{$F(y_1)$}}] (44) at (1.575, -3.925) {};
		\node [style=dot, label={[xshift=-1pt]right:{$F(\epsilon_1)$}}] (45) at (1.5, -7) {};
		\node [style=dot, label={below:$\gamma$}] (47) at (0.25, 24.25) {};
		\node [style=none, label={above:$F(\dot{g}_2f_2)$}] (49) at (0.25, 25.25) {};
		\node [style=none] (51) at (-7, 21.25) {};
		\node [style=none] (52) at (6.75, 21.25) {};
		\node [style=none, label={left:$F(\dot{g}_2)$}] (54) at (6.75, 21) {};
		\node [style=none] (56) at (0.5, 19.75) {};
		\node [style=none] (58) at (-4.5, 19.75) {};
		\node [style=none] (66) at (4, 4.25) {};
		\node [style=none] (68) at (1.5, 4.25) {};
		\node [style=none, label={below:$F(e)$}] (75) at (10.75, -8) {};
		\node [style=none, label={above:$F(e_2 d^1_2 \tilde{y}_2)$}] (77) at (12.75, 25.25) {};
		\node [style=dot, label={below:$\gamma$}] (78) at (12.75, 24.25) {};
		\node [style=none] (80) at (14.25, 23) {};
		\node [style=none] (81) at (11.25, 20.75) {};
		\node [style=none, label={left:$F(e_2)$}] (93) at (14.25, 1.25) {};
		\node [style=none] (95) at (14.25, -4.25) {};
		\node [style=none] (97) at (6.5, -0.25) {};
		\node [style=dot, blue, label={[blue]above:$\gamma^{-1}$}] (99) at (5.25, -1.5) {};
		\node [style=none] (100) at (4, -0.25) {};
		\node [style=dot, blue, label={[blue]left:$F(\epsilon_2)$}] (101) at (5.25, -2.5) {};
		\node [style=none, label={[blue]left:$F(y_3)$}] (102) at (5.25, -3.5) {};
		\node [style=dot, label={above left:$\gamma_3^{-1}$}] (106) at (10.75, -6) {};
		\node [style=none] (107) at (7.75, -4.25) {};
		\node [style=none, label={[blue]left:$F(s_2)$}] (110) at (4, 3.75) {};
		\node [style=dot, label={left:$F(\psi_2)$}] (112) at (10.75, -7) {};
		\node [style=none] (115) at (11.25, 23) {};
		\node [style=none, label={left:$F(y'_2)$}] (148) at (9, 14.75) {};
		\node [style=none, label={left:$F(d^2_2)$}] (149) at (12.25, 10.5) {};
		\node [style=dot, blue, label={[blue]above:$\gamma^{-1}$}] (151) at (2.5, 14.75) {};
		\node [style=none] (152) at (0.5, 16.25) {};
		\node [style=none] (153) at (4.5, 16.25) {};
		\node [style=dot, label={below left:$\gamma_3$}] (154) at (9, 18) {};
		\node [style=none, label={[blue]left:$F(x_2)$}] (155) at (4.5, 16.5) {};
		\node [style=none] (156) at (4.5, 16.75) {};
		\node [style=none] (157) at (9, 16.75) {};
		\node [style=none] (158) at (12.25, 16.75) {};
		\node [style=dot, label={right:$F(\phi_2^{-1})$}] (159) at (9, 18.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (160) at (9, 19.5) {};
		\node [style=none] (163) at (6.75, 20.75) {};
		\node [style=dot, label={right:$F(\xi_2)$}] (164) at (6.5, 10.25) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (165) at (6.5, 11) {};
		\node [style=none] (166) at (4.5, 12.25) {};
		\node [style=none] (167) at (9, 12.25) {};
		\node [style=dot, blue, label={[blue]right:$F(\delta_2)$}] (169) at (2.5, 14) {};
		\node [style=none, label={[blue]left:{$F(r_2)$}}] (170) at (0.5, 18) {};
		\node [style=dot, label={right:$F(\theta^2_2)$}] (171) at (10.75, 3) {};
		\node [style=none, label={left:$F(d_2)$}] (172) at (10.75, 0) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (173) at (10.75, 5.25) {};
		\node [style=none] (174) at (9.25, 6.75) {};
		\node [style=none] (175) at (12.25, 6.75) {};
		\node [style=none, label={[xshift=1pt]left:$F(v)$}] (178) at (9.25, 7) {};
		\node [style=none] (179) at (-1.25, 6.75) {};
		\node [style=dot, label={below left:$\gamma_3$}] (180) at (6.5, 9.5) {};
		\node [style=none] (181) at (9.25, 7.25) {};
		\node [style=none, label={[blue, yshift=2pt]left:$F(y_2)$}] (182) at (6.5, 3) {};
		\node [style=none] (183) at (6.5, -3.5) {};
		\node [style=none] (184) at (7.75, -3.5) {};
		\node [style=none, label={[blue]left:$F(x_3)$}] (185) at (2.5, 12.75) {};
		\node [style=none] (186) at (3.5, 12.75) {};
		\node [style=none] (187) at (4.5, 12.75) {};
		\node [style=none, label={left:$F(d^1_2 \tilde{y}_2)$}] (188) at (11.25, 22) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [blue, in=90, out=90, looseness=1.25] (58.center) to (56.center);
		\draw [style=line] (1.center) to (2.center);
		\draw [style=line] (3.center) to (4.center);
		\draw [style=line, bend right=90, looseness=2.00] (23) to (6.center);
		\draw [style=line] (6.center) to (7.center);
		\draw [style=line, bend left=90, looseness=1.75] (4.center) to (8.center);
		\draw [style=line, in=180, out=-90] (8.center) to (5);
		\draw [style=line, in=-90, out=0] (5) to (9.center);
		\draw [style=line, in=180, out=90] (2.center) to (10);
		\draw [style=line, bend left=45] (10) to (9.center);
		\draw [style=line] (10) to (11);
		\draw [style=line] (11) to (12);
		\draw [style=line, bend left=45] (12) to (13.center);
		\draw [style=line, bend right=45] (12) to (14.center);
		\draw [style=line] (16.center) to (14.center);
		\draw [style=line] (15.center) to (13.center);
		\draw [blue] (18.center) to (20.center);
		\draw (23) to (5);
		\draw [style=line] (24.center) to (25.center);
		\draw [style=line] (26.center) to (27.center);
		\draw [style=line, bend right=90, looseness=2.00] (45) to (29.center);
		\draw [style=line] (29.center) to (30.center);
		\draw [style=line, bend left=90, looseness=1.75] (27.center) to (31.center);
		\draw [style=line, in=180, out=-90] (31.center) to (28);
		\draw [style=line, in=-90, out=0] (28) to (32.center);
		\draw [style=line, in=180, out=90] (25.center) to (33);
		\draw [style=line, bend left=45] (33) to (32.center);
		\draw [style=line] (33) to (34);
		\draw [style=line] (34) to (35);
		\draw [style=line, in=270, out=180] (35) to (36.center);
		\draw [style=line, in=270, out=0] (35) to (37.center);
		\draw [style=line] (39.center) to (37.center);
		\draw [style=line] (38.center) to (36.center);
		\draw [blue] (41.center) to (42.center);
		\draw (45) to (28);
		\draw [style=line] (49.center) to (47);
		\draw [in=-180, out=90] (51.center) to (47);
		\draw [in=90, out=0] (47) to (52.center);
		\draw (52.center) to (54.center);
		\draw [blue, bend left=90, looseness=1.25] (68.center) to (66.center);
		\draw (51.center) to (15.center);
		\draw [blue] (58.center) to (20.center);
		\draw [blue] (68.center) to (42.center);
		\draw (78) to (77.center);
		\draw (95.center) to (93.center);
		\draw [blue, in=-180, out=-90] (100.center) to (99);
		\draw [blue, in=0, out=-90] (97.center) to (99);
		\draw [blue] (99) to (101);
		\draw [blue] (101) to (102.center);
		\draw [in=-180, out=-90, looseness=0.75] (107.center) to (106);
		\draw [in=-90, out=0, looseness=0.75] (106) to (95.center);
		\draw [blue] (110.center) to (100.center);
		\draw (112) to (106);
		\draw (80.center) to (93.center);
		\draw [in=180, out=90, looseness=0.75] (115.center) to (78);
		\draw [in=90, out=0, looseness=0.75] (78) to (80.center);
		\draw (112) to (75.center);
		\draw [blue] (110.center) to (66.center);
		\draw [blue, in=-180, out=-90] (152.center) to (151);
		\draw [blue, in=-90, out=0] (151) to (153.center);
		\draw [blue] (155.center) to (153.center);
		\draw (156.center) to (155.center);
		\draw [in=180, out=90, looseness=0.75] (156.center) to (154);
		\draw (157.center) to (148.center);
		\draw (157.center) to (154);
		\draw (149.center) to (158.center);
		\draw [in=0, out=90, looseness=0.75] (158.center) to (154);
		\draw (159) to (154);
		\draw (160) to (159);
		\draw [in=-90, out=-180, looseness=0.75] (160) to (163.center);
		\draw (54.center) to (163.center);
		\draw [in=0, out=-90, looseness=0.75] (81.center) to (160);
		\draw (165) to (164);
		\draw [in=180, out=-90] (166.center) to (165);
		\draw [in=-90, out=0] (165) to (167.center);
		\draw [blue] (169) to (151);
		\draw (167.center) to (148.center);
		\draw [blue] (170.center) to (56.center);
		\draw [blue] (170.center) to (152.center);
		\draw (172.center) to (171);
		\draw (173) to (171);
		\draw [in=180, out=-90] (174.center) to (173);
		\draw [in=-90, out=0] (173) to (175.center);
		\draw (178.center) to (174.center);
		\draw [in=0, out=90] (181.center) to (180);
		\draw [in=90, out=180] (180) to (179.center);
		\draw (181.center) to (178.center);
		\draw (164) to (180);
		\draw [blue] (97.center) to (182.center);
		\draw (182.center) to (180);
		\draw (38.center) to (179.center);
		\draw (175.center) to (149.center);
		\draw (172.center) to (106);
		\draw [blue, bend right=90, looseness=2.50] (102.center) to (183.center);
		\draw (184.center) to (107.center);
		\draw [bend left=90, looseness=2.25] (183.center) to (184.center);
		\draw [blue] (169) to (185.center);
		\draw [blue, bend right=90, looseness=2.25] (185.center) to (186.center);
		\draw [bend left=90, looseness=2.50] (186.center) to (187.center);
		\draw (187.center) to (166.center);
		\draw (188.center) to (115.center);
		\draw (188.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> naturality_LHS_modified3_intermediate.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$F(f_1)$}] (1) at (-8, -8) {};
		\node [style=none] (2) at (-8, -5) {};
		\node [style=none, label={below:$F(r_1)_*$}] (3) at (-6, -8) {};
		\node [style=none] (4) at (-6, -5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (5) at (-4.5, -6) {};
		\node [style=none] (6) at (-3, -7) {};
		\node [style=none] (8) at (-5, -5) {};
		\node [style=none] (9) at (-4, -5) {};
		\node [style=dot, label={below:$\gamma$}] (10) at (-6, -3) {};
		\node [style=dot, label={left:$F(\alpha)$}] (11) at (-6, -2) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (12) at (-6, -1) {};
		\node [style=none] (13) at (-7, 0) {};
		\node [style=none] (14) at (-5, 0) {};
		\node [style=none, label={left:$F(f_2)$}] (15) at (-7, 4.5) {};
		\node [style=none, label={left:$F(x_3)_*$}] (21) at (-3, 2.25) {};
		\node [style=none, label={left:{$F(x_1)$}}] (22) at (-4.425, -3.925) {};
		\node [style=dot, label={[xshift=-1pt]right:{$F(\delta_1)$}}] (23) at (-4.5, -7) {};
		\node [style=none, label={below:$F(g_1)$}] (24) at (-2, -8) {};
		\node [style=none] (25) at (-2, -5) {};
		\node [style=none, label={below:$F(s_1)_*$}] (26) at (0, -8) {};
		\node [style=none] (27) at (0, -5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (28) at (1.5, -6) {};
		\node [style=none] (29) at (3, -7) {};
		\node [style=none] (31) at (1, -5) {};
		\node [style=none] (32) at (2, -5) {};
		\node [style=dot, label={below:$\gamma$}] (33) at (0, -3) {};
		\node [style=dot, label={left:$F(\beta)$}] (34) at (0, -2) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (35) at (0, -1) {};
		\node [style=none] (36) at (-1.25, 0) {};
		\node [style=none] (37) at (1.25, 0) {};
		\node [style=none, label={left:$F(g_2)$}] (38) at (-1.25, 6) {};
		\node [style=none, label={left:$F(y_2)$}] (41) at (1.25, 2.25) {};
		\node [style=none, label={right:$F(y_3)_*$}] (43) at (3, -4.5) {};
		\node [style=none, label={left:{$F(y_1)$}}] (44) at (1.575, -3.925) {};
		\node [style=dot, label={[xshift=-1pt]right:{$F(\epsilon_1)$}}] (45) at (1.5, -7) {};
		\node [style=none, label={below:$F(e)$}] (75) at (10.75, -8) {};
		\node [style=none, label={left:$F(e_2)$}] (93) at (14.25, 1.25) {};
		\node [style=none] (95) at (14.25, -4.25) {};
		\node [style=dot, label={above left:$\gamma_3^{-1}$}] (106) at (10.75, -6) {};
		\node [style=none] (107) at (7.25, -4.25) {};
		\node [style=dot, label={left:$F(\psi_2)$}] (112) at (10.75, -7) {};
		\node [style=none, label={left:$F(y'_2)$}] (148) at (9, 14.75) {};
		\node [style=none, label={left:$F(d^2_2)$}] (149) at (12.25, 10.5) {};
		\node [style=dot, label={below left:$\gamma_3$}] (154) at (9, 18) {};
		\node [style=none, label={left:$F(x_2)$}] (155) at (-5, 13.5) {};
		\node [style=none] (156) at (-5, 14.5) {};
		\node [style=none] (157) at (9, 16.75) {};
		\node [style=none] (158) at (12.25, 16.75) {};
		\node [style=dot, label={right:$F(\phi_2^{-1})$}] (159) at (9, 18.75) {};
		\node [style=dot, label={right:$F(\xi_2)$}] (164) at (6.5, 10.25) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (165) at (6.5, 11) {};
		\node [style=none] (166) at (4.5, 12.25) {};
		\node [style=none] (167) at (9, 12.25) {};
		\node [style=dot, label={right:$F(\theta^2_2)$}] (171) at (10.75, 3) {};
		\node [style=none, label={left:$F(d_2)$}] (172) at (10.75, 0) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (173) at (10.75, 5.25) {};
		\node [style=none] (174) at (9.25, 6.75) {};
		\node [style=none] (175) at (12.25, 6.75) {};
		\node [style=none, label={[xshift=1pt]left:$F(v)$}] (178) at (9.25, 7) {};
		\node [style=none] (179) at (-1.25, 6.75) {};
		\node [style=dot, label={below left:$\gamma_3$}] (180) at (6.5, 9.5) {};
		\node [style=none] (181) at (9.25, 7.25) {};
		\node [style=none] (183) at (3, -3) {};
		\node [style=none] (184) at (7.25, -3) {};
		\node [style=none] (186) at (-2.75, 12.5) {};
		\node [style=none] (187) at (4.5, 12.75) {};
		\node [style=dot, label={below:$\gamma$}] (188) at (0.25, 23.5) {};
		\node [style=none, label={above:$F(\dot{g}_2f_2)$}] (189) at (0.25, 24.5) {};
		\node [style=none] (190) at (-7, 21) {};
		\node [style=none] (191) at (6.75, 21.25) {};
		\node [style=none, label={left:$F(\dot{g}_2)$}] (204) at (6.75, 21) {};
		\node [style=none, label={above:$F(e_2 d^1_2 \tilde{y}_2)$}] (205) at (12.75, 24.5) {};
		\node [style=dot, label={below:$\gamma$}] (206) at (12.75, 23.5) {};
		\node [style=none] (207) at (14.25, 22.25) {};
		\node [style=none] (208) at (11.25, 20.75) {};
		\node [style=none] (209) at (11.25, 22.25) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (210) at (9, 19.5) {};
		\node [style=none] (211) at (6.75, 20.75) {};
		\node [style=none, label={left:$F(d^1_2 \tilde{y}_2)$}] (212) at (11.25, 21.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line] (1.center) to (2.center);
		\draw [style=line] (3.center) to (4.center);
		\draw [style=line, bend right=90, looseness=2.00] (23) to (6.center);
		\draw [style=line, bend left=90, looseness=1.75] (4.center) to (8.center);
		\draw [style=line, in=180, out=-90] (8.center) to (5);
		\draw [style=line, in=-90, out=0] (5) to (9.center);
		\draw [style=line, in=180, out=90] (2.center) to (10);
		\draw [style=line, bend left=45] (10) to (9.center);
		\draw [style=line] (10) to (11);
		\draw [style=line] (11) to (12);
		\draw [style=line, bend left=45] (12) to (13.center);
		\draw [style=line, bend right=45] (12) to (14.center);
		\draw [style=line] (15.center) to (13.center);
		\draw (23) to (5);
		\draw [style=line] (24.center) to (25.center);
		\draw [style=line] (26.center) to (27.center);
		\draw [style=line, bend right=90, looseness=2.00] (45) to (29.center);
		\draw [style=line, bend left=90, looseness=1.75] (27.center) to (31.center);
		\draw [style=line, in=180, out=-90] (31.center) to (28);
		\draw [style=line, in=-90, out=0] (28) to (32.center);
		\draw [style=line, in=180, out=90] (25.center) to (33);
		\draw [style=line, bend left=45] (33) to (32.center);
		\draw [style=line] (33) to (34);
		\draw [style=line] (34) to (35);
		\draw [style=line, in=270, out=180] (35) to (36.center);
		\draw [style=line, in=270, out=0] (35) to (37.center);
		\draw [style=line] (38.center) to (36.center);
		\draw (45) to (28);
		\draw (95.center) to (93.center);
		\draw [in=-180, out=-90, looseness=0.75] (107.center) to (106);
		\draw [in=-90, out=0, looseness=0.75] (106) to (95.center);
		\draw (112) to (106);
		\draw (112) to (75.center);
		\draw (156.center) to (155.center);
		\draw [in=180, out=90, looseness=0.75] (156.center) to (154);
		\draw (157.center) to (148.center);
		\draw (157.center) to (154);
		\draw (149.center) to (158.center);
		\draw [in=0, out=90, looseness=0.75] (158.center) to (154);
		\draw (159) to (154);
		\draw (165) to (164);
		\draw [in=180, out=-90] (166.center) to (165);
		\draw [in=-90, out=0] (165) to (167.center);
		\draw (167.center) to (148.center);
		\draw (172.center) to (171);
		\draw (173) to (171);
		\draw [in=180, out=-90] (174.center) to (173);
		\draw [in=-90, out=0] (173) to (175.center);
		\draw (178.center) to (174.center);
		\draw [in=0, out=90] (181.center) to (180);
		\draw [in=90, out=180] (180) to (179.center);
		\draw (181.center) to (178.center);
		\draw (164) to (180);
		\draw (38.center) to (179.center);
		\draw (175.center) to (149.center);
		\draw (172.center) to (106);
		\draw (184.center) to (107.center);
		\draw [bend left=90, looseness=1.50] (183.center) to (184.center);
		\draw [bend left=90] (186.center) to (187.center);
		\draw (187.center) to (166.center);
		\draw (41.center) to (37.center);
		\draw (41.center) to (180);
		\draw (29.center) to (43.center);
		\draw (43.center) to (183.center);
		\draw (14.center) to (155.center);
		\draw (186.center) to (21.center);
		\draw (6.center) to (21.center);
		\draw [style=line] (189.center) to (188);
		\draw [in=-180, out=90] (190.center) to (188);
		\draw [in=90, out=0] (188) to (191.center);
		\draw (190.center) to (15.center);
		\draw (206) to (205.center);
		\draw [in=180, out=90, looseness=0.75] (209.center) to (206);
		\draw [in=90, out=0, looseness=0.75] (206) to (207.center);
		\draw [in=-90, out=-180, looseness=0.75] (210) to (211.center);
		\draw (204.center) to (211.center);
		\draw [in=0, out=-90, looseness=0.75] (208.center) to (210);
		\draw (212.center) to (209.center);
		\draw (212.center) to (208.center);
		\draw (207.center) to (93.center);
		\draw (191.center) to (204.center);
		\draw (210) to (159);
	\end{pgfonlayer}
\end{tikzpicture}


==> naturality_LHS_modified4.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$F(f_1)$}] (1) at (-0.75, -3) {};
		\node [style=none] (2) at (-0.75, 16) {};
		\node [style=none, label={below:$F(r_1)_*$}] (3) at (0.75, -3) {};
		\node [style=none] (4) at (0.75, 16) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (5) at (4, 15) {};
		\node [style=none] (8) at (2.75, 16) {};
		\node [style=none] (9) at (5.25, 16) {};
		\node [style=dot, label={below:$\gamma$}] (10) at (2.25, 18.5) {};
		\node [style=dot, label={left:$F(\alpha)$}] (11) at (2.25, 19.25) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (12) at (2.25, 20) {};
		\node [style=none] (13) at (1.25, 21) {};
		\node [style=none] (14) at (3.25, 21) {};
		\node [style=none, label={left:$F(f_2)$}] (15) at (1.25, 24) {};
		\node [style=none, label={right:{$F(x_1)$}}] (22) at (4.325, 17.825) {};
		\node [style=dot, label={[xshift=-1pt]right:{$F(\delta_1)$}}] (23) at (4, 14) {};
		\node [style=none, label={below:$F(g_1)$}] (24) at (2.25, -3) {};
		\node [style=none] (25) at (2.25, 4) {};
		\node [style=none, label={below:$F(s_1)_*$}] (26) at (3.75, -3) {};
		\node [style=none] (27) at (3.75, 4) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (28) at (5.75, 3) {};
		\node [style=none] (31) at (5, 4) {};
		\node [style=none] (32) at (6.5, 4) {};
		\node [style=dot, label={below:$\gamma$}] (33) at (4.25, 6) {};
		\node [style=dot, label={left:$F(\beta)$}] (34) at (4.25, 7) {};
		\node [style=none, label={left:$F(y_2 g_2)$}] (38) at (4.25, 8.25) {};
		\node [style=none, label={right:$F(y_3)$}] (43) at (5.75, 1) {};
		\node [style=none, label={right:{$F(y_1)$}}] (44) at (6.075, 5.325) {};
		\node [style=dot, label={[xshift=-1pt]right:{$F(\epsilon_1)$}}] (45) at (5.75, 2) {};
		\node [style=dot, label={below:$\gamma$}] (47) at (3.75, 29.5) {};
		\node [style=none, label={above:$F(\dot{g}_2f_2)$}] (49) at (3.75, 30.5) {};
		\node [style=none] (51) at (1.25, 27.25) {};
		\node [style=none] (52) at (6.25, 27.25) {};
		\node [style=none, label={below:$F(e)$}] (75) at (9.75, -3) {};
		\node [style=none, label={left:$F(e_2)$}] (93) at (13.75, 4) {};
		\node [style=none] (95) at (13.75, 0.75) {};
		\node [style=dot, label={above left:$\gamma_3^{-1}$}] (106) at (9.75, -1.25) {};
		\node [style=none] (107) at (5.75, 0.75) {};
		\node [style=dot, label={left:$F(\psi_2)$}] (112) at (9.75, -2.25) {};
		\node [style=none, label={left:$F(y'_2)$}] (148) at (7.75, 15.5) {};
		\node [style=none, label={left:$F(d^2_2)$}] (149) at (11.5, 15.5) {};
		\node [style=dot, label={below left:$\gamma_3$}] (154) at (7.75, 24) {};
		\node [style=none, label={right:$F(x_2)$}] (155) at (3.25, 21.25) {};
		\node [style=none] (156) at (3.25, 21.5) {};
		\node [style=none] (158) at (11.5, 21.5) {};
		\node [style=dot, label={right:$F(\phi_2^{-1})$}] (159) at (7.75, 24.75) {};
		\node [style=dot, label={right:$F(\xi_2)$}] (164) at (6, 10.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (165) at (6, 11.25) {};
		\node [style=none] (166) at (4, 12.5) {};
		\node [style=none] (167) at (7.75, 12.5) {};
		\node [style=dot, label={right:$F(\theta^2_2)$}] (171) at (9.75, 4) {};
		\node [style=none, label={left:$F(d_2)$}] (172) at (9.75, 0.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (173) at (9.75, 6.25) {};
		\node [style=none] (174) at (8, 7.75) {};
		\node [style=none] (175) at (11.5, 7.75) {};
		\node [style=none, label={[xshift=1pt]left:$F(v)$}] (178) at (8, 8) {};
		\node [style=none] (179) at (4.25, 8.25) {};
		\node [style=dot, label={below:$\gamma$}] (180) at (6, 9.75) {};
		\node [style=none] (181) at (8, 8.25) {};
		\node [style=none, label={left:$F(x_3)$}] (187) at (4, 12.75) {};
		\node [style=none, label={left:$F(\dot{g}_2)$}] (189) at (6.25, 27) {};
		\node [style=none, label={above:$F(e_2 d^1_2 \tilde{y}_2)$}] (190) at (11.5, 30.5) {};
		\node [style=dot, label={below:$\gamma$}] (191) at (11.5, 29.5) {};
		\node [style=none] (192) at (13.75, 27.75) {};
		\node [style=none] (193) at (9.25, 26.75) {};
		\node [style=none] (194) at (9.25, 27.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (195) at (7.75, 25.5) {};
		\node [style=none] (196) at (6.25, 26.75) {};
		\node [style=none, label={right:$F(d^1_2 \tilde{y}_2)$}] (197) at (9.25, 27.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line] (1.center) to (2.center);
		\draw [style=line] (3.center) to (4.center);
		\draw [style=line, in=90, out=90, looseness=1.75] (4.center) to (8.center);
		\draw [style=line, in=180, out=-90] (8.center) to (5);
		\draw [style=line, in=-90, out=0] (5) to (9.center);
		\draw [style=line, in=180, out=90] (2.center) to (10);
		\draw [style=line, in=90, out=0] (10) to (9.center);
		\draw [style=line] (10) to (11);
		\draw [style=line] (11) to (12);
		\draw [style=line, bend left=45] (12) to (13.center);
		\draw [style=line, bend right=45] (12) to (14.center);
		\draw [style=line] (15.center) to (13.center);
		\draw (23) to (5);
		\draw [style=line] (24.center) to (25.center);
		\draw [style=line] (26.center) to (27.center);
		\draw [style=line, bend left=90, looseness=1.75] (27.center) to (31.center);
		\draw [style=line, in=180, out=-90] (31.center) to (28);
		\draw [style=line, in=-90, out=0] (28) to (32.center);
		\draw [style=line, in=180, out=90] (25.center) to (33);
		\draw [style=line, bend left=45] (33) to (32.center);
		\draw [style=line] (33) to (34);
		\draw (45) to (28);
		\draw [style=line] (49.center) to (47);
		\draw [in=-180, out=90] (51.center) to (47);
		\draw [in=90, out=0] (47) to (52.center);
		\draw (51.center) to (15.center);
		\draw (95.center) to (93.center);
		\draw [in=-180, out=-90, looseness=0.75] (107.center) to (106);
		\draw [in=-90, out=0, looseness=0.75] (106) to (95.center);
		\draw (112) to (106);
		\draw (112) to (75.center);
		\draw (156.center) to (155.center);
		\draw [in=180, out=90] (156.center) to (154);
		\draw (149.center) to (158.center);
		\draw [in=0, out=90] (158.center) to (154);
		\draw (159) to (154);
		\draw (165) to (164);
		\draw [in=180, out=-90] (166.center) to (165);
		\draw [in=-90, out=0] (165) to (167.center);
		\draw (167.center) to (148.center);
		\draw (172.center) to (171);
		\draw (173) to (171);
		\draw [in=180, out=-90] (174.center) to (173);
		\draw [in=-90, out=0] (173) to (175.center);
		\draw (178.center) to (174.center);
		\draw [in=0, out=90] (181.center) to (180);
		\draw [in=90, out=180] (180) to (179.center);
		\draw (181.center) to (178.center);
		\draw (164) to (180);
		\draw (38.center) to (179.center);
		\draw (175.center) to (149.center);
		\draw (172.center) to (106);
		\draw (187.center) to (166.center);
		\draw (14.center) to (155.center);
		\draw (45) to (43.center);
		\draw (43.center) to (107.center);
		\draw (154) to (148.center);
		\draw (23) to (187.center);
		\draw (191) to (190.center);
		\draw [in=180, out=90] (194.center) to (191);
		\draw [in=90, out=0] (191) to (192.center);
		\draw [in=-90, out=-180] (195) to (196.center);
		\draw (189.center) to (196.center);
		\draw [in=0, out=-90] (193.center) to (195);
		\draw (197.center) to (194.center);
		\draw (197.center) to (193.center);
		\draw (195) to (159);
		\draw (189.center) to (52.center);
		\draw (192.center) to (93.center);
		\draw (38.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> naturality_RHS.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$F(f_1)$}] (1) at (-13.25, -28.5) {};
		\node [style=none] (2) at (-13.25, -16.5) {};
		\node [style=none, label={below:$F(r_1)_*$}] (3) at (-11.75, -28.5) {};
		\node [style=none] (4) at (-11.75, -16.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (5) at (-8, -18) {};
		\node [style=none] (8) at (-9.5, -16.5) {};
		\node [style=none] (9) at (-6.5, -16.5) {};
		\node [style=none, label={left:$F(\dot{r}_1)$}] (21) at (-5.75, -22.5) {};
		\node [style=none, label={below:$F(s_1)_*$}] (26) at (-8.5, -28.5) {};
		\node [style=none] (27) at (-8.5, -25) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (28) at (-6.5, -26) {};
		\node [style=none] (29) at (-4.5, -26.5) {};
		\node [style=none] (31) at (-7.25, -25) {};
		\node [style=none] (32) at (-5.75, -25) {};
		\node [style=none, label={right:$F(\dot{r_1}s_1)_*$}] (43) at (-4.5, -19.25) {};
		\node [style=none] (45) at (-6.5, -26.5) {};
		\node [style=none] (48) at (6.5, 22.5) {};
		\node [style=none, label={above:$F(\dot{g}_2f_2)$}] (49) at (-2.5, 23.25) {};
		\node [style=none, label={above:$F(\dot{r}_2s_2)_*$}] (50) at (6.5, 23.25) {};
		\node [style=none] (74) at (7.25, 20.5) {};
		\node [style=none] (75) at (5.5, 20.5) {};
		\node [style=wide, font={\footnotesize}] (76) at (7.5, 21.5) {$\Xi_*^{-1}$};
		\node [style=none, label={right:$F(e_2d^1_2\tilde{y}_2)$}] (77) at (5.5, 19.75) {};
		\node [style=dot, label={below:$\gamma$}] (78) at (5.5, 19) {};
		\node [style=dot, label={below:$\gamma$}] (79) at (-2.5, 21) {};
		\node [style=none] (80) at (-4.25, 19.75) {};
		\node [style=none] (81) at (-0.75, 19.75) {};
		\node [style=none] (82) at (3.75, 18) {};
		\node [style=none] (83) at (7.25, 18) {};
		\node [style=none, label={left:$F(e_2)$}] (84) at (7.25, 15) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (85) at (1.75, 16) {};
		\node [style=none] (86) at (-0.75, 17.25) {};
		\node [style=none] (87) at (3.75, 17.25) {};
		\node [style=dot, label={left:$F(\phi_2^{-1})$}] (88) at (1.75, 15) {};
		\node [style=dot, label={below right:$\gamma_3$}] (89) at (1.75, 14) {};
		\node [style=none] (90) at (-1.25, 12.75) {};
		\node [style=none, label={right:$F(d^2_2)$}] (91) at (4.75, 12.75) {};
		\node [style=none, label={left:$F(d^1_2 \tilde{y}_2)$}] (93) at (3.75, 17.75) {};
		\node [style=none] (94) at (9.5, 20.5) {};
		\node [style=none, label={right:$F(e)_*$}] (95) at (9.5, 2.25) {};
		\node [style=none, label={right:$F(\dot{g}_2)$}] (96) at (-0.75, 19) {};
		\node [style=none] (97) at (-4.25, 12.75) {};
		\node [style=none, label={left:$F(f_2)$}] (98) at (-4.25, 16) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (99) at (6, 11.75) {};
		\node [style=none] (100) at (7.25, 12.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (101) at (-2.75, 11.75) {};
		\node [style=dot, label={left:$F(\alpha)$}] (102) at (-2.75, 10.75) {};
		\node [style=dot, label={left:$F(\beta')$}] (103) at (1.75, 10.75) {};
		\node [style=dot, label={right:$F(\zeta)$}] (104) at (6, 10.75) {};
		\node [style=none, label={right:$F(y'_2)$}] (105) at (1.75, 12) {};
		\node [style=none, label={right:$F(y'_1)$}] (106) at (1.75, 9.5) {};
		\node [style=dot, label={below:$\gamma$}] (107) at (-2.75, 9.75) {};
		\node [style=dot, label={below:$\gamma$}] (108) at (6, 9.75) {};
		\node [style=none] (109) at (-11.75, 4.25) {};
		\node [style=none, label={right:$F(x_1)$}] (110) at (-0.5, 8.25) {};
		\node [style=none, label={left:$F(d^2_1)$}] (111) at (4, 8.25) {};
		\node [style=none] (112) at (8, 8.25) {};
		\node [style=none] (113) at (9.5, 1.75) {};
		\node [style=dot, label={above right:$\gamma_3^{-1}$}] (114) at (1.75, 7) {};
		\node [style=dot, label={left:$F(\phi_1)$}] (115) at (1.75, 6) {};
		\node [style=dot, label={above right:$\gamma_3$}] (116) at (1.75, 5) {};
		\node [style=none] (117) at (-5.5, 2) {};
		\node [style=none] (118) at (5, 3) {};
		\node [style=none] (120) at (-13.25, -0.5) {};
		\node [style=none, label={left:$F(e_1)$}] (124) at (8, 5) {};
		\node [style=none, label={left:$F(\tilde{y}_1)$}] (126) at (1.75, 2) {};
		\node [style=none] (128) at (-6.5, -2.25) {};
		\node [style=none, label={right:$F(f_1)$}] (131) at (-13.25, -5.75) {};
		\node [style=none] (135) at (-4.5, -0.5) {};
		\node [style=none] (136) at (-1, -3.25) {};
		\node [style=none] (138) at (1.75, -3.25) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (139) at (0.5, -4.25) {};
		\node [style=dot, label={left:$F(\tilde{\alpha}_1)$}] (140) at (0.5, -5.25) {};
		\node [style=dot, label={below:$\gamma$}] (141) at (0.5, -6.25) {};
		\node [style=none] (142) at (-4.5, -16.5) {};
		\node [style=dot, label={below:$\gamma$}] (143) at (-2.25, -0.5) {};
		\node [style=none] (144) at (-3.5, -2) {};
		\node [style=none] (145) at (-1, -2) {};
		\node [style=none, label={left:$F(\dot{g}_1)$}] (146) at (-6.5, -5.25) {};
		\node [style=dot, label={left:{$F(\dot{\beta}_1)$}}] (147) at (-8, -18.75) {};
		\node [style=dot, label={below:{$\gamma$}}] (148) at (-8, -19.75) {};
		\node [style=none] (149) at (-10.25, -21.5) {};
		\node [style=none] (150) at (-5.75, -21.5) {};
		\node [style=none, label={below:{$F(g_1)$}}] (151) at (-10.25, -28.5) {};
		\node [style=none] (153) at (1.75, 1.5) {};
		\node [style=none] (156) at (8, 1.75) {};
		\node [style=none] (158) at (5, -8.5) {};
		\node [style=none] (159) at (8, -11) {};
		\node [style=none] (160) at (9.5, -15) {};
		\node [style=none, label={[yshift=2pt]left:$F(y_1)$}] (161) at (-0.5, -7.5) {};
		\node [style=none, label={right:$F(\tilde{r}_1)$}] (162) at (1.5, -8) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (163) at (-2, -8.75) {};
		\node [style=none] (164) at (-3.5, -7.5) {};
		\node [style=dot, label={left:$F(\epsilon_1)$}] (165) at (-2, -9.75) {};
		\node [style=none, label={left:$F(y_3)$}] (166) at (-2, -10.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (167) at (3.25, -10) {};
		\node [style=dot, label={right:$F(\theta^1_1)$}] (168) at (3.25, -11) {};
		\node [style=none, label={right:$F(d_1)$}] (169) at (3.25, -12) {};
		\node [style=dot, label={above left:$\gamma_3^{-1}$}] (170) at (3.25, -13.5) {};
		\node [style=none] (171) at (-2, -11) {};
		\node [style=none] (172) at (3.25, -15) {};
		\node [style=none, label={left:$F(d^1_1)$}] (174) at (5, 2) {};
		\node [style=none, label={right:$F(s_1)$}] (175) at (-3.5, -4) {};
		\node [style=none, label={right:$F(\dot{r}_1)$}] (176) at (-1, -2.25) {};
		\node [style=dot, label={left:$F(\psi_1)$}] (177) at (3.25, -14.5) {};
		\node [style=none] (178) at (1.5, -8.5) {};
		\node [style=none] (179) at (1.5, -7.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line] (1.center) to (2.center);
		\draw [style=line] (3.center) to (4.center);
		\draw [style=line, bend left=90, looseness=1.50] (4.center) to (8.center);
		\draw [style=line, in=-180, out=-90] (8.center) to (5);
		\draw [style=line, in=-90, out=0] (5) to (9.center);
		\draw [style=line] (26.center) to (27.center);
		\draw [style=line, bend right=90, looseness=2.00] (45.center) to (29.center);
		\draw [style=line, bend left=90, looseness=2.00] (27.center) to (31.center);
		\draw [style=line, in=180, out=-90] (31.center) to (28);
		\draw [style=line, in=-90, out=0] (28) to (32.center);
		\draw (45.center) to (28);
		\draw [style=line] (50.center) to (48.center);
		\draw (77.center) to (75.center);
		\draw (78) to (77.center);
		\draw (49.center) to (79);
		\draw [in=180, out=90] (80.center) to (79);
		\draw [in=90, out=0] (79) to (81.center);
		\draw [in=180, out=90, looseness=0.75] (82.center) to (78);
		\draw [in=90, out=0, looseness=0.75] (78) to (83.center);
		\draw (83.center) to (84.center);
		\draw [in=180, out=-90, looseness=0.75] (86.center) to (85);
		\draw [in=-90, out=0, looseness=0.75] (85) to (87.center);
		\draw (88) to (89);
		\draw (85) to (88);
		\draw [in=-180, out=90, looseness=0.75] (90.center) to (89);
		\draw [in=90, out=0, looseness=0.75] (89) to (91.center);
		\draw (93.center) to (87.center);
		\draw (93.center) to (82.center);
		\draw (95.center) to (94.center);
		\draw (81.center) to (96.center);
		\draw (96.center) to (86.center);
		\draw (98.center) to (80.center);
		\draw (98.center) to (97.center);
		\draw (100.center) to (84.center);
		\draw [in=180, out=-90] (91.center) to (99);
		\draw [in=-90, out=0] (99) to (100.center);
		\draw [in=-180, out=-90] (97.center) to (101);
		\draw [in=-90, out=0] (101) to (90.center);
		\draw (102) to (101);
		\draw (99) to (104);
		\draw (89) to (105.center);
		\draw (105.center) to (103);
		\draw (103) to (106.center);
		\draw (102) to (107);
		\draw (104) to (108);
		\draw [in=-180, out=60] (109.center) to (107);
		\draw [in=90, out=0] (107) to (110.center);
		\draw [in=-180, out=90] (111.center) to (108);
		\draw [in=90, out=0] (108) to (112.center);
		\draw (113.center) to (95.center);
		\draw [in=-180, out=-90, looseness=0.75] (110.center) to (114);
		\draw [in=-90, out=0, looseness=0.75] (114) to (111.center);
		\draw (114) to (106.center);
		\draw (114) to (115);
		\draw (116) to (115);
		\draw [in=-180, out=60, looseness=0.75] (117.center) to (116);
		\draw [in=90, out=0, looseness=0.75] (116) to (118.center);
		\draw (112.center) to (124.center);
		\draw (116) to (126.center);
		\draw (120.center) to (131.center);
		\draw [in=180, out=-90] (136.center) to (139);
		\draw [in=-90, out=0] (139) to (138.center);
		\draw (140) to (139);
		\draw (140) to (141);
		\draw [in=270, out=90] (142.center) to (135.center);
		\draw [in=-180, out=90] (144.center) to (143);
		\draw [in=90, out=0] (143) to (145.center);
		\draw (147) to (5);
		\draw (147) to (148);
		\draw [in=-180, out=90] (149.center) to (148);
		\draw [in=90, out=0] (148) to (150.center);
		\draw (151.center) to (149.center);
		\draw (29.center) to (43.center);
		\draw (153.center) to (126.center);
		\draw (159.center) to (156.center);
		\draw [in=-180, out=90] (161.center) to (141);
		\draw [in=-180, out=-90] (164.center) to (163);
		\draw [in=0, out=-90] (161.center) to (163);
		\draw (163) to (165);
		\draw (165) to (166.center);
		\draw [in=-90, out=0] (167) to (158.center);
		\draw (168) to (167);
		\draw (168) to (169.center);
		\draw (170) to (169.center);
		\draw (166.center) to (171.center);
		\draw [in=-180, out=-90, looseness=0.75] (171.center) to (170);
		\draw [in=-90, out=0, looseness=0.75] (170) to (159.center);
		\draw (174.center) to (158.center);
		\draw (175.center) to (144.center);
		\draw (175.center) to (164.center);
		\draw (145.center) to (176.center);
		\draw (176.center) to (136.center);
		\draw (177) to (172.center);
		\draw (177) to (170);
		\draw [in=90, out=0] (141) to (179.center);
		\draw (162.center) to (179.center);
		\draw (162.center) to (178.center);
		\draw [in=-90, out=180] (167) to (178.center);
		\draw (21.center) to (32.center);
		\draw (21.center) to (150.center);
		\draw (146.center) to (9.center);
		\draw [bend right=90] (172.center) to (160.center);
		\draw (153.center) to (138.center);
		\draw (113.center) to (160.center);
		\draw (124.center) to (156.center);
		\draw (174.center) to (118.center);
		\draw [bend left=90, looseness=1.75] (135.center) to (143);
		\draw (146.center) to (128.center);
		\draw (142.center) to (43.center);
		\draw (2.center) to (131.center);
		\draw [in=-120, out=90] (128.center) to (117.center);
		\draw [in=-120, out=90] (120.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> naturality_RHS_modified1.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$F(f_1)$}] (1) at (-9.25, -24) {};
		\node [style=none] (2) at (-9.25, 0.5) {};
		\node [style=none, label={below:$F(r_1)_*$}] (3) at (-7.75, -24) {};
		\node [style=none] (4) at (-7.75, 0.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (5) at (-3.5, -1) {};
		\node [style=none] (8) at (-5.5, 0.5) {};
		\node [style=none] (9) at (-1.5, 0.5) {};
		\node [style=none, label={left:$F(\dot{r}_1)$}] (21) at (0, -5.5) {};
		\node [style=none, label={below:$F(s_1)_*$}] (26) at (-4.75, -24) {};
		\node [style=none] (27) at (-4.75, -6) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (28) at (-1.75, -7) {};
		\node [style=none] (31) at (-3.5, -6) {};
		\node [style=none] (32) at (0, -6) {};
		\node [style=none, label={above:$F(\dot{g}_2f_2)$}] (49) at (-2.5, 22.5) {};
		\node [style=none, label={above:$F(e_2d^1_2\tilde{y}_2)$}] (77) at (6.5, 22.5) {};
		\node [style=dot, label={below:$\gamma$}] (78) at (6.5, 19) {};
		\node [style=dot, label={below:$\gamma$}] (79) at (-2.5, 21.5) {};
		\node [style=none] (80) at (-5.25, 19.75) {};
		\node [style=none] (81) at (0.25, 19.75) {};
		\node [style=none] (82) at (4.75, 18) {};
		\node [style=none] (83) at (8.25, 18) {};
		\node [style=none, label={left:$F(e_2)$}] (84) at (8.25, 15) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (85) at (2.5, 16) {};
		\node [style=none] (86) at (0.25, 17.25) {};
		\node [style=none] (87) at (4.75, 17.25) {};
		\node [style=dot, label={left:$F(\phi_2^{-1})$}] (88) at (2.5, 15) {};
		\node [style=dot, label={below right:$\gamma_3$}] (89) at (2.5, 14) {};
		\node [style=none] (90) at (0.25, 12.75) {};
		\node [style=none, label={right:$F(d^2_2)$}] (91) at (4.75, 12.75) {};
		\node [style=none, label={left:$F(d^1_2 \tilde{y}_2)$}] (93) at (4.75, 17.75) {};
		\node [style=none, label={below:$F(e)$}] (95) at (3.75, -24) {};
		\node [style=none, label={right:$F(\dot{g}_2)$}] (96) at (0.25, 19) {};
		\node [style=none] (97) at (-5.25, 12.75) {};
		\node [style=none, label={left:$F(f_2)$}] (98) at (-5.25, 16) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (99) at (6.5, 11.25) {};
		\node [style=none] (100) at (8.25, 12.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (101) at (-2.5, 11.25) {};
		\node [style=dot, label={left:$F(\alpha)$}] (102) at (-2.5, 10.25) {};
		\node [style=dot, label={left:$F(\beta')$}] (103) at (2.5, 10.25) {};
		\node [style=dot, label={right:$F(\zeta)$}] (104) at (6.5, 10.25) {};
		\node [style=none, label={right:$F(y'_2)$}] (105) at (2.5, 11.5) {};
		\node [style=none, label={right:$F(y'_1)$}] (106) at (2.5, 9) {};
		\node [style=dot, label={below:$\gamma$}] (107) at (-2.5, 9.25) {};
		\node [style=dot, label={below:$\gamma$}] (108) at (6.5, 9.25) {};
		\node [style=none] (109) at (-9.25, 5.25) {};
		\node [style=none, label={right:$F(x_1)$}] (110) at (0, 7.75) {};
		\node [style=none, label={left:$F(d^2_1)$}] (111) at (5, 7.75) {};
		\node [style=none] (112) at (8, 7.75) {};
		\node [style=dot, label={above right:$\gamma_3^{-1}$}] (114) at (2.5, 6.5) {};
		\node [style=dot, label={left:$F(\phi_1)$}] (115) at (2.5, 5.5) {};
		\node [style=dot, label={above right:$\gamma_3$}] (116) at (2.5, 4.5) {};
		\node [style=none] (117) at (-1.5, 2.5) {};
		\node [style=none] (118) at (5.5, 2.5) {};
		\node [style=none, label={left:$F(e_1)$}] (124) at (8, 4.5) {};
		\node [style=none, label={left:$F(\tilde{y}_1)$}] (126) at (2.5, 1.5) {};
		\node [style=none, label={right:$F(f_1)$}] (131) at (-9.25, 4.5) {};
		\node [style=none, label={right:$F(\dot{r_1}s_1)_*$}] (135) at (-1.75, -8) {};
		\node [style=none] (136) at (-0.5, -11.75) {};
		\node [style=none] (138) at (2.5, -11.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (139) at (1, -12.75) {};
		\node [style=dot, label={left:$F(\tilde{\alpha}_1)$}] (140) at (1, -13.75) {};
		\node [style=dot, label={below:$\gamma$}] (141) at (1, -14.75) {};
		\node [style=dot, label={below:$\gamma$}] (143) at (-1.75, -9) {};
		\node [style=none] (144) at (-3, -10.5) {};
		\node [style=none] (145) at (-0.5, -10.5) {};
		\node [style=none, label={left:$F(\dot{g}_1)$}] (146) at (-1.5, 1.5) {};
		\node [style=dot, label={left:{$F(\dot{\beta}_1)$}}] (147) at (-3.5, -1.75) {};
		\node [style=dot, label={below:{$\gamma$}}] (148) at (-3.5, -2.75) {};
		\node [style=none] (149) at (-6.25, -4.75) {};
		\node [style=none] (150) at (0, -4.75) {};
		\node [style=none, label={below:{$F(g_1)$}}] (151) at (-6.25, -24) {};
		\node [style=none] (156) at (8, 1.75) {};
		\node [style=none] (158) at (5.5, -17) {};
		\node [style=none] (159) at (8, -19.5) {};
		\node [style=none, label={[yshift=2pt]left:$F(y_1)$}] (161) at (0, -16) {};
		\node [style=none, label={right:$F(\tilde{r}_1)$}] (162) at (2, -16.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (163) at (-1.5, -17.25) {};
		\node [style=none] (164) at (-3, -16) {};
		\node [style=dot, label={left:$F(\epsilon_1)$}] (165) at (-1.5, -18.25) {};
		\node [style=none, label={left:$F(y_3)$}] (166) at (-1.5, -19.25) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (167) at (3.75, -18.5) {};
		\node [style=dot, label={right:$F(\theta^1_1)$}] (168) at (3.75, -19.5) {};
		\node [style=none, label={right:$F(d_1)$}] (169) at (3.75, -20.5) {};
		\node [style=dot, label={above left:$\gamma_3^{-1}$}] (170) at (3.75, -22) {};
		\node [style=none] (171) at (-1.5, -19.5) {};
		\node [style=none, label={left:$F(d^1_1)$}] (174) at (5.5, 1.5) {};
		\node [style=none, label={right:$F(s_1)$}] (175) at (-3, -12.5) {};
		\node [style=none, label={right:$F(\dot{r}_1)$}] (176) at (-0.5, -10.75) {};
		\node [style=dot, label={left:$F(\psi_1)$}] (177) at (3.75, -23) {};
		\node [style=none] (178) at (2, -17) {};
		\node [style=none] (179) at (2, -16) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line] (1.center) to (2.center);
		\draw [style=line] (3.center) to (4.center);
		\draw [style=line, bend left=90, looseness=1.50] (4.center) to (8.center);
		\draw [style=line, in=-180, out=-90] (8.center) to (5);
		\draw [style=line, in=-90, out=0] (5) to (9.center);
		\draw [style=line] (26.center) to (27.center);
		\draw [style=line, bend left=90, looseness=2.00] (27.center) to (31.center);
		\draw [style=line, in=180, out=-90] (31.center) to (28);
		\draw [style=line, in=-90, out=0] (28) to (32.center);
		\draw (78) to (77.center);
		\draw (49.center) to (79);
		\draw [in=180, out=90] (80.center) to (79);
		\draw [in=90, out=0] (79) to (81.center);
		\draw [in=180, out=90, looseness=0.75] (82.center) to (78);
		\draw [in=90, out=0, looseness=0.75] (78) to (83.center);
		\draw (83.center) to (84.center);
		\draw [in=180, out=-90, looseness=0.75] (86.center) to (85);
		\draw [in=-90, out=0, looseness=0.75] (85) to (87.center);
		\draw (88) to (89);
		\draw (85) to (88);
		\draw [in=-180, out=90, looseness=0.75] (90.center) to (89);
		\draw [in=90, out=0, looseness=0.75] (89) to (91.center);
		\draw (93.center) to (87.center);
		\draw (93.center) to (82.center);
		\draw (81.center) to (96.center);
		\draw (96.center) to (86.center);
		\draw (98.center) to (80.center);
		\draw (98.center) to (97.center);
		\draw (100.center) to (84.center);
		\draw [in=180, out=-90] (91.center) to (99);
		\draw [in=-90, out=0] (99) to (100.center);
		\draw [in=-180, out=-90] (97.center) to (101);
		\draw [in=-90, out=0] (101) to (90.center);
		\draw (102) to (101);
		\draw (99) to (104);
		\draw (89) to (105.center);
		\draw (105.center) to (103);
		\draw (103) to (106.center);
		\draw (102) to (107);
		\draw (104) to (108);
		\draw [in=-180, out=90] (109.center) to (107);
		\draw [in=90, out=0] (107) to (110.center);
		\draw [in=-180, out=90] (111.center) to (108);
		\draw [in=90, out=0] (108) to (112.center);
		\draw [in=-180, out=-90, looseness=0.75] (110.center) to (114);
		\draw [in=-90, out=0, looseness=0.75] (114) to (111.center);
		\draw (114) to (106.center);
		\draw (114) to (115);
		\draw (116) to (115);
		\draw [in=-180, out=90, looseness=0.75] (117.center) to (116);
		\draw [in=90, out=0, looseness=0.75] (116) to (118.center);
		\draw (112.center) to (124.center);
		\draw (116) to (126.center);
		\draw [in=180, out=-90] (136.center) to (139);
		\draw [in=-90, out=0] (139) to (138.center);
		\draw (140) to (139);
		\draw (140) to (141);
		\draw [in=-180, out=90] (144.center) to (143);
		\draw [in=90, out=0] (143) to (145.center);
		\draw (147) to (5);
		\draw (147) to (148);
		\draw [in=-180, out=90] (149.center) to (148);
		\draw [in=90, out=0] (148) to (150.center);
		\draw (151.center) to (149.center);
		\draw (159.center) to (156.center);
		\draw [in=-180, out=90] (161.center) to (141);
		\draw [in=-180, out=-90] (164.center) to (163);
		\draw [in=0, out=-90] (161.center) to (163);
		\draw (163) to (165);
		\draw (165) to (166.center);
		\draw [in=-90, out=0] (167) to (158.center);
		\draw (168) to (167);
		\draw (168) to (169.center);
		\draw (170) to (169.center);
		\draw (166.center) to (171.center);
		\draw [in=-180, out=-90, looseness=0.75] (171.center) to (170);
		\draw [in=-90, out=0, looseness=0.75] (170) to (159.center);
		\draw (174.center) to (158.center);
		\draw (175.center) to (144.center);
		\draw (175.center) to (164.center);
		\draw (145.center) to (176.center);
		\draw (176.center) to (136.center);
		\draw (177) to (170);
		\draw [in=90, out=0] (141) to (179.center);
		\draw (162.center) to (179.center);
		\draw (162.center) to (178.center);
		\draw [in=-90, out=180] (167) to (178.center);
		\draw (21.center) to (32.center);
		\draw (21.center) to (150.center);
		\draw (146.center) to (9.center);
		\draw (124.center) to (156.center);
		\draw (174.center) to (118.center);
		\draw (2.center) to (131.center);
		\draw (143) to (135.center);
		\draw (28) to (135.center);
		\draw (146.center) to (117.center);
		\draw (131.center) to (109.center);
		\draw (126.center) to (138.center);
		\draw (95.center) to (177);
	\end{pgfonlayer}
\end{tikzpicture}


==> naturality_RHS_modified2.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$F(f_1)$}] (1) at (-9.25, -18.75) {};
		\node [style=none] (2) at (-9.25, 0.5) {};
		\node [style=none, label={below:$F(r_1)_*$}] (3) at (-7.75, -18.75) {};
		\node [style=none] (4) at (-7.75, 0.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (5) at (-3.25, -1) {};
		\node [style=none] (8) at (-5.5, 0.5) {};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none, label={left:$F(\dot{r}_1)$}] (21) at (-0.5, -5.5) {};
		\node [style=none, label={below:$F(s_1)_*$}] (26) at (-4.75, -18.75) {};
		\node [style=none] (27) at (-4.75, -5.5) {};
		\node [style=none] (31) at (-3, -5.5) {};
		\node [style=none, label={above:$F(\dot{g}_2f_2)$}] (49) at (-2.75, 22.5) {};
		\node [style=none, label={above:$F(e_2d^1_2\tilde{y}_2)$}] (77) at (6.5, 22.5) {};
		\node [style=dot, label={below:$\gamma$}] (78) at (6.5, 19) {};
		\node [style=dot, label={below:$\gamma$}] (79) at (-2.75, 21.5) {};
		\node [style=none] (80) at (-5.75, 19.75) {};
		\node [style=none] (81) at (0.25, 19.75) {};
		\node [style=none] (82) at (4.75, 18) {};
		\node [style=none] (83) at (8.25, 18) {};
		\node [style=none, label={left:$F(e_2)$}] (84) at (8.25, 15) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (85) at (2.5, 16) {};
		\node [style=none] (86) at (0.25, 17.25) {};
		\node [style=none] (87) at (4.75, 17.25) {};
		\node [style=dot, label={left:$F(\phi_2^{-1})$}] (88) at (2.5, 15) {};
		\node [style=dot, label={below right:$\gamma_3$}] (89) at (2.5, 14) {};
		\node [style=none] (90) at (0.25, 12.75) {};
		\node [style=none, label={right:$F(d^2_2)$}] (91) at (4.75, 12.75) {};
		\node [style=none, label={left:$F(d^1_2 \tilde{y}_2)$}] (93) at (4.75, 17.75) {};
		\node [style=none, label={below:$F(e)$}] (95) at (3.75, -18.75) {};
		\node [style=none, label={right:$F(\dot{g}_2)$}] (96) at (0.25, 19) {};
		\node [style=none] (97) at (-5.75, 12.75) {};
		\node [style=none, label={left:$F(f_2)$}] (98) at (-5.75, 16) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (99) at (6.5, 11.25) {};
		\node [style=none] (100) at (8.25, 12.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (101) at (-2.75, 11.25) {};
		\node [style=dot, label={left:$F(\alpha)$}] (102) at (-2.75, 10.25) {};
		\node [style=dot, label={left:$F(\beta')$}] (103) at (2.5, 10.25) {};
		\node [style=dot, label={right:$F(\zeta)$}] (104) at (6.5, 10.25) {};
		\node [style=none, label={right:$F(y'_2)$}] (105) at (2.5, 11.5) {};
		\node [style=none, label={right:$F(y'_1)$}] (106) at (2.5, 9) {};
		\node [style=dot, label={below:$\gamma$}] (107) at (-2.75, 9.25) {};
		\node [style=dot, label={below:$\gamma$}] (108) at (6.5, 9.25) {};
		\node [style=none] (109) at (-9.25, 5.25) {};
		\node [style=none, label={right:$F(x_1)$}] (110) at (0, 7.75) {};
		\node [style=none, label={left:$F(d^2_1)$}] (111) at (5, 7.75) {};
		\node [style=none] (112) at (8, 7.75) {};
		\node [style=dot, label={above right:$\gamma_3^{-1}$}] (114) at (2.5, 6.5) {};
		\node [style=dot, label={left:$F(\phi_1)$}] (115) at (2.5, 5.5) {};
		\node [style=dot, label={above right:$\gamma_3$}] (116) at (2.5, 4.5) {};
		\node [style=none] (117) at (-1, 2.5) {};
		\node [style=none] (118) at (5.5, 2.5) {};
		\node [style=none, label={left:$F(e_1)$}] (124) at (8, 4.5) {};
		\node [style=none, label={left:$F(\tilde{y}_1)$}] (126) at (2.5, 1.5) {};
		\node [style=none, label={right:$F(f_1)$}] (131) at (-9.25, 4.5) {};
		\node [style=none] (136) at (-0.5, -6.5) {};
		\node [style=none] (138) at (2.5, -6.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (139) at (1, -7.5) {};
		\node [style=dot, label={left:$F(\tilde{\alpha}_1)$}] (140) at (1, -8.5) {};
		\node [style=dot, label={below:$\gamma$}] (141) at (1, -9.5) {};
		\node [style=none, label={left:$F(\dot{g}_1)$}] (146) at (-1, 1.5) {};
		\node [style=dot, label={left:{$F(\dot{\beta}_1)$}}] (147) at (-3.25, -1.75) {};
		\node [style=dot, label={below:{$\gamma$}}] (148) at (-3.25, -2.75) {};
		\node [style=none] (149) at (-6.25, -4.75) {};
		\node [style=none] (150) at (-0.5, -4.75) {};
		\node [style=none, label={below:{$F(g_1)$}}] (151) at (-6.25, -18.75) {};
		\node [style=none] (156) at (8, 1.75) {};
		\node [style=none] (158) at (5.5, -11.75) {};
		\node [style=none] (159) at (8, -14.25) {};
		\node [style=none, label={[yshift=2pt]left:$F(y_1)$}] (161) at (0, -10.75) {};
		\node [style=none, label={right:$F(\tilde{r}_1)$}] (162) at (2, -11.25) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (163) at (-1.5, -12) {};
		\node [style=none] (164) at (-3, -10.75) {};
		\node [style=dot, label={left:$F(\epsilon_1)$}] (165) at (-1.5, -13) {};
		\node [style=none, label={left:$F(y_3)$}] (166) at (-1.5, -14) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (167) at (3.75, -13.25) {};
		\node [style=dot, label={right:$F(\theta^1_1)$}] (168) at (3.75, -14.25) {};
		\node [style=none, label={right:$F(d_1)$}] (169) at (3.75, -15.25) {};
		\node [style=dot, label={above left:$\gamma_3^{-1}$}] (170) at (3.75, -16.75) {};
		\node [style=none] (171) at (-1.5, -14.25) {};
		\node [style=none, label={left:$F(d^1_1)$}] (174) at (5.5, 1.5) {};
		\node [style=none, label={right:$F(s_1)$}] (175) at (-3, -7.25) {};
		\node [style=dot, label={left:$F(\psi_1)$}] (177) at (3.75, -17.75) {};
		\node [style=none] (178) at (2, -11.75) {};
		\node [style=none] (179) at (2, -10.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line] (1.center) to (2.center);
		\draw [style=line] (3.center) to (4.center);
		\draw [style=line, bend left=90, looseness=1.50] (4.center) to (8.center);
		\draw [style=line, in=-180, out=-90] (8.center) to (5);
		\draw [style=line, in=-90, out=0] (5) to (9.center);
		\draw [style=line] (26.center) to (27.center);
		\draw [style=line, bend left=90, looseness=2.00] (27.center) to (31.center);
		\draw (78) to (77.center);
		\draw (49.center) to (79);
		\draw [in=180, out=90] (80.center) to (79);
		\draw [in=90, out=0] (79) to (81.center);
		\draw [in=180, out=90, looseness=0.75] (82.center) to (78);
		\draw [in=90, out=0, looseness=0.75] (78) to (83.center);
		\draw (83.center) to (84.center);
		\draw [in=180, out=-90, looseness=0.75] (86.center) to (85);
		\draw [in=-90, out=0, looseness=0.75] (85) to (87.center);
		\draw (88) to (89);
		\draw (85) to (88);
		\draw [in=-180, out=90, looseness=0.75] (90.center) to (89);
		\draw [in=90, out=0, looseness=0.75] (89) to (91.center);
		\draw (93.center) to (87.center);
		\draw (93.center) to (82.center);
		\draw (81.center) to (96.center);
		\draw (96.center) to (86.center);
		\draw (98.center) to (80.center);
		\draw (98.center) to (97.center);
		\draw (100.center) to (84.center);
		\draw [in=180, out=-90] (91.center) to (99);
		\draw [in=-90, out=0] (99) to (100.center);
		\draw [in=-180, out=-90] (97.center) to (101);
		\draw [in=-90, out=0] (101) to (90.center);
		\draw (102) to (101);
		\draw (99) to (104);
		\draw (89) to (105.center);
		\draw (105.center) to (103);
		\draw (103) to (106.center);
		\draw (102) to (107);
		\draw (104) to (108);
		\draw [in=-180, out=90] (109.center) to (107);
		\draw [in=90, out=0] (107) to (110.center);
		\draw [in=-180, out=90] (111.center) to (108);
		\draw [in=90, out=0] (108) to (112.center);
		\draw [in=-180, out=-90, looseness=0.75] (110.center) to (114);
		\draw [in=-90, out=0, looseness=0.75] (114) to (111.center);
		\draw (114) to (106.center);
		\draw (114) to (115);
		\draw (116) to (115);
		\draw [in=-180, out=90, looseness=0.75] (117.center) to (116);
		\draw [in=90, out=0, looseness=0.75] (116) to (118.center);
		\draw (112.center) to (124.center);
		\draw (116) to (126.center);
		\draw [in=180, out=-90] (136.center) to (139);
		\draw [in=-90, out=0] (139) to (138.center);
		\draw (140) to (139);
		\draw (140) to (141);
		\draw (147) to (5);
		\draw (147) to (148);
		\draw [in=-180, out=90] (149.center) to (148);
		\draw [in=90, out=0] (148) to (150.center);
		\draw (151.center) to (149.center);
		\draw (159.center) to (156.center);
		\draw [in=-180, out=90] (161.center) to (141);
		\draw [in=-180, out=-90] (164.center) to (163);
		\draw [in=0, out=-90] (161.center) to (163);
		\draw (163) to (165);
		\draw (165) to (166.center);
		\draw [in=-90, out=0] (167) to (158.center);
		\draw (168) to (167);
		\draw (168) to (169.center);
		\draw (170) to (169.center);
		\draw (166.center) to (171.center);
		\draw [in=-180, out=-90, looseness=0.75] (171.center) to (170);
		\draw [in=-90, out=0, looseness=0.75] (170) to (159.center);
		\draw (174.center) to (158.center);
		\draw (175.center) to (164.center);
		\draw (177) to (170);
		\draw [in=90, out=0] (141) to (179.center);
		\draw (162.center) to (179.center);
		\draw (162.center) to (178.center);
		\draw [in=-90, out=180] (167) to (178.center);
		\draw (21.center) to (150.center);
		\draw (146.center) to (9.center);
		\draw (124.center) to (156.center);
		\draw (174.center) to (118.center);
		\draw (2.center) to (131.center);
		\draw (146.center) to (117.center);
		\draw (131.center) to (109.center);
		\draw (126.center) to (138.center);
		\draw (95.center) to (177);
		\draw (175.center) to (31.center);
		\draw (21.center) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> naturality_RHS_modified2_highlight.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$F(f_1)$}] (1) at (-9.25, -18.75) {};
		\node [style=none] (2) at (-9.25, 0.5) {};
		\node [style=none, label={below:$F(r_1)_*$}] (3) at (-7.75, -18.75) {};
		\node [style=none] (4) at (-7.75, 0.5) {};
		\node [style=dot, blue, label={[blue]above:$\gamma^{-1}$}] (5) at (-3.25, -1) {};
		\node [style=none] (8) at (-5.5, 0.5) {};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none, label={[blue]left:$F(\dot{r}_1)$}] (21) at (-0.5, -5.5) {};
		\node [style=none, label={below:$F(s_1)_*$}] (26) at (-4.75, -18.75) {};
		\node [style=none] (27) at (-4.75, -5.5) {};
		\node [style=none] (31) at (-3, -5.5) {};
		\node [style=none, label={above:$F(\dot{g}_2f_2)$}] (49) at (-2.75, 22.5) {};
		\node [style=none, label={above:$F(e_2d^1_2\tilde{y}_2)$}] (77) at (6.5, 22.5) {};
		\node [style=dot, label={below:$\gamma$}] (78) at (6.5, 19) {};
		\node [style=dot, label={below:$\gamma$}] (79) at (-2.75, 21.5) {};
		\node [style=none] (80) at (-5.75, 19.75) {};
		\node [style=none] (81) at (0.25, 19.75) {};
		\node [style=none] (82) at (4.75, 18) {};
		\node [style=none] (83) at (8.25, 18) {};
		\node [style=none, label={left:$F(e_2)$}] (84) at (8.25, 15) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (85) at (2.5, 16) {};
		\node [style=none] (86) at (0.25, 17.25) {};
		\node [style=none] (87) at (4.75, 17.25) {};
		\node [style=dot, label={left:$F(\phi_2^{-1})$}] (88) at (2.5, 15) {};
		\node [style=dot, label={below right:$\gamma_3$}] (89) at (2.5, 14) {};
		\node [style=none] (90) at (0.25, 12.75) {};
		\node [style=none, label={right:$F(d^2_2)$}] (91) at (4.75, 12.75) {};
		\node [style=none, label={left:$F(d^1_2 \tilde{y}_2)$}] (93) at (4.75, 17.75) {};
		\node [style=none, label={below:$F(e)$}] (95) at (3.75, -18.75) {};
		\node [style=none, label={right:$F(\dot{g}_2)$}] (96) at (0.25, 19) {};
		\node [style=none] (97) at (-5.75, 12.75) {};
		\node [style=none, label={left:$F(f_2)$}] (98) at (-5.75, 16) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (99) at (6.5, 11.25) {};
		\node [style=none] (100) at (8.25, 12.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (101) at (-2.75, 11.25) {};
		\node [style=dot, label={left:$F(\alpha)$}] (102) at (-2.75, 10.25) {};
		\node [style=dot, label={left:$F(\beta')$}] (103) at (2.5, 10.25) {};
		\node [style=dot, label={right:$F(\zeta)$}] (104) at (6.5, 10.25) {};
		\node [style=none, label={right:$F(y'_2)$}] (105) at (2.5, 11.5) {};
		\node [style=none, label={[blue]right:$F(y'_1)$}] (106) at (2.5, 8.75) {};
		\node [style=dot, label={below:$\gamma$}] (107) at (-2.75, 9.25) {};
		\node [style=dot, label={below:$\gamma$}] (108) at (6.5, 9.25) {};
		\node [style=none] (109) at (-9.25, 5.25) {};
		\node [style=none, label={[blue]right:$F(x_1)$}] (110) at (0, 7.75) {};
		\node [style=none, label={[blue]left:$F(d^2_1)$}] (111) at (5, 7.75) {};
		\node [style=none] (112) at (8, 7.75) {};
		\node [style=dot, blue, label={[blue]above right:$\gamma_3^{-1}$}] (114) at (2.5, 6.5) {};
		\node [style=dot, blue, label={[blue]left:$F(\phi_1)$}] (115) at (2.5, 5.5) {};
		\node [style=dot, blue, label={[blue]above right:$\gamma_3$}] (116) at (2.5, 4.5) {};
		\node [style=none] (117) at (-1, 2.5) {};
		\node [style=none] (118) at (5.5, 2.5) {};
		\node [style=none, label={left:$F(e_1)$}] (124) at (8, 4.5) {};
		\node [style=none, label={[blue]left:$F(\tilde{y}_1)$}] (126) at (2.5, 1.5) {};
		\node [style=none, label={right:$F(f_1)$}] (131) at (-9.25, 4.5) {};
		\node [style=none] (136) at (-0.5, -6.5) {};
		\node [style=none] (138) at (2.5, -6.5) {};
		\node [style=dot, blue, label={[blue]above:$\gamma^{-1}$}] (139) at (1, -7.5) {};
		\node [style=dot, blue, label={[blue]left:$F(\tilde{\alpha}_1)$}] (140) at (1, -8.5) {};
		\node [style=dot, blue, label={[blue]below:$\gamma$}] (141) at (1, -9.5) {};
		\node [style=none, label={[blue]left:$F(\dot{g}_1)$}] (146) at (-1, 1.5) {};
		\node [style=dot, blue, label={[blue]left:{$F(\dot{\beta}_1)$}}] (147) at (-3.25, -1.75) {};
		\node [style=dot, blue, label={[blue]below:{$\gamma$}}] (148) at (-3.25, -2.75) {};
		\node [style=none] (149) at (-6.25, -4.75) {};
		\node [style=none] (150) at (-0.5, -4.75) {};
		\node [style=none, label={below:{$F(g_1)$}}] (151) at (-6.25, -18.75) {};
		\node [style=none] (156) at (8, 1.75) {};
		\node [style=none] (158) at (5.5, -11.75) {};
		\node [style=none] (159) at (8, -14.25) {};
		\node [style=none, label={[blue,yshift=2pt]left:$F(y_1)$}] (161) at (0, -10.75) {};
		\node [style=none, label={[blue]right:$F(\tilde{r}_1)$}] (162) at (2, -11.25) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (163) at (-1.5, -12) {};
		\node [style=none] (164) at (-3, -10.75) {};
		\node [style=dot, label={left:$F(\epsilon_1)$}] (165) at (-1.5, -13) {};
		\node [style=none, label={left:$F(y_3)$}] (166) at (-1.5, -14) {};
		\node [style=dot, blue, label={[blue]above:$\gamma^{-1}$}] (167) at (3.75, -13.25) {};
		\node [style=dot, blue, label={[blue]right:$F(\theta^1_1)$}] (168) at (3.75, -14.25) {};
		\node [style=none, label={[blue]right:$F(d_1)$}] (169) at (3.75, -15.25) {};
		\node [style=dot, label={above left:$\gamma_3^{-1}$}] (170) at (3.75, -16.75) {};
		\node [style=none] (171) at (-1.5, -14.25) {};
		\node [style=none, label={[blue]left:$F(d^1_1)$}] (174) at (5.5, 1.5) {};
		\node [style=none, label={right:$F(s_1)$}] (175) at (-3, -7.25) {};
		\node [style=dot, label={left:$F(\psi_1)$}] (177) at (3.75, -17.75) {};
		\node [style=none] (178) at (2, -11.75) {};
		\node [style=none] (179) at (2, -10.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line] (1.center) to (2.center);
		\draw [style=line] (3.center) to (4.center);
		\draw [style=line, bend left=90, looseness=1.50] (4.center) to (8.center);
		\draw [style=line, blue, in=-180, out=-90] (8.center) to (5);
		\draw [style=line, blue, in=-90, out=0] (5) to (9.center);
		\draw [style=line] (26.center) to (27.center);
		\draw [style=line, bend left=90, looseness=2.00] (27.center) to (31.center);
		\draw (78) to (77.center);
		\draw (49.center) to (79);
		\draw [in=180, out=90] (80.center) to (79);
		\draw [in=90, out=0] (79) to (81.center);
		\draw [in=180, out=90, looseness=0.75] (82.center) to (78);
		\draw [in=90, out=0, looseness=0.75] (78) to (83.center);
		\draw (83.center) to (84.center);
		\draw [in=180, out=-90, looseness=0.75] (86.center) to (85);
		\draw [in=-90, out=0, looseness=0.75] (85) to (87.center);
		\draw (88) to (89);
		\draw (85) to (88);
		\draw [in=-180, out=90, looseness=0.75] (90.center) to (89);
		\draw [in=90, out=0, looseness=0.75] (89) to (91.center);
		\draw (93.center) to (87.center);
		\draw (93.center) to (82.center);
		\draw (81.center) to (96.center);
		\draw (96.center) to (86.center);
		\draw (98.center) to (80.center);
		\draw (98.center) to (97.center);
		\draw (100.center) to (84.center);
		\draw [in=180, out=-90] (91.center) to (99);
		\draw [in=-90, out=0] (99) to (100.center);
		\draw [in=-180, out=-90] (97.center) to (101);
		\draw [in=-90, out=0] (101) to (90.center);
		\draw (102) to (101);
		\draw (99) to (104);
		\draw (89) to (105.center);
		\draw (105.center) to (103);
		\draw (103) to (106.center);
		\draw (102) to (107);
		\draw (104) to (108);
		\draw [in=-180, out=90] (109.center) to (107);
		\draw [in=90, out=0] (107) to (110.center);
		\draw [in=-180, out=90] (111.center) to (108);
		\draw [in=90, out=0] (108) to (112.center);
		\draw [blue, in=-180, out=-90, looseness=0.75] (110.center) to (114);
		\draw [blue, in=-90, out=0, looseness=0.75] (114) to (111.center);
		\draw [blue] (114) to (106.center);
		\draw [blue] (114) to (115);
		\draw [blue] (116) to (115);
		\draw [blue, in=-180, out=90, looseness=0.75] (117.center) to (116);
		\draw [blue, in=90, out=0, looseness=0.75] (116) to (118.center);
		\draw (112.center) to (124.center);
		\draw [blue] (116) to (126.center);
		\draw [blue, in=180, out=-90] (136.center) to (139);
		\draw [blue, in=-90, out=0] (139) to (138.center);
		\draw [blue] (140) to (139);
		\draw [blue] (140) to (141);
		\draw [blue] (147) to (5);
		\draw [blue] (147) to (148);
		\draw [blue, in=-180, out=90] (149.center) to (148);
		\draw [blue, in=90, out=0] (148) to (150.center);
		\draw (151.center) to (149.center);
		\draw (159.center) to (156.center);
		\draw [blue, in=-180, out=90] (161.center) to (141);
		\draw [in=-180, out=-90] (164.center) to (163);
		\draw [in=0, out=-90] (161.center) to (163);
		\draw (163) to (165);
		\draw (165) to (166.center);
		\draw [blue, in=-90, out=0] (167) to (158.center);
		\draw [blue] (168) to (167);
		\draw [blue] (168) to (169.center);
		\draw (170) to (169.center);
		\draw (166.center) to (171.center);
		\draw [in=-180, out=-90, looseness=0.75] (171.center) to (170);
		\draw [in=-90, out=0, looseness=0.75] (170) to (159.center);
		\draw [blue] (174.center) to (158.center);
		\draw (175.center) to (164.center);
		\draw (177) to (170);
		\draw [blue, blue, in=90, out=0] (141) to (179.center);
		\draw [blue] (162.center) to (179.center);
		\draw [blue] (162.center) to (178.center);
		\draw [blue, in=-90, out=180] (167) to (178.center);
		\draw [blue] (21.center) to (150.center);
		\draw [blue] (146.center) to (9.center);
		\draw (124.center) to (156.center);
		\draw [blue] (174.center) to (118.center);
		\draw (2.center) to (131.center);
		\draw [blue] (146.center) to (117.center);
		\draw (131.center) to (109.center);
		\draw [blue] (126.center) to (138.center);
		\draw (95.center) to (177);
		\draw (175.center) to (31.center);
		\draw [blue] (21.center) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> naturality_RHS_modified3.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$F(f_1)$}] (1) at (-9.25, -18.75) {};
		\node [style=none] (2) at (-9.25, 0.5) {};
		\node [style=none, label={below:$F(r_1)_*$}] (3) at (-7.5, -18.75) {};
		\node [style=none] (4) at (-7.5, 5.5) {};
		\node [style=none] (8) at (-5.5, 5.5) {};
		\node [style=none, label={below:$F(s_1)_*$}] (26) at (-4.25, -18.75) {};
		\node [style=none] (27) at (-4.25, -8.5) {};
		\node [style=none] (31) at (-2.5, -8.5) {};
		\node [style=none, label={above:$F(\dot{g}_2f_2)$}] (49) at (-2.75, 22.5) {};
		\node [style=none, label={above:$F(e_2d^1_2\tilde{y}_2)$}] (77) at (6.5, 22.5) {};
		\node [style=dot, label={below:$\gamma$}] (78) at (6.5, 19) {};
		\node [style=dot, label={below:$\gamma$}] (79) at (-2.75, 21.5) {};
		\node [style=none] (80) at (-5.75, 19.75) {};
		\node [style=none] (81) at (0.25, 19.75) {};
		\node [style=none] (82) at (4.75, 18) {};
		\node [style=none] (83) at (8.25, 18) {};
		\node [style=none, label={left:$F(e_2)$}] (84) at (8.25, 15) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (85) at (2.5, 16) {};
		\node [style=none] (86) at (0.25, 17.25) {};
		\node [style=none] (87) at (4.75, 17.25) {};
		\node [style=dot, label={left:$F(\phi_2^{-1})$}] (88) at (2.5, 15) {};
		\node [style=dot, label={below right:$\gamma_3$}] (89) at (2.5, 14) {};
		\node [style=none] (90) at (0.25, 12.75) {};
		\node [style=none, label={right:$F(d^2_2)$}] (91) at (4.75, 12.75) {};
		\node [style=none, label={left:$F(d^1_2 \tilde{y}_2)$}] (93) at (4.75, 17.75) {};
		\node [style=none, label={below:$F(e)$}] (95) at (3.5, -18.75) {};
		\node [style=none, label={right:$F(\dot{g}_2)$}] (96) at (0.25, 19) {};
		\node [style=none] (97) at (-5.75, 12.75) {};
		\node [style=none, label={left:$F(f_2)$}] (98) at (-5.75, 16) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (99) at (6.5, 11.25) {};
		\node [style=none] (100) at (8.25, 12.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (101) at (-2.75, 11.25) {};
		\node [style=dot, label={left:$F(\alpha)$}] (102) at (-2.75, 10.25) {};
		\node [style=dot, label={left:$F(\beta')$}] (103) at (2.5, 10.25) {};
		\node [style=dot, label={right:$F(\zeta)$}] (104) at (6.5, 10.25) {};
		\node [style=none, label={right:$F(y'_2)$}] (105) at (2.5, 11.5) {};
		\node [style=none, label={[blue]right:$F(y'_1)$}] (106) at (2.5, 8.75) {};
		\node [style=dot, label={below:$\gamma$}] (107) at (-2.75, 9.25) {};
		\node [style=dot, label={below:$\gamma$}] (108) at (6.5, 9.25) {};
		\node [style=none] (109) at (-9.25, 5.25) {};
		\node [style=none] (110) at (0.5, 7.75) {};
		\node [style=none] (111) at (4.75, 7.75) {};
		\node [style=none] (112) at (8.25, 7.75) {};
		\node [style=none, label={left:$F(e_1)$}] (124) at (8.25, 4.5) {};
		\node [style=none, label={left:$F(f_1)$}] (131) at (-9.25, 4.5) {};
		\node [style=none, label={below:{$F(g_1)$}}] (151) at (-6, -18.75) {};
		\node [style=none] (156) at (8.25, 1.75) {};
		\node [style=none] (159) at (8.25, -14.25) {};
		\node [style=none] (161) at (0, -10.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (163) at (-1.25, -12) {};
		\node [style=none] (164) at (-2.5, -10.75) {};
		\node [style=dot, label={left:$F(\epsilon_1)$}] (165) at (-1.25, -13) {};
		\node [style=none, label={left:$F(y_3)$}] (166) at (-1.25, -14) {};
		\node [style=dot, label={above left:$\gamma_3^{-1}$}] (170) at (3.5, -16.75) {};
		\node [style=none] (171) at (-1.25, -14.25) {};
		\node [style=none, label={right:$F(s_1)$}] (175) at (-2.5, -9.75) {};
		\node [style=dot, label={left:$F(\psi_1)$}] (177) at (3.5, -17.75) {};
		\node [style=dot, blue, label={[blue]right:$F(\theta^2_1)$}] (180) at (3.5, -9.25) {};
		\node [style=none, label={[blue]right:$F(d_1)$}] (181) at (3.5, -12.5) {};
		\node [style=dot, blue, label={[blue]above:$\gamma^{-1}$}] (182) at (3.5, -8.25) {};
		\node [style=none] (183) at (2.25, -7) {};
		\node [style=none] (184) at (4.75, -7) {};
		\node [style=none, label={[blue]right:$F(y_1)$}] (185) at (0, -9) {};
		\node [style=none, label={[blue,xshift=-1pt]right:$F(v)$}] (187) at (2.25, -6.25) {};
		\node [style=none] (188) at (-6, -6.5) {};
		\node [style=dot, blue, label={[blue]below right:$\gamma_3$}] (189) at (0, -3) {};
		\node [style=none] (190) at (2.25, -5.75) {};
		\node [style=none, label={[blue]left:$F(d^2_1)$}] (192) at (4.75, 5) {};
		\node [style=dot, blue, label={[blue]right:$F(\xi_1)$}] (193) at (0, -2) {};
		\node [style=dot, blue, label={[blue]above:$\gamma^{-1}$}] (194) at (0, -1) {};
		\node [style=none, label={[blue]left:$F(x_3)$}] (195) at (-2.5, 0.5) {};
		\node [style=none] (196) at (2.5, 0.5) {};
		\node [style=none, label={[blue]left:$F(x_1)$}] (197) at (0.5, 6.25) {};
		\node [style=none, label={[blue]right:$F(r_1)$}] (198) at (-5.5, 4.75) {};
		\node [style=dot, blue, label={[blue]above:$\gamma^{-1}$}] (199) at (-2.5, 2.5) {};
		\node [style=none] (200) at (-5.5, 4) {};
		\node [style=none] (201) at (0.5, 4) {};
		\node [style=dot, blue, label={[blue]right:$F(\delta_1)$}] (202) at (-2.5, 1.5) {};
		\node [style=none] (203) at (-6, -7.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line] (1.center) to (2.center);
		\draw [style=line] (3.center) to (4.center);
		\draw [style=line, bend left=90, looseness=1.50] (4.center) to (8.center);
		\draw [style=line] (26.center) to (27.center);
		\draw [style=line, bend left=90, looseness=2.00] (27.center) to (31.center);
		\draw (78) to (77.center);
		\draw (49.center) to (79);
		\draw [in=180, out=90] (80.center) to (79);
		\draw [in=90, out=0] (79) to (81.center);
		\draw [in=180, out=90, looseness=0.75] (82.center) to (78);
		\draw [in=90, out=0, looseness=0.75] (78) to (83.center);
		\draw (83.center) to (84.center);
		\draw [in=180, out=-90, looseness=0.75] (86.center) to (85);
		\draw [in=-90, out=0, looseness=0.75] (85) to (87.center);
		\draw (88) to (89);
		\draw (85) to (88);
		\draw [in=-180, out=90, looseness=0.75] (90.center) to (89);
		\draw [in=90, out=0, looseness=0.75] (89) to (91.center);
		\draw (93.center) to (87.center);
		\draw (93.center) to (82.center);
		\draw (81.center) to (96.center);
		\draw (96.center) to (86.center);
		\draw (98.center) to (80.center);
		\draw (98.center) to (97.center);
		\draw (100.center) to (84.center);
		\draw [in=180, out=-90] (91.center) to (99);
		\draw [in=-90, out=0] (99) to (100.center);
		\draw [in=-180, out=-90] (97.center) to (101);
		\draw [in=-90, out=0] (101) to (90.center);
		\draw (102) to (101);
		\draw (99) to (104);
		\draw (89) to (105.center);
		\draw (105.center) to (103);
		\draw (103) to (106.center);
		\draw (102) to (107);
		\draw (104) to (108);
		\draw [in=-180, out=90] (109.center) to (107);
		\draw [in=90, out=0] (107) to (110.center);
		\draw [in=-180, out=90] (111.center) to (108);
		\draw [in=90, out=0] (108) to (112.center);
		\draw (112.center) to (124.center);
		\draw (159.center) to (156.center);
		\draw [in=-180, out=-90] (164.center) to (163);
		\draw [in=0, out=-90] (161.center) to (163);
		\draw (163) to (165);
		\draw (165) to (166.center);
		\draw (166.center) to (171.center);
		\draw [in=-180, out=-90, looseness=0.75] (171.center) to (170);
		\draw [in=-90, out=0, looseness=0.75] (170) to (159.center);
		\draw (175.center) to (164.center);
		\draw (177) to (170);
		\draw (124.center) to (156.center);
		\draw (2.center) to (131.center);
		\draw (131.center) to (109.center);
		\draw (95.center) to (177);
		\draw (175.center) to (31.center);
		\draw [blue] (181.center) to (180);
		\draw [blue] (182) to (180);
		\draw [blue, in=180, out=-90] (183.center) to (182);
		\draw [blue, in=-90, out=0] (182) to (184.center);
		\draw [blue] (187.center) to (183.center);
		\draw [blue, in=0, out=90] (190.center) to (189);
		\draw [blue, in=90, out=180] (189) to (188.center);
		\draw [blue] (190.center) to (187.center);
		\draw [blue] (189) to (185.center);
		\draw [blue] (193) to (189);
		\draw [blue] (194) to (193);
		\draw [blue, in=180, out=-90] (195.center) to (194);
		\draw [blue, in=-90, out=0] (194) to (196.center);
		\draw [blue] (184.center) to (192.center);
		\draw [blue, in=-180, out=-90] (200.center) to (199);
		\draw [blue, in=-90, out=0] (199) to (201.center);
		\draw [blue] (197.center) to (201.center);
		\draw [blue] (198.center) to (200.center);
		\draw [blue] (202) to (195.center);
		\draw [blue] (202) to (199);
		\draw (181.center) to (170);
		\draw (111.center) to (192.center);
		\draw (110.center) to (197.center);
		\draw [blue] (196.center) to (106.center);
		\draw (185.center) to (161.center);
		\draw (8.center) to (198.center);
		\draw [blue] (188.center) to (203.center);
		\draw (203.center) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> naturality_RHS_modified3_highlight.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$F(f_1)$}] (1) at (-9.25, -18.75) {};
		\node [style=none] (2) at (-9.25, 0.5) {};
		\node [style=none, label={below:$F(r_1)_*$}] (3) at (-7.5, -18.75) {};
		\node [style=none] (4) at (-7.5, 5.5) {};
		\node [style=none] (8) at (-5.5, 5.5) {};
		\node [style=none, label={below:$F(s_1)_*$}] (26) at (-4.25, -18.75) {};
		\node [style=none] (27) at (-4.25, -8.5) {};
		\node [style=none] (31) at (-2.5, -8.5) {};
		\node [style=none, label={above:$F(\dot{g}_2f_2)$}] (49) at (-2.75, 22.5) {};
		\node [style=none, label={above:$F(e_2d^1_2\tilde{y}_2)$}] (77) at (6.5, 22.5) {};
		\node [style=dot, label={below:$\gamma$}] (78) at (6.5, 19) {};
		\node [style=dot, label={below:$\gamma$}] (79) at (-2.75, 21.5) {};
		\node [style=none] (80) at (-5.75, 19.75) {};
		\node [style=none] (81) at (0.25, 19.75) {};
		\node [style=none] (82) at (4.75, 18) {};
		\node [style=none] (83) at (8.25, 18) {};
		\node [style=none, label={left:$F(e_2)$}] (84) at (8.25, 15) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (85) at (2.5, 16) {};
		\node [style=none] (86) at (0.25, 17.25) {};
		\node [style=none] (87) at (4.75, 17.25) {};
		\node [style=dot, label={left:$F(\phi_2^{-1})$}] (88) at (2.5, 15) {};
		\node [style=dot, label={below right:$\gamma_3$}] (89) at (2.5, 14) {};
		\node [style=none] (90) at (0.25, 12.75) {};
		\node [style=none, label={[blue]right:$F(d^2_2)$}] (91) at (4.75, 12.75) {};
		\node [style=none, label={left:$F(d^1_2 \tilde{y}_2)$}] (93) at (4.75, 17.75) {};
		\node [style=none, blue, label={[blue]below:$F(e)$}] (95) at (3.5, -18.75) {};
		\node [style=none, label={right:$F(\dot{g}_2)$}] (96) at (0.25, 19) {};
		\node [style=none] (97) at (-5.75, 12.75) {};
		\node [style=none, label={left:$F(f_2)$}] (98) at (-5.75, 16) {};
		\node [style=dot, blue, label={[blue]above:$\gamma^{-1}$}] (99) at (6.5, 11.25) {};
		\node [style=none] (100) at (8.25, 12.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (101) at (-2.75, 11.25) {};
		\node [style=dot, label={left:$F(\alpha)$}] (102) at (-2.75, 10.25) {};
		\node [style=dot, label={left:$F(\beta')$}] (103) at (2.5, 10.25) {};
		\node [style=dot, blue, label={[blue]right:$F(\zeta)$}] (104) at (6.5, 10.25) {};
		\node [style=none, label={right:$F(y'_2)$}] (105) at (2.5, 11.5) {};
		\node [style=none, label={right:$F(y'_1)$}] (106) at (2.5, 8.75) {};
		\node [style=dot, label={below:$\gamma$}] (107) at (-2.75, 9.25) {};
		\node [style=dot, blue, label={[blue]below:$\gamma$}] (108) at (6.5, 9.25) {};
		\node [style=none] (109) at (-9.25, 5.25) {};
		\node [style=none] (110) at (0.5, 7.75) {};
		\node [style=none] (111) at (4.75, 7.75) {};
		\node [style=none] (112) at (8.25, 7.75) {};
		\node [style=none, label={[blue]left:$F(e_1)$}] (124) at (8.25, 1.5) {};
		\node [style=none, label={left:$F(f_1)$}] (131) at (-9.25, 4.5) {};
		\node [style=none, label={below:{$F(g_1)$}}] (151) at (-6, -18.75) {};
		\node [style=none] (156) at (8.25, -1) {};
		\node [style=none] (159) at (8.25, -14.25) {};
		\node [style=none] (161) at (0, -10.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (163) at (-1.25, -12) {};
		\node [style=none] (164) at (-2.5, -10.75) {};
		\node [style=dot, label={left:$F(\epsilon_1)$}] (165) at (-1.25, -13) {};
		\node [style=none, label={[blue]left:$F(y_3)$}] (166) at (-1.25, -14) {};
		\node [style=dot, blue, label={[blue]above left:$\gamma_3^{-1}$}] (170) at (3.5, -16.75) {};
		\node [style=none] (171) at (-1.25, -14.25) {};
		\node [style=none, label={right:$F(s_1)$}] (175) at (-2.5, -9.75) {};
		\node [style=dot, blue, label={[blue]left:$F(\psi_1)$}] (177) at (3.5, -17.75) {};
		\node [style=dot, blue, label={[blue]right:$F(\theta^2_1)$}] (180) at (3.5, -9.25) {};
		\node [style=none, label={[blue]right:$F(d_1)$}] (181) at (3.5, -12.5) {};
		\node [style=dot, blue, label={[blue]above:$\gamma^{-1}$}] (182) at (3.5, -8.25) {};
		\node [style=none] (183) at (2.25, -7) {};
		\node [style=none] (184) at (4.75, -7) {};
		\node [style=none, label={right:$F(y_1)$}] (185) at (0, -9) {};
		\node [style=none, label={[blue,xshift=-1pt]right:$F(v)$}] (187) at (2.25, -6.25) {};
		\node [style=none] (188) at (-6, -6.5) {};
		\node [style=dot, label={below right:$\gamma_3$}] (189) at (0, -3) {};
		\node [style=none] (190) at (2.25, -5.75) {};
		\node [style=none, label={[blue]right:$F(d^2_1)$}] (192) at (4.75, 5) {};
		\node [style=dot, label={right:$F(\xi_1)$}] (193) at (0, -2) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (194) at (0, -1) {};
		\node [style=none, label={left:$F(x_3)$}] (195) at (-2.5, 0.5) {};
		\node [style=none] (196) at (2.5, 0.5) {};
		\node [style=none, label={left:$F(x_1)$}] (197) at (0.5, 6.25) {};
		\node [style=none, label={right:$F(r_1)$}] (198) at (-5.5, 4.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (199) at (-2.5, 2.5) {};
		\node [style=none] (200) at (-5.5, 4) {};
		\node [style=none] (201) at (0.5, 4) {};
		\node [style=dot, label={right:$F(\delta_1)$}] (202) at (-2.5, 1.5) {};
		\node [style=none] (203) at (-6, -7.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line] (1.center) to (2.center);
		\draw [style=line] (3.center) to (4.center);
		\draw [style=line, bend left=90, looseness=1.50] (4.center) to (8.center);
		\draw [style=line] (26.center) to (27.center);
		\draw [style=line, bend left=90, looseness=2.00] (27.center) to (31.center);
		\draw (78) to (77.center);
		\draw (49.center) to (79);
		\draw [in=180, out=90] (80.center) to (79);
		\draw [in=90, out=0] (79) to (81.center);
		\draw [in=180, out=90, looseness=0.75] (82.center) to (78);
		\draw [in=90, out=0, looseness=0.75] (78) to (83.center);
		\draw (83.center) to (84.center);
		\draw [in=180, out=-90, looseness=0.75] (86.center) to (85);
		\draw [in=-90, out=0, looseness=0.75] (85) to (87.center);
		\draw (88) to (89);
		\draw (85) to (88);
		\draw [in=-180, out=90, looseness=0.75] (90.center) to (89);
		\draw [in=90, out=0, looseness=0.75] (89) to (91.center);
		\draw (93.center) to (87.center);
		\draw (93.center) to (82.center);
		\draw (81.center) to (96.center);
		\draw (96.center) to (86.center);
		\draw (98.center) to (80.center);
		\draw (98.center) to (97.center);
		\draw (100.center) to (84.center);
		\draw [blue, in=180, out=-90] (91.center) to (99);
		\draw [blue, in=-90, out=0] (99) to (100.center);
		\draw [in=-180, out=-90] (97.center) to (101);
		\draw [in=-90, out=0] (101) to (90.center);
		\draw (102) to (101);
		\draw [blue] (99) to (104);
		\draw (89) to (105.center);
		\draw (105.center) to (103);
		\draw (103) to (106.center);
		\draw (102) to (107);
		\draw [blue] (104) to (108);
		\draw [in=-180, out=90] (109.center) to (107);
		\draw [in=90, out=0] (107) to (110.center);
		\draw [blue, in=-180, out=90] (111.center) to (108);
		\draw [blue, in=90, out=0] (108) to (112.center);
		\draw [blue] (112.center) to (124.center);
		\draw [blue] (159.center) to (156.center);
		\draw [in=-180, out=-90] (164.center) to (163);
		\draw [in=0, out=-90] (161.center) to (163);
		\draw (163) to (165);
		\draw (165) to (166.center);
		\draw (166.center) to (171.center);
		\draw [blue, in=-180, out=-90, looseness=0.75] (171.center) to (170);
		\draw [blue, in=-90, out=0, looseness=0.75] (170) to (159.center);
		\draw (175.center) to (164.center);
		\draw [blue] (177) to (170);
		\draw [blue] (124.center) to (156.center);
		\draw (2.center) to (131.center);
		\draw (131.center) to (109.center);
		\draw [blue] (95.center) to (177);
		\draw (175.center) to (31.center);
		\draw [blue] (181.center) to (180);
		\draw [blue] (182) to (180);
		\draw [blue, in=180, out=-90] (183.center) to (182);
		\draw [blue, in=-90, out=0] (182) to (184.center);
		\draw [blue] (187.center) to (183.center);
		\draw [in=0, out=90] (190.center) to (189);
		\draw [in=90, out=180] (189) to (188.center);
		\draw (190.center) to (187.center);
		\draw (189) to (185.center);
		\draw (193) to (189);
		\draw (194) to (193);
		\draw [in=180, out=-90] (195.center) to (194);
		\draw [in=-90, out=0] (194) to (196.center);
		\draw [blue] (184.center) to (192.center);
		\draw [in=-180, out=-90] (200.center) to (199);
		\draw [in=-90, out=0] (199) to (201.center);
		\draw (197.center) to (201.center);
		\draw (198.center) to (200.center);
		\draw (202) to (195.center);
		\draw (202) to (199);
		\draw [blue] (181.center) to (170);
		\draw [blue] (111.center) to (192.center);
		\draw (110.center) to (197.center);
		\draw (196.center) to (106.center);
		\draw (185.center) to (161.center);
		\draw (8.center) to (198.center);
		\draw (188.center) to (203.center);
		\draw (203.center) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> naturality_RHS_modified4.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$F(f_1)$}] (1) at (-9.25, -18.75) {};
		\node [style=none] (2) at (-9.25, 0.5) {};
		\node [style=none, label={below:$F(r_1)_*$}] (3) at (-7.5, -18.75) {};
		\node [style=none] (4) at (-7.5, 5.5) {};
		\node [style=none] (8) at (-5.5, 5.5) {};
		\node [style=none, label={below:$F(s_1)_*$}] (26) at (-4.25, -18.75) {};
		\node [style=none] (27) at (-4.25, -8.5) {};
		\node [style=none] (31) at (-2.5, -8.5) {};
		\node [style=none, label={above:$F(\dot{g}_2f_2)$}] (49) at (-2.75, 22.5) {};
		\node [style=none, label={above:$F(e_2d^1_2\tilde{y}_2)$}] (77) at (6.5, 22.5) {};
		\node [style=dot, label={below:$\gamma$}] (78) at (6.5, 19) {};
		\node [style=dot, label={below:$\gamma$}] (79) at (-2.75, 21.5) {};
		\node [style=none] (80) at (-5.75, 19.75) {};
		\node [style=none] (81) at (0.25, 19.75) {};
		\node [style=none] (82) at (4.75, 18) {};
		\node [style=none] (83) at (8.25, 18) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (85) at (2.5, 16) {};
		\node [style=none] (86) at (0.25, 17.25) {};
		\node [style=none] (87) at (4.75, 17.25) {};
		\node [style=dot, label={left:$F(\phi_2^{-1})$}] (88) at (2.5, 15) {};
		\node [style=dot, label={below right:$\gamma_3$}] (89) at (2.5, 14) {};
		\node [style=none] (90) at (0.25, 12.75) {};
		\node [style=none] (91) at (4.75, 12.75) {};
		\node [style=none, label={left:$F(d^1_2 \tilde{y}_2)$}] (93) at (4.75, 17.75) {};
		\node [style=none, label={[blue]below:$F(e)$}] (95) at (3.5, -18.75) {};
		\node [style=none, label={right:$F(\dot{g}_2)$}] (96) at (0.25, 19) {};
		\node [style=none] (97) at (-5.75, 12.75) {};
		\node [style=none, label={left:$F(f_2)$}] (98) at (-5.75, 16) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (101) at (-2.75, 11.25) {};
		\node [style=dot, label={left:$F(\alpha)$}] (102) at (-2.75, 10.25) {};
		\node [style=dot, label={left:$F(\beta')$}] (103) at (2.5, 10.25) {};
		\node [style=none, label={right:$F(y'_2)$}] (105) at (2.5, 11.5) {};
		\node [style=none, label={right:$F(y'_1)$}] (106) at (2.5, 8.75) {};
		\node [style=dot, label={below:$\gamma$}] (107) at (-2.75, 9.25) {};
		\node [style=none] (109) at (-9.25, 5.25) {};
		\node [style=none] (110) at (0.5, 7.75) {};
		\node [style=none, label={[blue]left:$F(e_2)$}] (124) at (8.25, 6.25) {};
		\node [style=none, label={left:$F(f_1)$}] (131) at (-9.25, 4.5) {};
		\node [style=none, label={below:{$F(g_1)$}}] (151) at (-6, -18.75) {};
		\node [style=none] (159) at (8.25, -14.25) {};
		\node [style=none] (161) at (0, -10.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (163) at (-1.25, -12) {};
		\node [style=none] (164) at (-2.5, -10.75) {};
		\node [style=dot, label={left:$F(\epsilon_1)$}] (165) at (-1.25, -13) {};
		\node [style=none, label={[blue]left:$F(y_3)$}] (166) at (-1.25, -14) {};
		\node [style=dot, blue, label={[blue]above left:$\gamma_3^{-1}$}] (170) at (3.5, -16.75) {};
		\node [style=none] (171) at (-1.25, -14.25) {};
		\node [style=none, label={right:$F(s_1)$}] (175) at (-2.5, -9.75) {};
		\node [style=dot, blue, label={[blue]left:$F(\psi_2)$}] (177) at (3.5, -17.75) {};
		\node [style=none, label={right:$F(y_1)$}] (185) at (0, -9) {};
		\node [style=none, label={[blue,xshift=-1pt]right:$F(v)$}] (187) at (2.25, -6.25) {};
		\node [style=none] (188) at (-6, -6.5) {};
		\node [style=dot, label={below left:$\gamma_3$}] (189) at (0, -3) {};
		\node [style=none] (190) at (2.25, -5.75) {};
		\node [style=dot, label={right:$F(\xi_1)$}] (193) at (0, -2) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (194) at (0, -1) {};
		\node [style=none, label={left:$F(x_3)$}] (195) at (-2.5, 0.5) {};
		\node [style=none] (196) at (2.5, 0.5) {};
		\node [style=none, label={left:$F(x_1)$}] (197) at (0.5, 6.25) {};
		\node [style=none, label={right:$F(r_1)$}] (198) at (-5.5, 4.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (199) at (-2.5, 2.5) {};
		\node [style=none] (200) at (-5.5, 4) {};
		\node [style=none] (201) at (0.5, 4) {};
		\node [style=dot, label={right:$F(\delta_1)$}] (202) at (-2.5, 1.5) {};
		\node [style=none] (203) at (-6, -7.5) {};
		\node [style=dot, blue, label={[blue]above:$\gamma^{-1}$}] (219) at (3.5, -11) {};
		\node [style=none] (220) at (2.25, -10) {};
		\node [style=none] (221) at (4.75, -10) {};
		\node [style=none, label={[blue]right:$F(d^2)$}] (222) at (3.5, -14.5) {};
		\node [style=none, label={[blue]right:$F(d^2_2)$}] (223) at (4.75, 1.5) {};
		\node [style=dot, blue, label={[blue]right:$F(\theta^2_2)$}] (224) at (3.5, -13) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line] (1.center) to (2.center);
		\draw [style=line] (3.center) to (4.center);
		\draw [style=line, bend left=90, looseness=1.50] (4.center) to (8.center);
		\draw [style=line] (26.center) to (27.center);
		\draw [style=line, bend left=90, looseness=2.00] (27.center) to (31.center);
		\draw (78) to (77.center);
		\draw (49.center) to (79);
		\draw [in=180, out=90] (80.center) to (79);
		\draw [in=90, out=0] (79) to (81.center);
		\draw [in=180, out=90, looseness=0.75] (82.center) to (78);
		\draw [in=90, out=0, looseness=0.75] (78) to (83.center);
		\draw [in=180, out=-90, looseness=0.75] (86.center) to (85);
		\draw [in=-90, out=0, looseness=0.75] (85) to (87.center);
		\draw (88) to (89);
		\draw (85) to (88);
		\draw [in=-180, out=90, looseness=0.75] (90.center) to (89);
		\draw [in=90, out=0, looseness=0.75] (89) to (91.center);
		\draw (93.center) to (87.center);
		\draw (93.center) to (82.center);
		\draw (81.center) to (96.center);
		\draw (96.center) to (86.center);
		\draw (98.center) to (80.center);
		\draw (98.center) to (97.center);
		\draw [in=-180, out=-90] (97.center) to (101);
		\draw [in=-90, out=0] (101) to (90.center);
		\draw (102) to (101);
		\draw (89) to (105.center);
		\draw (105.center) to (103);
		\draw (103) to (106.center);
		\draw (102) to (107);
		\draw [in=-180, out=90] (109.center) to (107);
		\draw [in=90, out=0] (107) to (110.center);
		\draw [in=-180, out=-90] (164.center) to (163);
		\draw [in=0, out=-90] (161.center) to (163);
		\draw (163) to (165);
		\draw (165) to (166.center);
		\draw (166.center) to (171.center);
		\draw [blue, in=-180, out=-90, looseness=0.75] (171.center) to (170);
		\draw [blue, in=-90, out=0, looseness=0.75] (170) to (159.center);
		\draw (175.center) to (164.center);
		\draw [blue] (177) to (170);
		\draw (2.center) to (131.center);
		\draw (131.center) to (109.center);
		\draw [blue] (95.center) to (177);
		\draw (175.center) to (31.center);
		\draw [in=0, out=90] (190.center) to (189);
		\draw [in=90, out=180] (189) to (188.center);
		\draw (190.center) to (187.center);
		\draw (189) to (185.center);
		\draw (193) to (189);
		\draw (194) to (193);
		\draw [in=180, out=-90] (195.center) to (194);
		\draw [in=-90, out=0] (194) to (196.center);
		\draw [in=-180, out=-90] (200.center) to (199);
		\draw [in=-90, out=0] (199) to (201.center);
		\draw (197.center) to (201.center);
		\draw (198.center) to (200.center);
		\draw (202) to (195.center);
		\draw (202) to (199);
		\draw (110.center) to (197.center);
		\draw (196.center) to (106.center);
		\draw (185.center) to (161.center);
		\draw (8.center) to (198.center);
		\draw (188.center) to (203.center);
		\draw (203.center) to (151.center);
		\draw [blue] (124.center) to (159.center);
		\draw [blue, in=180, out=-90] (220.center) to (219);
		\draw [blue, in=-90, out=0] (219) to (221.center);
		\draw [blue] (221.center) to (223.center);
		\draw [blue] (224) to (222.center);
		\draw [blue] (224) to (219);
		\draw [blue] (170) to (222.center);
		\draw [blue] (220.center) to (190.center);
		\draw (91.center) to (223.center);
		\draw (83.center) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> naturality_RHS_modified4_highlight.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$F(f_1)$}] (1) at (-9.25, -18.75) {};
		\node [style=none] (2) at (-9.25, 0.5) {};
		\node [style=none, label={below:$F(r_1)_*$}] (3) at (-7.5, -18.75) {};
		\node [style=none] (4) at (-7.5, 5.5) {};
		\node [style=none] (8) at (-5.5, 5.5) {};
		\node [style=none, label={below:$F(s_1)_*$}] (26) at (-4.25, -18.75) {};
		\node [style=none] (27) at (-4.25, -8.5) {};
		\node [style=none] (31) at (-2.5, -8.5) {};
		\node [style=none, label={above:$F(\dot{g}_2f_2)$}] (49) at (-2.75, 22.5) {};
		\node [style=none, label={above:$F(e_2d^1_2\tilde{y}_2)$}] (77) at (6.5, 22.5) {};
		\node [style=dot, label={below:$\gamma$}] (78) at (6.5, 19) {};
		\node [style=dot, label={below:$\gamma$}] (79) at (-2.75, 21.5) {};
		\node [style=none] (80) at (-5.75, 19.75) {};
		\node [style=none] (81) at (0.25, 19.75) {};
		\node [style=none] (82) at (4.75, 18) {};
		\node [style=none] (83) at (8.25, 18) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (85) at (2.5, 16) {};
		\node [style=none] (86) at (0.25, 17.25) {};
		\node [style=none] (87) at (4.75, 17.25) {};
		\node [style=dot, label={left:$F(\phi_2^{-1})$}] (88) at (2.5, 15) {};
		\node [style=dot, label={below right:$\gamma_3$}] (89) at (2.5, 14) {};
		\node [style=none] (90) at (0.25, 12.75) {};
		\node [style=none] (91) at (4.75, 12.75) {};
		\node [style=none, label={left:$F(d^1_2 \tilde{y}_2)$}] (93) at (4.75, 17.75) {};
		\node [style=none, label={below:$F(e)$}] (95) at (3.5, -18.75) {};
		\node [style=none, label={right:$F(\dot{g}_2)$}] (96) at (0.25, 19) {};
		\node [style=none] (97) at (-5.75, 12.75) {};
		\node [style=none, label={left:$F(f_2)$}] (98) at (-5.75, 16) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (101) at (-2.75, 11.25) {};
		\node [style=dot, label={left:$F(\alpha)$}] (102) at (-2.75, 10.25) {};
		\node [style=dot, blue, label={[blue]left:$F(\beta')$}] (103) at (2.5, 10.25) {};
		\node [style=none, label={[blue]right:$F(y'_2)$}] (105) at (2.5, 11.5) {};
		\node [style=none, label={[blue]right:$F(y'_1)$}] (106) at (2.5, 8.75) {};
		\node [style=dot, label={below:$\gamma$}] (107) at (-2.75, 9.25) {};
		\node [style=none] (109) at (-9.25, 5.25) {};
		\node [style=none] (110) at (0.5, 7.75) {};
		\node [style=none, label={left:$F(e_2)$}] (124) at (8.25, 6.25) {};
		\node [style=none, label={left:$F(f_1)$}] (131) at (-9.25, 4.5) {};
		\node [style=none, label={below:{$F(g_1)$}}] (151) at (-6, -18.75) {};
		\node [style=none] (159) at (8.25, -14.25) {};
		\node [style=none] (161) at (0, -10.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (163) at (-1.25, -12) {};
		\node [style=none] (164) at (-2.5, -10.75) {};
		\node [style=dot, label={left:$F(\epsilon_1)$}] (165) at (-1.25, -13) {};
		\node [style=none, label={left:$F(y_3)$}] (166) at (-1.25, -14) {};
		\node [style=dot, label={above left:$\gamma_3^{-1}$}] (170) at (3.5, -16.75) {};
		\node [style=none] (171) at (-1.25, -14.25) {};
		\node [style=none, label={right:$F(s_1)$}] (175) at (-2.5, -9.75) {};
		\node [style=dot, label={left:$F(\psi_2)$}] (177) at (3.5, -17.75) {};
		\node [style=none, label={[blue]left:$F(y_1)$}] (185) at (0, -6.25) {};
		\node [style=none, label={[blue,xshift=-1pt]right:$F(v)$}] (187) at (2.25, -6.25) {};
		\node [style=none] (188) at (-6, -6.5) {};
		\node [style=dot, blue, label={[blue]below left:$\gamma_3$}] (189) at (0, -3) {};
		\node [style=none] (190) at (2.25, -5.75) {};
		\node [style=dot, blue, label={[blue]right:$F(\xi_1)$}] (193) at (0, -2) {};
		\node [style=dot, blue, label={[blue]above:$\gamma^{-1}$}] (194) at (0, -1) {};
		\node [style=none, label={[blue]left:$F(x_3)$}] (195) at (-2.5, 0.5) {};
		\node [style=none] (196) at (2.5, 0.5) {};
		\node [style=none, label={left:$F(x_1)$}] (197) at (0.5, 6.25) {};
		\node [style=none, label={right:$F(r_1)$}] (198) at (-5.5, 4.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (199) at (-2.5, 2.5) {};
		\node [style=none] (200) at (-5.5, 4) {};
		\node [style=none] (201) at (0.5, 4) {};
		\node [style=dot, label={right:$F(\delta_1)$}] (202) at (-2.5, 1.5) {};
		\node [style=none] (203) at (-6, -7.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (219) at (3.5, -11) {};
		\node [style=none] (220) at (2.25, -10) {};
		\node [style=none] (221) at (4.75, -10) {};
		\node [style=none, label={right:$F(d^2)$}] (222) at (3.5, -14.5) {};
		\node [style=none, label={right:$F(d^2_2)$}] (223) at (4.75, 1.5) {};
		\node [style=dot, label={right:$F(\theta^2_2)$}] (224) at (3.5, -13) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line] (1.center) to (2.center);
		\draw [style=line] (3.center) to (4.center);
		\draw [style=line, bend left=90, looseness=1.50] (4.center) to (8.center);
		\draw [style=line] (26.center) to (27.center);
		\draw [style=line, bend left=90, looseness=2.00] (27.center) to (31.center);
		\draw (78) to (77.center);
		\draw (49.center) to (79);
		\draw [in=180, out=90] (80.center) to (79);
		\draw [in=90, out=0] (79) to (81.center);
		\draw [in=180, out=90, looseness=0.75] (82.center) to (78);
		\draw [in=90, out=0, looseness=0.75] (78) to (83.center);
		\draw [in=180, out=-90, looseness=0.75] (86.center) to (85);
		\draw [in=-90, out=0, looseness=0.75] (85) to (87.center);
		\draw (88) to (89);
		\draw (85) to (88);
		\draw [in=-180, out=90, looseness=0.75] (90.center) to (89);
		\draw [in=90, out=0, looseness=0.75] (89) to (91.center);
		\draw (93.center) to (87.center);
		\draw (93.center) to (82.center);
		\draw (81.center) to (96.center);
		\draw (96.center) to (86.center);
		\draw (98.center) to (80.center);
		\draw (98.center) to (97.center);
		\draw [in=-180, out=-90] (97.center) to (101);
		\draw [in=-90, out=0] (101) to (90.center);
		\draw (102) to (101);
		\draw (89) to (105.center);
		\draw [blue] (105.center) to (103);
		\draw [blue] (103) to (106.center);
		\draw (102) to (107);
		\draw [in=-180, out=90] (109.center) to (107);
		\draw [in=90, out=0] (107) to (110.center);
		\draw [in=-180, out=-90] (164.center) to (163);
		\draw [in=0, out=-90] (161.center) to (163);
		\draw (163) to (165);
		\draw (165) to (166.center);
		\draw (166.center) to (171.center);
		\draw [in=-180, out=-90, looseness=0.75] (171.center) to (170);
		\draw [in=-90, out=0, looseness=0.75] (170) to (159.center);
		\draw (175.center) to (164.center);
		\draw (177) to (170);
		\draw (2.center) to (131.center);
		\draw (131.center) to (109.center);
		\draw (95.center) to (177);
		\draw (175.center) to (31.center);
		\draw [blue, in=0, out=90] (190.center) to (189);
		\draw [blue, in=90, out=180] (189) to (188.center);
		\draw (190.center) to (187.center);
		\draw [blue] (189) to (185.center);
		\draw [blue] (193) to (189);
		\draw [blue] (194) to (193);
		\draw [blue, in=180, out=-90] (195.center) to (194);
		\draw [blue, in=-90, out=0] (194) to (196.center);
		\draw [in=-180, out=-90] (200.center) to (199);
		\draw [in=-90, out=0] (199) to (201.center);
		\draw (197.center) to (201.center);
		\draw (198.center) to (200.center);
		\draw (202) to (195.center);
		\draw (202) to (199);
		\draw (110.center) to (197.center);
		\draw [blue] (196.center) to (106.center);
		\draw (185.center) to (161.center);
		\draw (8.center) to (198.center);
		\draw (188.center) to (203.center);
		\draw (203.center) to (151.center);
		\draw (124.center) to (159.center);
		\draw [in=180, out=-90] (220.center) to (219);
		\draw [in=-90, out=0] (219) to (221.center);
		\draw (221.center) to (223.center);
		\draw (224) to (222.center);
		\draw (224) to (219);
		\draw (170) to (222.center);
		\draw (220.center) to (190.center);
		\draw (91.center) to (223.center);
		\draw (83.center) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> naturality_RHS_modified5.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$F(f_1)$}] (1) at (-9.25, -18.75) {};
		\node [style=none] (2) at (-9.25, -0.5) {};
		\node [style=none, label={below:$F(r_1)_*$}] (3) at (-7.5, -18.75) {};
		\node [style=none] (4) at (-7.5, 5.75) {};
		\node [style=none] (8) at (-5.5, 5.75) {};
		\node [style=none, label={below:$F(s_1)_*$}] (26) at (-4.25, -18.75) {};
		\node [style=none] (27) at (-4.25, -9.5) {};
		\node [style=none] (31) at (-2.75, -9.5) {};
		\node [style=none, label={above:$F(\dot{g}_2f_2)$}] (49) at (-2.75, 22.5) {};
		\node [style=none, label={above:$F(e_2d^1_2\tilde{y}_2)$}] (77) at (6.5, 22.5) {};
		\node [style=dot, label={below:$\gamma$}] (78) at (6.5, 19) {};
		\node [style=dot, label={below:$\gamma$}] (79) at (-2.75, 21.5) {};
		\node [style=none] (80) at (-5.75, 19.75) {};
		\node [style=none] (81) at (0.25, 19.75) {};
		\node [style=none] (82) at (4.75, 18) {};
		\node [style=none] (83) at (8.25, 18) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (85) at (2.25, 16) {};
		\node [style=none] (86) at (0.25, 17.25) {};
		\node [style=none] (87) at (4.75, 17.25) {};
		\node [style=dot, label={left:$F(\phi_2^{-1})$}] (88) at (2.25, 15) {};
		\node [style=dot, label={below right:$\gamma_3$}] (89) at (2.25, 14) {};
		\node [style=none] (90) at (0, 12.75) {};
		\node [style=none] (91) at (5, 12.75) {};
		\node [style=none, label={left:$F(d^1_2 \tilde{y}_2)$}] (93) at (4.75, 17.75) {};
		\node [style=none, label={below:$F(e)$}] (95) at (3.5, -18.75) {};
		\node [style=none, label={right:$F(\dot{g}_2)$}] (96) at (0.25, 19) {};
		\node [style=none] (97) at (-5.75, 12.75) {};
		\node [style=none, label={left:$F(f_2)$}] (98) at (-5.75, 16) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (101) at (-2.75, 11.25) {};
		\node [style=dot, label={left:$F(\alpha)$}] (102) at (-2.75, 10.25) {};
		\node [style=none, label={[blue]left:$F(y'_2)$}] (105) at (2.25, 10.25) {};
		\node [style=dot, label={below:$\gamma$}] (107) at (-2.75, 9.25) {};
		\node [style=none] (109) at (-9.25, 5.25) {};
		\node [style=none] (110) at (0.5, 7.75) {};
		\node [style=none, label={left:$F(e_2)$}] (124) at (8.25, 6.25) {};
		\node [style=none, label={left:$F(f_1)$}] (131) at (-9.25, 0.5) {};
		\node [style=none, label={below:{$F(g_1)$}}] (151) at (-5.75, -18.75) {};
		\node [style=none] (159) at (8.25, -14.25) {};
		\node [style=none] (161) at (-0.25, -10.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (163) at (-1.5, -12) {};
		\node [style=none] (164) at (-2.75, -10.75) {};
		\node [style=dot, label={left:$F(\epsilon_1)$}] (165) at (-1.5, -13) {};
		\node [style=none, label={left:$F(y_3)$}] (166) at (-1.5, -14) {};
		\node [style=dot, label={above left:$\gamma_3^{-1}$}] (170) at (3.5, -16.75) {};
		\node [style=none] (171) at (-1.5, -14.25) {};
		\node [style=none, label={right:$F(s_1)$}] (175) at (-2.75, -10.25) {};
		\node [style=dot, label={left:$F(\psi_2)$}] (177) at (3.5, -17.75) {};
		\node [style=none, label={[blue]left:$F(y_1)$}] (185) at (-0.25, -7.75) {};
		\node [style=none, label={[blue,xshift=-1pt]right:$F(v)$}] (187) at (2, -7.75) {};
		\node [style=dot, blue, label={[blue]right:$F(\xi_2)$}] (193) at (-0.25, -1.75) {};
		\node [style=dot, blue, label={[blue]above:$\gamma^{-1}$}] (194) at (-0.25, -0.75) {};
		\node [style=none, label={[blue]left:$F(x_3)$}] (195) at (-2.5, 0.75) {};
		\node [style=none] (196) at (2.25, 0.75) {};
		\node [style=none, label={left:$F(x_1)$}] (197) at (0.5, 6.25) {};
		\node [style=none, label={right:$F(r_1)$}] (198) at (-5.5, 5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (199) at (-2.5, 2.75) {};
		\node [style=none] (200) at (-5.5, 4.25) {};
		\node [style=none] (201) at (0.5, 4.25) {};
		\node [style=dot, label={right:$F(\delta_1)$}] (202) at (-2.5, 1.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (219) at (3.5, -11) {};
		\node [style=none] (220) at (2, -10) {};
		\node [style=none] (221) at (5, -10) {};
		\node [style=none, label={right:$F(d^2)$}] (222) at (3.5, -14.5) {};
		\node [style=none, label={right:$F(d^2_2)$}] (223) at (5, 1.5) {};
		\node [style=dot, label={right:$F(\theta^2_2)$}] (224) at (3.5, -13) {};
		\node [style=dot, blue, label={[blue]below:$\gamma$}] (246) at (-0.25, -2.75) {};
		\node [style=none] (247) at (2, -4.5) {};
		\node [style=none] (250) at (-5.75, -7.25) {};
		\node [style=none] (251) at (-0.25, -7.25) {};
		\node [style=dot, blue, label={[blue]below:$\gamma$}] (252) at (-2.75, -5.5) {};
		\node [style=none] (254) at (-5.75, -7.75) {};
		\node [style=none] (256) at (-2.75, -4) {};
		\node [style=dot, blue, label={[blue]left:$F(\beta)$}] (257) at (-2.75, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line] (1.center) to (2.center);
		\draw [style=line] (3.center) to (4.center);
		\draw [style=line, bend left=90, looseness=1.50] (4.center) to (8.center);
		\draw [style=line] (26.center) to (27.center);
		\draw [style=line, bend left=90, looseness=2.00] (27.center) to (31.center);
		\draw (78) to (77.center);
		\draw (49.center) to (79);
		\draw [in=180, out=90] (80.center) to (79);
		\draw [in=90, out=0] (79) to (81.center);
		\draw [in=180, out=90, looseness=0.75] (82.center) to (78);
		\draw [in=90, out=0, looseness=0.75] (78) to (83.center);
		\draw [in=180, out=-90, looseness=0.75] (86.center) to (85);
		\draw [in=-90, out=0, looseness=0.75] (85) to (87.center);
		\draw (88) to (89);
		\draw (85) to (88);
		\draw [in=-180, out=90, looseness=0.75] (90.center) to (89);
		\draw [in=90, out=0, looseness=0.75] (89) to (91.center);
		\draw (93.center) to (87.center);
		\draw (93.center) to (82.center);
		\draw (81.center) to (96.center);
		\draw (96.center) to (86.center);
		\draw (98.center) to (80.center);
		\draw (98.center) to (97.center);
		\draw [in=-180, out=-90] (97.center) to (101);
		\draw [in=-90, out=0] (101) to (90.center);
		\draw (102) to (101);
		\draw (89) to (105.center);
		\draw (102) to (107);
		\draw [in=-180, out=90] (109.center) to (107);
		\draw [in=90, out=0] (107) to (110.center);
		\draw [in=-180, out=-90] (164.center) to (163);
		\draw [in=0, out=-90] (161.center) to (163);
		\draw (163) to (165);
		\draw (165) to (166.center);
		\draw (166.center) to (171.center);
		\draw [in=-180, out=-90, looseness=0.75] (171.center) to (170);
		\draw [in=-90, out=0, looseness=0.75] (170) to (159.center);
		\draw (175.center) to (164.center);
		\draw (177) to (170);
		\draw (2.center) to (131.center);
		\draw (131.center) to (109.center);
		\draw (95.center) to (177);
		\draw (175.center) to (31.center);
		\draw [blue] (194) to (193);
		\draw [blue, in=180, out=-90] (195.center) to (194);
		\draw [blue, in=-90, out=0] (194) to (196.center);
		\draw [in=-180, out=-90] (200.center) to (199);
		\draw [in=-90, out=0] (199) to (201.center);
		\draw (197.center) to (201.center);
		\draw (198.center) to (200.center);
		\draw (202) to (195.center);
		\draw (202) to (199);
		\draw (110.center) to (197.center);
		\draw (185.center) to (161.center);
		\draw (8.center) to (198.center);
		\draw (124.center) to (159.center);
		\draw [in=180, out=-90] (220.center) to (219);
		\draw [in=-90, out=0] (219) to (221.center);
		\draw (221.center) to (223.center);
		\draw (224) to (222.center);
		\draw (224) to (219);
		\draw (170) to (222.center);
		\draw (91.center) to (223.center);
		\draw (83.center) to (124.center);
		\draw [blue] (196.center) to (105.center);
		\draw [blue, in=90, out=0] (246) to (247.center);
		\draw [blue, in=-180, out=90] (250.center) to (252);
		\draw [blue, in=90, out=0] (252) to (251.center);
		\draw [blue] (250.center) to (254.center);
		\draw [blue, in=-180, out=90] (256.center) to (246);
		\draw [blue] (256.center) to (257);
		\draw [blue] (257) to (252);
		\draw [blue] (246) to (193);
		\draw [blue] (247.center) to (187.center);
		\draw (220.center) to (187.center);
		\draw [blue] (251.center) to (185.center);
		\draw (151.center) to (254.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> naturality_RHS_simplified1.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$F(f_1)$}] (1) at (-9.25, -26.25) {};
		\node [style=none] (2) at (-9.25, 0.5) {};
		\node [style=none, label={below:$F(r_1)_*$}] (3) at (-7.75, -26.25) {};
		\node [style=none] (4) at (-7.75, 0.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (5) at (-3.5, -1) {};
		\node [style=none] (8) at (-5.5, 0.5) {};
		\node [style=none] (9) at (-1.5, 0.5) {};
		\node [style=none, label={left:$F(\dot{r}_1)$}] (21) at (0, -5.5) {};
		\node [style=none, label={below:$F(s_1)_*$}] (26) at (-4.75, -26.25) {};
		\node [style=none] (27) at (-4.75, -6) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (28) at (-1.75, -7) {};
		\node [style=none] (31) at (-3.5, -6) {};
		\node [style=none] (32) at (0, -6) {};
		\node [style=none] (48) at (7.25, 22.5) {};
		\node [style=none, label={above:$F(\dot{g}_2f_2)$}] (49) at (-2.5, 23.25) {};
		\node [style=none, label={above:$F(\dot{r}_2s_2)_*$}] (50) at (7.25, 23.25) {};
		\node [style=none] (75) at (6.5, 20.5) {};
		\node [style=wide, font={\footnotesize}] (76) at (8.25, 21.5) {$\Xi_*^{-1}$};
		\node [style=none, label={right:$F(e_2d^1_2\tilde{y}_2)$}] (77) at (6.5, 19.75) {};
		\node [style=dot, label={below:$\gamma$}] (78) at (6.5, 19) {};
		\node [style=dot, label={below:$\gamma$}] (79) at (-2.5, 21.5) {};
		\node [style=none] (80) at (-5.25, 19.75) {};
		\node [style=none] (81) at (0.25, 19.75) {};
		\node [style=none] (82) at (4.75, 18) {};
		\node [style=none] (83) at (8.25, 18) {};
		\node [style=none, label={left:$F(e_2)$}] (84) at (8.25, 16) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (85) at (2.5, 16) {};
		\node [style=none] (86) at (0.25, 17.25) {};
		\node [style=none] (87) at (4.75, 17.25) {};
		\node [style=dot, label={left:$F(\phi_2^{-1})$}] (88) at (2.5, 15) {};
		\node [style=dot, label={below right:$\gamma_3$}] (89) at (2.5, 14) {};
		\node [style=none] (90) at (0.25, 12.75) {};
		\node [style=none] (91) at (4.75, 12.75) {};
		\node [style=none, label={left:$F(d^1_2 \tilde{y}_2)$}] (93) at (4.75, 17.75) {};
		\node [style=none] (94) at (9.75, 20.5) {};
		\node [style=none, label={right:$F(e)_*$}] (95) at (9.75, 2.25) {};
		\node [style=none, label={right:$F(\dot{g}_2)$}] (96) at (0.25, 19) {};
		\node [style=none] (97) at (-5.25, 12.75) {};
		\node [style=none, label={left:$F(f_2)$}] (98) at (-5.25, 16) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (99) at (6.5, 11.25) {};
		\node [style=none] (100) at (8.25, 12.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (101) at (-2.5, 11.25) {};
		\node [style=dot, label={left:$F(\alpha)$}] (102) at (-2.5, 10.25) {};
		\node [style=dot, label={left:$F(\beta')$}] (103) at (2.5, 10.25) {};
		\node [style=dot, label={right:$F(\zeta)$}] (104) at (6.5, 10.25) {};
		\node [style=none, label={right:$F(y'_2)$}] (105) at (2.5, 11.5) {};
		\node [style=none, label={right:$F(y'_1)$}] (106) at (2.5, 9) {};
		\node [style=dot, label={below:$\gamma$}] (107) at (-2.5, 9.25) {};
		\node [style=dot, label={below:$\gamma$}] (108) at (6.5, 9.25) {};
		\node [style=none] (109) at (-9.25, 5.25) {};
		\node [style=none, label={right:$F(x_1)$}] (110) at (0, 7.75) {};
		\node [style=none, label={left:$F(d^2_1)$}] (111) at (5, 7.75) {};
		\node [style=none] (112) at (8, 7.75) {};
		\node [style=none] (113) at (9.75, 1.75) {};
		\node [style=dot, label={above right:$\gamma_3^{-1}$}] (114) at (2.5, 6.5) {};
		\node [style=dot, label={left:$F(\phi_1)$}] (115) at (2.5, 5.5) {};
		\node [style=dot, label={above right:$\gamma_3$}] (116) at (2.5, 4.5) {};
		\node [style=none] (117) at (-1.5, 2.5) {};
		\node [style=none] (118) at (5.5, 2.5) {};
		\node [style=none, label={left:$F(e_1)$}] (124) at (8, 4.5) {};
		\node [style=none, label={left:$F(\tilde{y}_1)$}] (126) at (2.5, 1.5) {};
		\node [style=none, label={right:$F(f_1)$}] (131) at (-9.25, 4.5) {};
		\node [style=none, label={right:$F(\dot{r_1}s_1)_*$}] (135) at (-1.75, -8) {};
		\node [style=none] (136) at (-0.5, -11.75) {};
		\node [style=none] (138) at (2.5, -11.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (139) at (1, -12.75) {};
		\node [style=dot, label={left:$F(\tilde{\alpha}_1)$}] (140) at (1, -13.75) {};
		\node [style=dot, label={below:$\gamma$}] (141) at (1, -14.75) {};
		\node [style=dot, label={below:$\gamma$}] (143) at (-1.75, -9) {};
		\node [style=none] (144) at (-3, -10.5) {};
		\node [style=none] (145) at (-0.5, -10.5) {};
		\node [style=none, label={left:$F(\dot{g}_1)$}] (146) at (-1.5, 1.5) {};
		\node [style=dot, label={left:{$F(\dot{\beta}_1)$}}] (147) at (-3.5, -1.75) {};
		\node [style=dot, label={below:{$\gamma$}}] (148) at (-3.5, -2.75) {};
		\node [style=none] (149) at (-6.25, -4.75) {};
		\node [style=none] (150) at (0, -4.75) {};
		\node [style=none, label={below:{$F(g_1)$}}] (151) at (-6.25, -26.25) {};
		\node [style=none] (156) at (8, 1.75) {};
		\node [style=none] (158) at (5.5, -17) {};
		\node [style=none] (159) at (8, -19.5) {};
		\node [style=none] (160) at (9.75, -23.5) {};
		\node [style=none, label={[yshift=2pt]left:$F(y_1)$}] (161) at (0, -16) {};
		\node [style=none, label={right:$F(\tilde{r}_1)$}] (162) at (2, -16.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (163) at (-1.5, -17.25) {};
		\node [style=none] (164) at (-3, -16) {};
		\node [style=dot, label={left:$F(\epsilon_1)$}] (165) at (-1.5, -18.25) {};
		\node [style=none, label={left:$F(y_3)$}] (166) at (-1.5, -19.25) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (167) at (3.75, -18.5) {};
		\node [style=dot, label={right:$F(\theta^1_1)$}] (168) at (3.75, -19.5) {};
		\node [style=none, label={right:$F(d_1)$}] (169) at (3.75, -20.5) {};
		\node [style=dot, label={above left:$\gamma_3^{-1}$}] (170) at (3.75, -22) {};
		\node [style=none] (171) at (-1.5, -19.5) {};
		\node [style=none] (172) at (3.75, -23.5) {};
		\node [style=none, label={left:$F(d^1_1)$}] (174) at (5.5, 1.5) {};
		\node [style=none, label={right:$F(s_1)$}] (175) at (-3, -12.5) {};
		\node [style=none, label={right:$F(\dot{r}_1)$}] (176) at (-0.5, -10.75) {};
		\node [style=dot, label={left:$F(\psi_1)$}] (177) at (3.75, -23) {};
		\node [style=none] (178) at (2, -17) {};
		\node [style=none] (179) at (2, -16) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line] (1.center) to (2.center);
		\draw [style=line] (3.center) to (4.center);
		\draw [style=line, bend left=90, looseness=1.50] (4.center) to (8.center);
		\draw [style=line, in=-180, out=-90] (8.center) to (5);
		\draw [style=line, in=-90, out=0] (5) to (9.center);
		\draw [style=line] (26.center) to (27.center);
		\draw [style=line, bend left=90, looseness=2.00] (27.center) to (31.center);
		\draw [style=line, in=180, out=-90] (31.center) to (28);
		\draw [style=line, in=-90, out=0] (28) to (32.center);
		\draw [style=line] (50.center) to (48.center);
		\draw (77.center) to (75.center);
		\draw (78) to (77.center);
		\draw (49.center) to (79);
		\draw [in=180, out=90] (80.center) to (79);
		\draw [in=90, out=0] (79) to (81.center);
		\draw [in=180, out=90, looseness=0.75] (82.center) to (78);
		\draw [in=90, out=0, looseness=0.75] (78) to (83.center);
		\draw (83.center) to (84.center);
		\draw [in=180, out=-90, looseness=0.75] (86.center) to (85);
		\draw [in=-90, out=0, looseness=0.75] (85) to (87.center);
		\draw (88) to (89);
		\draw (85) to (88);
		\draw [in=-180, out=90, looseness=0.75] (90.center) to (89);
		\draw [in=90, out=0, looseness=0.75] (89) to (91.center);
		\draw (93.center) to (87.center);
		\draw (93.center) to (82.center);
		\draw (95.center) to (94.center);
		\draw (81.center) to (96.center);
		\draw (96.center) to (86.center);
		\draw (98.center) to (80.center);
		\draw (98.center) to (97.center);
		\draw (100.center) to (84.center);
		\draw [in=180, out=-90] (91.center) to (99);
		\draw [in=-90, out=0] (99) to (100.center);
		\draw [in=-180, out=-90] (97.center) to (101);
		\draw [in=-90, out=0] (101) to (90.center);
		\draw (102) to (101);
		\draw (99) to (104);
		\draw (89) to (105.center);
		\draw (105.center) to (103);
		\draw (103) to (106.center);
		\draw (102) to (107);
		\draw (104) to (108);
		\draw [in=-180, out=90] (109.center) to (107);
		\draw [in=90, out=0] (107) to (110.center);
		\draw [in=-180, out=90] (111.center) to (108);
		\draw [in=90, out=0] (108) to (112.center);
		\draw (113.center) to (95.center);
		\draw [in=-180, out=-90, looseness=0.75] (110.center) to (114);
		\draw [in=-90, out=0, looseness=0.75] (114) to (111.center);
		\draw (114) to (106.center);
		\draw (114) to (115);
		\draw (116) to (115);
		\draw [in=-180, out=90, looseness=0.75] (117.center) to (116);
		\draw [in=90, out=0, looseness=0.75] (116) to (118.center);
		\draw (112.center) to (124.center);
		\draw (116) to (126.center);
		\draw [in=180, out=-90] (136.center) to (139);
		\draw [in=-90, out=0] (139) to (138.center);
		\draw (140) to (139);
		\draw (140) to (141);
		\draw [in=-180, out=90] (144.center) to (143);
		\draw [in=90, out=0] (143) to (145.center);
		\draw (147) to (5);
		\draw (147) to (148);
		\draw [in=-180, out=90] (149.center) to (148);
		\draw [in=90, out=0] (148) to (150.center);
		\draw (151.center) to (149.center);
		\draw (159.center) to (156.center);
		\draw [in=-180, out=90] (161.center) to (141);
		\draw [in=-180, out=-90] (164.center) to (163);
		\draw [in=0, out=-90] (161.center) to (163);
		\draw (163) to (165);
		\draw (165) to (166.center);
		\draw [in=-90, out=0] (167) to (158.center);
		\draw (168) to (167);
		\draw (168) to (169.center);
		\draw (170) to (169.center);
		\draw (166.center) to (171.center);
		\draw [in=-180, out=-90, looseness=0.75] (171.center) to (170);
		\draw [in=-90, out=0, looseness=0.75] (170) to (159.center);
		\draw (174.center) to (158.center);
		\draw (175.center) to (144.center);
		\draw (175.center) to (164.center);
		\draw (145.center) to (176.center);
		\draw (176.center) to (136.center);
		\draw (177) to (172.center);
		\draw (177) to (170);
		\draw [in=90, out=0] (141) to (179.center);
		\draw (162.center) to (179.center);
		\draw (162.center) to (178.center);
		\draw [in=-90, out=180] (167) to (178.center);
		\draw (21.center) to (32.center);
		\draw (21.center) to (150.center);
		\draw (146.center) to (9.center);
		\draw [bend right=90] (172.center) to (160.center);
		\draw (113.center) to (160.center);
		\draw (124.center) to (156.center);
		\draw (174.center) to (118.center);
		\draw (2.center) to (131.center);
		\draw (143) to (135.center);
		\draw (28) to (135.center);
		\draw (146.center) to (117.center);
		\draw (131.center) to (109.center);
		\draw (126.center) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pseudonatural_at_adjoint.tikz <==
\begin{tikzpicture}[xscale=1.5, yscale=1.2, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:$H_2(r_*)$}] (78) at (2.5, -5.25) {};
		\node [style=none] (108) at (0, -7.75) {};
		\node [style=none] (109) at (-0.5, -8.5) {};
		\node [style=none] (110) at (0.5, -8) {};
		\node [style=dot, label={above left:$\upsilon_r$}] (111) at (0, -8.25) {};
		\node [style=none] (112) at (2.5, -9) {};
		\node [style=none] (113) at (-2.5, -7.75) {};
		\node [style=none, label={below:$H_1(r_*)$}] (114) at (-2.5, -11.5) {};
		\node [style=none] (115) at (1.25, -7) {};
		\node [style=none] (116) at (1.25, -7) {};
		\node [style=none] (121) at (1.25, -6.25) {};
		\node [style=none] (122) at (-1.25, -9.5) {};
		\node [style=none, label={below:$\upsilon_B$}] (123) at (-1.25, -11.5) {};
		\node [style=none, label={above:$\upsilon_I$}] (126) at (1.25, -5.25) {};
		\node [style=dot, label={below:$\gamma$}] (127) at (-1.25, -6.75) {};
		\node [style=dot, label={left:$H_1(\epsilon)$}] (128) at (-1.25, -6.25) {};
		\node [style=dot, label={right:$\iota^{-1}$}] (129) at (-1.25, -5.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (130) at (1.25, -10) {};
		\node [style=none] (131) at (0, -9) {};
		\node [style=dot, label={right:$H_2(\eta)$}] (132) at (1.25, -10.5) {};
		\node [style=dot, label={left:$\iota$}] (133) at (1.25, -11) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (111) to (110.center);
		\draw (108.center) to (111);
		\draw (109.center) to (111);
		\draw (114.center) to (113.center);
		\draw [in=-90, out=30] (110.center) to (115.center);
		\draw (116.center) to (115.center);
		\draw (121.center) to (116.center);
		\draw [in=90, out=-150, looseness=0.75] (109.center) to (122.center);
		\draw (123.center) to (122.center);
		\draw (126.center) to (121.center);
		\draw (112.center) to (78.center);
		\draw [in=-180, out=90] (113.center) to (127);
		\draw [in=90, out=0] (127) to (108.center);
		\draw (128) to (127);
		\draw (129) to (128);
		\draw [in=-90, out=0] (130) to (112.center);
		\draw (131.center) to (111);
		\draw [in=180, out=-90] (131.center) to (130);
		\draw (132) to (130);
		\draw (133) to (132);
	\end{pgfonlayer}
\end{tikzpicture}


==> pseudonatural_at_adjoint_compose1.tikz <==
\begin{tikzpicture}[xscale=1.5, yscale=1.2, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:$H_2(r_*)$}] (78) at (2.5, -7.5) {};
		\node [style=none] (108) at (0, -10) {};
		\node [style=none] (110) at (0.5, -10.25) {};
		\node [style=dot, label={above left:$\upsilon_r$}] (111) at (0, -10.5) {};
		\node [style=none] (112) at (2.5, -11) {};
		\node [style=none] (113) at (-2.5, -10) {};
		\node [style=none, label={left:$H_1(r_*)$}] (114) at (-2.5, -10.5) {};
		\node [style=none] (115) at (1.25, -9.25) {};
		\node [style=none] (116) at (1.25, -9.25) {};
		\node [style=none, label={[yshift=-1pt]above left:$\upsilon_B$}] (123) at (-1, -11) {};
		\node [style=none, label={above:$\upsilon_I$}] (126) at (1.25, -7.5) {};
		\node [style=dot, label={below:$\gamma$}] (127) at (-1.25, -9) {};
		\node [style=dot, label={left:$H_1(\epsilon)$}] (128) at (-1.25, -8.5) {};
		\node [style=dot, label={right:$\iota^{-1}$}] (129) at (-1.25, -8) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (130) at (1.25, -12) {};
		\node [style=none] (131) at (0, -11) {};
		\node [style=dot, label={right:$H_2(\eta)$}] (132) at (1.25, -12.5) {};
		\node [style=dot, label={left:$\iota$}] (133) at (1.25, -13) {};
		\node [style=none] (135) at (-3, -12) {};
		\node [style=dot, label={above left:$\upsilon_{r_*}$}] (137) at (-2.5, -11.75) {};
		\node [style=none] (141) at (-3.75, -13) {};
		\node [style=none, label={below:$\upsilon_I$}] (142) at (-3.75, -13.5) {};
		\node [style=none, label={below:$H_2(r_*)$}] (144) at (-2.5, -13.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (111) to (110.center);
		\draw (108.center) to (111);
		\draw (114.center) to (113.center);
		\draw [in=-90, out=30] (110.center) to (115.center);
		\draw (116.center) to (115.center);
		\draw (112.center) to (78.center);
		\draw [in=-180, out=90] (113.center) to (127);
		\draw [in=90, out=0] (127) to (108.center);
		\draw (128) to (127);
		\draw (129) to (128);
		\draw [in=-90, out=0] (130) to (112.center);
		\draw (131.center) to (111);
		\draw [in=180, out=-90] (131.center) to (130);
		\draw (132) to (130);
		\draw (133) to (132);
		\draw (135.center) to (137);
		\draw [in=90, out=-150, looseness=0.75] (135.center) to (141.center);
		\draw (142.center) to (141.center);
		\draw (144.center) to (137);
		\draw (116.center) to (126.center);
		\draw (137) to (114.center);
		\draw (123.center) to (137);
		\draw (123.center) to (111);
	\end{pgfonlayer}
\end{tikzpicture}


==> pseudonatural_at_adjoint_compose2.tikz <==
\begin{tikzpicture}[xscale=1.5, yscale=1.2, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:$H_2(r_*)$}] (78) at (2.5, -7.5) {};
		\node [style=none] (108) at (0, -10) {};
		\node [style=none] (112) at (2.5, -11) {};
		\node [style=none] (113) at (-2.5, -10) {};
		\node [style=none, label={below:$H_1(r_*)$}] (114) at (-2.5, -13.5) {};
		\node [style=dot, label={below:$\gamma$}] (127) at (-1.25, -9) {};
		\node [style=dot, label={left:$H_1(\epsilon)$}] (128) at (-1.25, -8.5) {};
		\node [style=dot, label={right:$\iota^{-1}$}] (129) at (-1.25, -8) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (130) at (1.25, -12) {};
		\node [style=none] (131) at (0, -11) {};
		\node [style=dot, label={right:$H_2(\eta)$}] (132) at (1.25, -12.5) {};
		\node [style=dot, label={left:$\iota$}] (133) at (1.25, -13) {};
		\node [style=none, label={below:$\upsilon_I$}] (142) at (-3.75, -13.5) {};
		\node [style=dot, label={above:$\upsilon_I$}] (143) at (-3.75, -7.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (114.center) to (113.center);
		\draw (112.center) to (78.center);
		\draw [in=-180, out=90] (113.center) to (127);
		\draw [in=90, out=0] (127) to (108.center);
		\draw (128) to (127);
		\draw (129) to (128);
		\draw [in=-90, out=0] (130) to (112.center);
		\draw [in=180, out=-90] (131.center) to (130);
		\draw (132) to (130);
		\draw (133) to (132);
		\draw (108.center) to (131.center);
		\draw (142.center) to (143);
	\end{pgfonlayer}
\end{tikzpicture}


==> pseudonatural_at_adjoint_compose3.tikz <==
\begin{tikzpicture}[xscale=1.5, yscale=1.2, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:$H_2(r_*)$}] (78) at (-2.5, -7.5) {};
		\node [style=none] (113) at (-2.5, -10) {};
		\node [style=none, label={below:$H_1(r_*)$}] (114) at (-2.5, -13.5) {};
		\node [style=none, label={below:$\upsilon_I$}] (142) at (-3.75, -13.5) {};
		\node [style=dot, label={above:$\upsilon_I$}] (143) at (-3.75, -7.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (114.center) to (113.center);
		\draw (142.center) to (143);
		\draw (78.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pseudonaturality_mult_LHS.tikz <==
\begin{tikzpicture}[xscale=1.5, yscale=1.2, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -2.5) {};
		\node [style=none] (19) at (1, -2.5) {};
		\node [style=dot, label={below:$\gamma$}] (20) at (0, -1.5) {};
		\node [style=none, label={above:$H((g,s) \circ (f,r)))$}] (21) at (0, 2) {};
		\node [style=dot, label={[yshift=2pt,xshift=1pt]left:$\upsilon_{(g,s) \circ (f,r)}$}] (22) at (0, 0) {};
		\node [style=none, label={below:$\upsilon_A$}] (23) at (-4, -4) {};
		\node [style=none, label={above:$\upsilon_C$}] (24) at (2, 2) {};
		\node [style=none, label={below:$H'((f,r))$}] (25) at (-1, -4) {};
		\node [style=none, label={below:$H'((g,s))$}] (26) at (1, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90] (0.center) to (20);
		\draw [in=90, out=0] (20) to (19.center);
		\draw (22) to (20);
		\draw (21.center) to (22);
		\draw (24.center) to (22);
		\draw (22) to (23.center);
		\draw (26.center) to (19.center);
		\draw (0.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pseudonaturality_mult_LHS2.tikz <==
\begin{tikzpicture}[xscale=1.5, yscale=1.2, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, label={above:$\gamma^{-1}$}] (57) at (0.75, 1) {};
		\node [style=dot, label={below:$\gamma$}] (58) at (-0.5, 5) {};
		\node [style=none, label={right:$H'(\dot{g}f)$}] (60) at (-0.5, 5.75) {};
		\node [style=none, label={left:$H'(\dot{r}s)_*$}] (61) at (3.25, 0.25) {};
		\node [style=none] (62) at (-3.25, 3) {};
		\node [style=none, label={below:$H'(f)$}] (63) at (-3.25, -5.75) {};
		\node [style=none, label={left:$H'(\dot{g})$}] (64) at (2.25, 3) {};
		\node [style=none] (65) at (2.25, 2.5) {};
		\node [style=none] (66) at (-0.75, 2.5) {};
		\node [style=dot, label={below:$\gamma$}] (67) at (0.75, -0.5) {};
		\node [style=none] (68) at (-2.25, 2.5) {};
		\node [style=none, label={below:$H'(r)_*$}] (69) at (-2.25, -5.75) {};
		\node [style=dot, label={left:$H'(\dot{\beta})$}] (70) at (0.75, 0.25) {};
		\node [style=none] (71) at (-1, -1.75) {};
		\node [style=none] (72) at (2.5, -1.75) {};
		\node [style=none, label={left:$H'(\dot{r})$}] (73) at (2.5, -2.25) {};
		\node [style=none] (74) at (2.5, -2.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (75) at (1.75, -4.25) {};
		\node [style=none] (76) at (1, -3) {};
		\node [style=none, label={below:$H'(s)_*$}] (77) at (0, -5.75) {};
		\node [style=none] (78) at (0, -3) {};
		\node [style=none] (79) at (1.75, -4.75) {};
		\node [style=none] (80) at (3.25, -4.75) {};
		\node [style=none, label={below:$H'(g)$}] (81) at (-1, -5.75) {};
		\node [style=none] (82) at (1, -3.5) {};
		\node [style=none] (83) at (2.5, -3.5) {};
		\node [style=none] (84) at (2.25, 3) {};
		\node [style=none, label={below:$\xi_A$}] (85) at (-4.5, -5.75) {};
		\node [style=dot, label={[yshift=2pt]left:$\xi_{\dot{g}f}$}] (87) at (-0.5, 6.75) {};
		\node [style=none] (88) at (-3.5, 5.25) {};
		\node [style=none, label={above:$H(\dot{g}f)$}] (89) at (-0.5, 10) {};
		\node [style=none, label={below right:$\xi_{\dot{B}}$}] (90) at (1, 7.5) {};
		\node [style=box] (91) at (2.5, 8.75) {$(\xi_{\dot{r}s})_*^{-1}$};
		\node [style=none] (92) at (3.25, 8) {};
		\node [style=none] (93) at (2, 8) {};
		\node [style=none] (94) at (2, 9.5) {};
		\node [style=none, label={above:$H(\dot{r}s)_*$}] (95) at (2, 10) {};
		\node [style=none] (96) at (3.25, 9.5) {};
		\node [style=none, label={above:$\xi_C$}] (97) at (3.25, 10) {};
		\node [style=none] (98) at (-4.5, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line] (60.center) to (58);
		\draw [in=-180, out=90] (62.center) to (58);
		\draw (63.center) to (62.center);
		\draw [in=180, out=-90] (66.center) to (57);
		\draw [in=-90, out=0] (57) to (65.center);
		\draw [in=90, out=90, looseness=1.75] (68.center) to (66.center);
		\draw (68.center) to (69.center);
		\draw (57) to (70);
		\draw (70) to (67);
		\draw [in=180, out=90] (71.center) to (67);
		\draw [in=90, out=0] (67) to (72.center);
		\draw [bend left=90, looseness=2.00] (78.center) to (76.center);
		\draw (78.center) to (77.center);
		\draw (75) to (79.center);
		\draw [bend right=90, looseness=1.50] (79.center) to (80.center);
		\draw (71.center) to (81.center);
		\draw (76.center) to (82.center);
		\draw (83.center) to (74.center);
		\draw [in=-180, out=-90] (82.center) to (75);
		\draw [in=-90, out=0] (75) to (83.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw [in=90, out=0] (58) to (84.center);
		\draw (64.center) to (65.center);
		\draw (84.center) to (64.center);
		\draw (87) to (60.center);
		\draw (88.center) to (87);
		\draw (89.center) to (87);
		\draw (90.center) to (87);
		\draw (80.center) to (61.center);
		\draw (92.center) to (61.center);
		\draw (90.center) to (93.center);
		\draw (95.center) to (94.center);
		\draw (97.center) to (96.center);
		\draw (98.center) to (85.center);
		\draw [in=-150, out=90, looseness=1.25] (98.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pseudonaturality_mult_LHS3.tikz <==
\begin{tikzpicture}[xscale=1.5, yscale=1.2, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, label={above:$\gamma^{-1}$}] (57) at (3, 1.25) {};
		\node [style=dot, label={below:$\gamma$}] (58) at (-1.5, 6) {};
		\node [style=none, label={right:$H'(\dot{g}f)$}] (60) at (-1.5, 7) {};
		\node [style=none, label={above:$H'(\dot{r}s)_*$}] (61) at (7.5, 10.75) {};
		\node [style=none] (62) at (-7.75, 3) {};
		\node [style=none, label={left:$H'(f)$}] (63) at (-7.75, 0.75) {};
		\node [style=none, label={left:$H'(\dot{g})$}] (64) at (4.5, 3) {};
		\node [style=none] (65) at (4.5, 2.5) {};
		\node [style=none] (66) at (1.5, 2.5) {};
		\node [style=dot, label={below:$\gamma$}] (67) at (3, -0.25) {};
		\node [style=none] (68) at (-2, 2.5) {};
		\node [style=none, label={left:$H'(r)_*$}] (69) at (-2, -3) {};
		\node [style=dot, label={left:$H'(\dot{\beta})$}] (70) at (3, 0.5) {};
		\node [style=none] (71) at (-1.25, -2.5) {};
		\node [style=none] (72) at (6.75, -2.5) {};
		\node [style=none, label={left:$H'(\dot{r})$}] (73) at (6.75, -3) {};
		\node [style=none] (74) at (6.75, -3.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (75) at (6, -5) {};
		\node [style=none] (76) at (5.25, -3.75) {};
		\node [style=none] (78) at (4.25, -3.75) {};
		\node [style=none] (79) at (6, -5.5) {};
		\node [style=none] (80) at (7.5, -5.5) {};
		\node [style=none, label={right:$H'(g)$}] (81) at (-1.25, -7.25) {};
		\node [style=none] (82) at (5.25, -4.25) {};
		\node [style=none] (83) at (6.75, -4.25) {};
		\node [style=none] (84) at (4.5, 3) {};
		\node [style=none] (85) at (-9.75, -0.25) {};
		\node [style=dot, label={[yshift=2pt]left:$\xi_{\dot{g}f}$}] (87) at (-1.5, 9) {};
		\node [style=none] (88) at (-8.5, 4.75) {};
		\node [style=none, label={above:$H(\dot{g}f)$}] (89) at (-1.5, 10.75) {};
		\node [style=none] (90) at (0, 9.75) {};
		\node [style=none] (93) at (0.75, 10.75) {};
		\node [style=none] (98) at (-9.75, 2) {};
		\node [style=none, label={above:$\xi_{\dot{B}}$}] (99) at (0.75, 10.75) {};
		\node [style=dot, label={[yshift=-1pt]above right:$\xi_f^{-1}$}] (100) at (-7.75, -3) {};
		\node [style=none] (101) at (-8.75, -2.5) {};
		\node [style=none, label={below:$H(f)$}] (102) at (-7.75, -18) {};
		\node [style=none, label={left:$\xi_A$}] (104) at (-9.75, 0.75) {};
		\node [style=none] (112) at (2, -15) {};
		\node [style=none] (113) at (1.5, -16.5) {};
		\node [style=none] (114) at (2.5, -16) {};
		\node [style=none, label={right:$H'(s)_*$}] (115) at (4.25, -9.5) {};
		\node [style=dot, label={above left:$\xi_s$}] (116) at (2, -16.25) {};
		\node [style=none] (117) at (4.25, -16.25) {};
		\node [style=none] (118) at (-0.25, -15) {};
		\node [style=none, label={below:$H(s)_*$}] (119) at (-0.25, -18) {};
		\node [style=none] (120) at (3.25, -14.75) {};
		\node [style=none, label={left:$\xi_J$}] (121) at (3.25, -14.75) {};
		\node [style=none] (122) at (-4.25, -7) {};
		\node [style=none] (123) at (-5.25, -8.75) {};
		\node [style=none] (124) at (-3.25, -7.75) {};
		\node [style=dot, label={above left:$\xi_r$}] (126) at (-4.25, -8.25) {};
		\node [style=none] (127) at (-2, -8.25) {};
		\node [style=none] (128) at (-6.75, -7) {};
		\node [style=none, label={below:$H(r)_*$}] (129) at (-6.75, -18) {};
		\node [style=none] (130) at (-2.5, -6.5) {};
		\node [style=none] (132) at (-3.25, -5.25) {};
		\node [style=none] (133) at (-2.5, -6.5) {};
		\node [style=none, label={left:$\xi_I$}] (134) at (-2.5, -6.5) {};
		\node [style=none] (135) at (-5.75, -9.5) {};
		\node [style=none, label={right:$\xi_B$}] (136) at (-5.75, -9.5) {};
		\node [style=none] (137) at (-5.25, -10.25) {};
		\node [style=dot, label={[yshift=-1pt]above right:$\xi_g^{-1}$}] (138) at (-1.25, -11.75) {};
		\node [style=none, label={below:$H(g)$}] (139) at (-1.25, -18) {};
		\node [style=none] (140) at (2.5, -13.5) {};
		\node [style=none] (141) at (3.25, -14.75) {};
		\node [style=none] (142) at (1, -17.5) {};
		\node [style=none, label={below:$\xi_C$}] (143) at (1, -18) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line] (60.center) to (58);
		\draw [in=-180, out=90] (62.center) to (58);
		\draw (63.center) to (62.center);
		\draw [in=180, out=-90] (66.center) to (57);
		\draw [in=-90, out=0] (57) to (65.center);
		\draw [in=90, out=90, looseness=1.75] (68.center) to (66.center);
		\draw (68.center) to (69.center);
		\draw (57) to (70);
		\draw (70) to (67);
		\draw [in=180, out=90] (71.center) to (67);
		\draw [in=90, out=0] (67) to (72.center);
		\draw [bend left=90, looseness=2.00] (78.center) to (76.center);
		\draw (75) to (79.center);
		\draw [bend right=90, looseness=1.50] (79.center) to (80.center);
		\draw (71.center) to (81.center);
		\draw (76.center) to (82.center);
		\draw (83.center) to (74.center);
		\draw [in=-180, out=-90] (82.center) to (75);
		\draw [in=-90, out=0] (75) to (83.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw [in=90, out=0] (58) to (84.center);
		\draw (64.center) to (65.center);
		\draw (84.center) to (64.center);
		\draw (87) to (60.center);
		\draw (88.center) to (87);
		\draw (89.center) to (87);
		\draw (90.center) to (87);
		\draw (80.center) to (61.center);
		\draw [in=-90, out=30] (90.center) to (93.center);
		\draw [in=-150, out=90] (98.center) to (88.center);
		\draw (99.center) to (93.center);
		\draw (101.center) to (100);
		\draw [in=150, out=-90, looseness=1.25] (85.center) to (101.center);
		\draw (63.center) to (100);
		\draw (102.center) to (100);
		\draw (104.center) to (85.center);
		\draw (104.center) to (98.center);
		\draw (116) to (114.center);
		\draw [bend right=90, looseness=1.50] (116) to (117.center);
		\draw (115.center) to (117.center);
		\draw (112.center) to (116);
		\draw (113.center) to (116);
		\draw [bend left=90, looseness=1.75] (118.center) to (112.center);
		\draw (119.center) to (118.center);
		\draw [in=-90, out=30] (114.center) to (120.center);
		\draw (121.center) to (120.center);
		\draw (126) to (124.center);
		\draw [bend right=90, looseness=1.50] (126) to (127.center);
		\draw (122.center) to (126);
		\draw (123.center) to (126);
		\draw [bend left=90, looseness=1.75] (128.center) to (122.center);
		\draw (129.center) to (128.center);
		\draw [in=-90, out=30] (124.center) to (130.center);
		\draw (100) to (132.center);
		\draw [in=-30, out=90] (133.center) to (132.center);
		\draw (127.center) to (69.center);
		\draw (130.center) to (134.center);
		\draw (134.center) to (133.center);
		\draw [in=-150, out=90, looseness=1.25] (135.center) to (123.center);
		\draw (136.center) to (135.center);
		\draw [in=-90, out=150] (137.center) to (136.center);
		\draw (138) to (137.center);
		\draw (81.center) to (138);
		\draw (138) to (139.center);
		\draw (138) to (140.center);
		\draw [in=90, out=-30, looseness=1.25] (140.center) to (141.center);
		\draw (141.center) to (121.center);
		\draw (115.center) to (78.center);
		\draw [in=90, out=-150, looseness=0.75] (113.center) to (142.center);
		\draw (143.center) to (142.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pseudonaturality_mult_LHS4.tikz <==
\begin{tikzpicture}[xscale=1.5, yscale=1.2, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, label={above:$\gamma^{-1}$}] (57) at (2, 1.25) {};
		\node [style=dot, label={below:$\gamma$}] (58) at (-1.5, 6.75) {};
		\node [style=none, label={right:$H'(\dot{g}f)$}] (60) at (-1.5, 7.75) {};
		\node [style=none, label={above:$H'(\dot{r}s)_*$}] (61) at (7.5, 8.5) {};
		\node [style=none] (62) at (-7.75, 3) {};
		\node [style=none, label={left:$H'(f)$}] (63) at (-7.75, 0.75) {};
		\node [style=none, label={left:$H'(\dot{g})$}] (64) at (3.75, 3) {};
		\node [style=none] (65) at (3.75, 2.5) {};
		\node [style=none] (66) at (0, 2.5) {};
		\node [style=dot, label={below:$\gamma$}] (67) at (2, -0.5) {};
		\node [style=none] (68) at (-2, 2.5) {};
		\node [style=none, label={right:$H'(r)_*$}] (69) at (-2, 0.25) {};
		\node [style=dot, label={left:$H'(\dot{\beta})$}] (70) at (2, 0.25) {};
		\node [style=none] (71) at (-1.25, -2.5) {};
		\node [style=none] (72) at (4.75, -2.5) {};
		\node [style=none, label={left:$H'(\dot{r})$}] (73) at (4.75, -4.5) {};
		\node [style=none, label={right:$H'(\dot{r})$}] (74) at (4.75, -15.25) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (75) at (3.5, -16.5) {};
		\node [style=none, label={right:$H'(s)$}] (76) at (2.25, -15.25) {};
		\node [style=none] (79) at (3.5, -17) {};
		\node [style=none] (80) at (7.5, -17) {};
		\node [style=none, label={right:$H'(g)$}] (81) at (-1.25, -4.5) {};
		\node [style=none] (82) at (2.25, -15.5) {};
		\node [style=none] (83) at (4.75, -15.5) {};
		\node [style=none] (84) at (3.75, 3) {};
		\node [style=none, label={left:$\xi_I$}] (85) at (-3.25, 0.25) {};
		\node [style=none] (88) at (1.5, 5.5) {};
		\node [style=none, label={above:$H(\dot{g}f)$}] (89) at (-1.5, 8.5) {};
		\node [style=none] (98) at (-2.5, 3.5) {};
		\node [style=none, label={above:$\xi_{\dot{B}}$}] (99) at (5.25, 8.5) {};
		\node [style=none, label={below:$H(f)$}] (102) at (-7.75, -20) {};
		\node [style=none] (104) at (-3.25, 2) {};
		\node [style=none] (112) at (2.25, -13.25) {};
		\node [style=none] (113) at (1.75, -14.25) {};
		\node [style=dot, label={below right:$\xi_{\dot{r}}$}] (114) at (4.75, -12.75) {};
		\node [style=dot, label={above left:$\xi_s$}] (116) at (2.25, -14) {};
		\node [style=none] (118) at (-0.25, -13.5) {};
		\node [style=none, label={below:$H(s)_*$}] (119) at (-0.25, -20) {};
		\node [style=none, label={right:$\xi_{\dot{B}}$}] (121) at (5.25, -12.25) {};
		\node [style=none] (122) at (-4.5, -4) {};
		\node [style=none] (123) at (-5, -4.75) {};
		\node [style=none] (124) at (-4, -4.25) {};
		\node [style=dot, label={above left:$\xi_r$}] (126) at (-4.5, -4.5) {};
		\node [style=none] (127) at (-2, -4.5) {};
		\node [style=none] (128) at (-6.5, -4) {};
		\node [style=none, label={below:$H(r)_*$}] (129) at (-6.5, -20) {};
		\node [style=none] (130) at (-3.25, -3.25) {};
		\node [style=none] (135) at (-5.75, -5.75) {};
		\node [style=none, label={right:$\xi_B$}] (136) at (-5.75, -5.75) {};
		\node [style=none] (137) at (-5.25, -6.5) {};
		\node [style=dot, label={[yshift=-1pt]above right:$\xi_g^{-1}$}] (138) at (-1.25, -8.5) {};
		\node [style=none, label={below:$H(g)$}] (139) at (-1.25, -20) {};
		\node [style=dot, label={above right:$\xi_{\dot{r}}^{-1}$}] (140) at (4.75, -11.75) {};
		\node [style=none] (142) at (1.25, -15) {};
		\node [style=none, label={below:$\xi_C$}] (143) at (1.25, -20) {};
		\node [style=dot, xshift=-2.5pt, yshift=0.5pt, label={above:$\xi_{\dot{g}}$}] (144) at (2.25, 5.75) {};
		\node [style=none] (145) at (4.5, 7) {};
		\node [style=none] (146) at (5.25, 8) {};
		\node [style=none] (147) at (5.25, -12.25) {};
		\node [style=none, label={left:$H(\dot{r})$}] (148) at (4.75, -12.25) {};
		\node [style=none, label={below right:$\xi_J$}] (149) at (3.25, -13.5) {};
		\node [style=none, label={above:$\xi_J$}] (150) at (2, -10.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line] (60.center) to (58);
		\draw [in=-180, out=90] (62.center) to (58);
		\draw (63.center) to (62.center);
		\draw [in=180, out=-90] (66.center) to (57);
		\draw [in=-90, out=0] (57) to (65.center);
		\draw [in=90, out=90, looseness=1.25] (68.center) to (66.center);
		\draw (68.center) to (69.center);
		\draw (57) to (70);
		\draw (70) to (67);
		\draw [in=180, out=90] (71.center) to (67);
		\draw [in=90, out=0] (67) to (72.center);
		\draw (75) to (79.center);
		\draw [bend right=90, looseness=1.50] (79.center) to (80.center);
		\draw (71.center) to (81.center);
		\draw (76.center) to (82.center);
		\draw (83.center) to (74.center);
		\draw [in=-180, out=-90] (82.center) to (75);
		\draw [in=-90, out=0] (75) to (83.center);
		\draw (72.center) to (73.center);
		\draw [in=90, out=0] (58) to (84.center);
		\draw (64.center) to (65.center);
		\draw (84.center) to (64.center);
		\draw (80.center) to (61.center);
		\draw (104.center) to (85.center);
		\draw (112.center) to (116);
		\draw (113.center) to (116);
		\draw [bend left=90, looseness=1.75] (118.center) to (112.center);
		\draw (119.center) to (118.center);
		\draw (126) to (124.center);
		\draw [bend right=90, looseness=1.50] (126) to (127.center);
		\draw (122.center) to (126);
		\draw (123.center) to (126);
		\draw [bend left=90, looseness=1.75] (128.center) to (122.center);
		\draw (129.center) to (128.center);
		\draw [in=-90, out=30] (124.center) to (130.center);
		\draw (127.center) to (69.center);
		\draw [in=-150, out=90, looseness=1.25] (135.center) to (123.center);
		\draw (136.center) to (135.center);
		\draw [in=-90, out=150] (137.center) to (136.center);
		\draw (138) to (137.center);
		\draw (81.center) to (138);
		\draw (138) to (139.center);
		\draw [in=90, out=-150] (113.center) to (142.center);
		\draw (143.center) to (142.center);
		\draw (63.center) to (102.center);
		\draw (88.center) to (145.center);
		\draw (89.center) to (60.center);
		\draw (146.center) to (99.center);
		\draw [in=30, out=-90] (146.center) to (145.center);
		\draw (98.center) to (88.center);
		\draw [in=-150, out=90] (104.center) to (98.center);
		\draw (116) to (76.center);
		\draw (140) to (73.center);
		\draw (114) to (74.center);
		\draw [in=90, out=-30] (140) to (121.center);
		\draw (147.center) to (121.center);
		\draw [in=30, out=-90] (147.center) to (114);
		\draw (148.center) to (140);
		\draw (148.center) to (114);
		\draw (130.center) to (85.center);
		\draw (149.center) to (116);
		\draw (149.center) to (114);
		\draw (150.center) to (140);
		\draw (150.center) to (138);
	\end{pgfonlayer}
\end{tikzpicture}


==> pseudonaturality_mult_LHS5.tikz <==
\begin{tikzpicture}[xscale=1.5, yscale=1.2, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, label={above:$\gamma^{-1}$}] (57) at (2, -2) {};
		\node [style=dot, label={below:$\gamma$}] (58) at (-1, 3.75) {};
		\node [style=none, label={right:$H'(\dot{g}f)$}] (60) at (-1, 4.75) {};
		\node [style=none, label={above:$H'(\dot{r}s)_*$}] (61) at (6.5, 5.25) {};
		\node [style=none] (62) at (-5.75, -0.25) {};
		\node [style=none, label={left:$H'(f)$}] (63) at (-5.75, -2.75) {};
		\node [style=none, label={right:$H'(\dot{g})$}] (64) at (3.75, -0.25) {};
		\node [style=none] (65) at (3.75, -0.75) {};
		\node [style=none] (66) at (0, -0.75) {};
		\node [style=dot, label={below:$\gamma$}] (67) at (2, -3.5) {};
		\node [style=dot, label={left:$H'(\dot{\beta})$}] (70) at (2, -2.75) {};
		\node [style=none] (71) at (-1.25, -5.5) {};
		\node [style=none] (72) at (4.75, -5.5) {};
		\node [style=none, label={left:$H'(\dot{r})$}] (73) at (4.75, -6) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (75) at (3.5, -14) {};
		\node [style=none] (80) at (6.5, -15.75) {};
		\node [style=none, label={right:$H'(g)$}] (81) at (-1.25, -6) {};
		\node [style=none] (82) at (2.25, -13) {};
		\node [style=none] (83) at (4.75, -13) {};
		\node [style=none] (84) at (3.75, -0.25) {};
		\node [style=none, label={[yshift=-1pt]below:$\xi_I$}] (88) at (1.5, 2.25) {};
		\node [style=none, label={above:$H(\dot{g}f)$}] (89) at (-1, 5.5) {};
		\node [style=none, label={above:$\xi_{\dot{B}}$}] (99) at (5.25, 5.25) {};
		\node [style=none, label={below:$H(f)$}] (102) at (-5.75, -17.25) {};
		\node [style=none] (112) at (2.25, -12.75) {};
		\node [style=none] (113) at (2, -15.75) {};
		\node [style=none] (118) at (0, -12.75) {};
		\node [style=none, label={below:$H(s)_*$}] (119) at (0, -17.25) {};
		\node [style=none] (121) at (5.5, -12) {};
		\node [style=none] (123) at (-1.5, 0.75) {};
		\node [style=dot, label={below right:$\xi_r$}] (126) at (0, 1.5) {};
		\node [style=none] (128) at (-3.75, 1.5) {};
		\node [style=none, label={below:$H(r)_*$}] (129) at (-3.75, -17.25) {};
		\node [style=none] (135) at (-2.5, -0.75) {};
		\node [style=none] (136) at (-2.5, -6.25) {};
		\node [style=none] (137) at (-1.75, -7.5) {};
		\node [style=dot, label={[yshift=-1pt]above right:$\xi_g^{-1}$}] (138) at (-1.25, -7.75) {};
		\node [style=none, label={below:$H(g)$}] (139) at (-1.25, -17.25) {};
		\node [style=dot, label={above right:$\xi_{\dot{r}}^{-1}$}] (140) at (4.75, -11) {};
		\node [style=none] (142) at (1.5, -16.5) {};
		\node [style=none, label={below:$\xi_C$}] (143) at (1.5, -17.25) {};
		\node [style=dot, yshift=-1.5pt, xshift=0.8pt, label={above:$\xi_{\dot{g}}$}] (144) at (2.25, 2.75) {};
		\node [style=none] (145) at (4.5, 3.75) {};
		\node [style=none] (146) at (5.25, 4.75) {};
		\node [style=none, label={right:$\xi_I$}] (147) at (5.5, -12.75) {};
		\node [style=none, label={left:$H(\dot{r})$}] (148) at (4.75, -12.25) {};
		\node [style=none, label={left:$H'(r)$}] (149) at (0, -0.25) {};
		\node [style=none, label={left:$\xi_B$}] (150) at (-2.5, -2.75) {};
		\node [style=dot, label={below right:$\xi_{\dot{r}s}$}] (152) at (3.5, -15) {};
		\node [style=none] (154) at (3.5, -15.75) {};
		\node [style=none] (155) at (5, -14.25) {};
		\node [style=none, label={left:$H(\dot{r}s)$}] (156) at (3.5, -14.5) {};
		\node [style=none, label={above:$\xi_J$}] (157) at (2, -9.5) {};
		\node [style=none] (158) at (5.5, -13.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line] (60.center) to (58);
		\draw [in=-180, out=90] (62.center) to (58);
		\draw (63.center) to (62.center);
		\draw [in=180, out=-90] (66.center) to (57);
		\draw [in=-90, out=0] (57) to (65.center);
		\draw (57) to (70);
		\draw (70) to (67);
		\draw [in=180, out=90] (71.center) to (67);
		\draw [in=90, out=0] (67) to (72.center);
		\draw (71.center) to (81.center);
		\draw [in=-180, out=-90] (82.center) to (75);
		\draw [in=-90, out=0] (75) to (83.center);
		\draw (72.center) to (73.center);
		\draw [in=90, out=0] (58) to (84.center);
		\draw (64.center) to (65.center);
		\draw (84.center) to (64.center);
		\draw (80.center) to (61.center);
		\draw [bend left=90, looseness=1.75] (118.center) to (112.center);
		\draw (119.center) to (118.center);
		\draw (123.center) to (126);
		\draw (129.center) to (128.center);
		\draw [in=-150, out=90, looseness=1.25] (135.center) to (123.center);
		\draw [in=-90, out=150] (137.center) to (136.center);
		\draw (138) to (137.center);
		\draw (81.center) to (138);
		\draw (138) to (139.center);
		\draw [in=90, out=-150] (113.center) to (142.center);
		\draw (143.center) to (142.center);
		\draw (63.center) to (102.center);
		\draw (88.center) to (145.center);
		\draw (89.center) to (60.center);
		\draw (146.center) to (99.center);
		\draw [in=30, out=-90] (146.center) to (145.center);
		\draw (140) to (73.center);
		\draw [in=90, out=-30] (140) to (121.center);
		\draw (147.center) to (121.center);
		\draw (148.center) to (140);
		\draw (88.center) to (126);
		\draw (149.center) to (66.center);
		\draw (149.center) to (126);
		\draw [bend left=90, looseness=1.25] (128.center) to (126);
		\draw (150.center) to (136.center);
		\draw (150.center) to (135.center);
		\draw (148.center) to (83.center);
		\draw [bend right=90] (154.center) to (80.center);
		\draw (113.center) to (152);
		\draw (154.center) to (152);
		\draw (152) to (155.center);
		\draw (156.center) to (75);
		\draw (156.center) to (152);
		\draw (82.center) to (112.center);
		\draw (157.center) to (140);
		\draw (157.center) to (138);
		\draw (158.center) to (147.center);
		\draw [in=30, out=-90, looseness=1.25] (158.center) to (155.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pseudonaturality_mult_RHS.tikz <==
\begin{tikzpicture}[xscale=1.5, yscale=1.2, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=dot, label={below:$\gamma$}] (2) at (0, 0) {};
		\node [style=none, label={above:$H((g,s) \circ (f,r)))$}] (3) at (0, 1) {};
		\node [style=dot, label={[yshift=1pt]left:$\upsilon_{(f,r)}$}] (4) at (-1, -4) {};
		\node [style=none, label={below:$\upsilon_A$}] (5) at (-3, -6) {};
		\node [style=none, label={above:$\upsilon_C$}] (6) at (4, 1) {};
		\node [style=none, label={below:$H'((f,r))$}] (7) at (-1, -6) {};
		\node [style=none, label={below:$H'((g,s))$}] (8) at (1, -6) {};
		\node [style=dot, label={[yshift=-2pt]right:$\upsilon_{(g,s)}$}] (9) at (1, -2) {};
		\node [style=none, label={[yshift=2pt]above:$\upsilon_B$}] (10) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90] (0.center) to (2);
		\draw [in=90, out=0] (2) to (1.center);
		\draw (7.center) to (4);
		\draw (4) to (0.center);
		\draw (1.center) to (9);
		\draw (9) to (8.center);
		\draw (5.center) to (4);
		\draw (3.center) to (2);
		\draw (9) to (6.center);
		\draw (10.center) to (4);
		\draw (10.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> pseudonaturality_mult_RHS2.tikz <==
\begin{tikzpicture}[xscale=1.5, yscale=1.2, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, label={above:$\gamma^{-1}$}] (51) at (0.75, 3.75) {};
		\node [style=dot, label={below:$\gamma$}] (52) at (-0.5, 7.75) {};
		\node [style=none, label={above:$H(\dot{g}f)$}] (53) at (-0.5, 8.5) {};
		\node [style=none, label={above:$H(\dot{r}s)_*$}] (54) at (3.25, 8.5) {};
		\node [style=none] (55) at (-4.25, 5.75) {};
		\node [style=none, label={left:$H(f)$}] (56) at (-4.25, -5) {};
		\node [style=none, label={left:$H(\dot{g})$}] (57) at (2.25, 5.75) {};
		\node [style=none] (58) at (2.25, 5.25) {};
		\node [style=none] (59) at (-0.75, 5.25) {};
		\node [style=dot, label={below:$\gamma$}] (60) at (0.75, 2.25) {};
		\node [style=none] (61) at (-3.25, 5.25) {};
		\node [style=none, label={right:$H(r)_*$}] (62) at (-3.25, -5) {};
		\node [style=dot, label={left:$H(\dot{\beta})$}] (63) at (0.75, 3) {};
		\node [style=none] (64) at (-1, 1) {};
		\node [style=none] (65) at (2.5, 1) {};
		\node [style=none, label={left:$H(\dot{r})$}] (66) at (2.5, 0.5) {};
		\node [style=none] (67) at (2.5, 0) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (68) at (1.75, -1.5) {};
		\node [style=none] (69) at (1, -0.25) {};
		\node [style=none, label={right:$H(s)_*$}] (70) at (0, -3) {};
		\node [style=none] (71) at (0, -0.25) {};
		\node [style=none] (72) at (1.75, -2) {};
		\node [style=none] (73) at (3.25, -2) {};
		\node [style=none, label={left:$H(g)$}] (74) at (-1, -3) {};
		\node [style=none] (75) at (1, -0.75) {};
		\node [style=none] (76) at (2.5, -0.75) {};
		\node [style=none] (77) at (2.25, 5.75) {};
		\node [style=none] (78) at (5, -0.75) {};
		\node [style=none, label={above:$\xi_C$}] (79) at (5, 8.5) {};
		\node [style=none, label={below:$H'(f)$}] (80) at (-4.25, -12) {};
		\node [style=none, label={below:$H'(r)_*$}] (81) at (-2.25, -12) {};
		\node [style=none, label={below:$H'(s)_*$}] (82) at (1, -12) {};
		\node [style=none, label={below:$H'(g)$}] (83) at (-1, -12) {};
		\node [style=dot, label={[yshift=2pt]left:$\xi_{f}$}] (86) at (-4.25, -11) {};
		\node [style=none, label={below:$\xi_A$}] (87) at (-5.25, -12) {};
		\node [style=none, label={below right:$\xi_{I}$}] (89) at (-3.75, -10.5) {};
		\node [style=box] (90) at (-2.75, -9.25) {$(\xi_r)_*^{-1}$};
		\node [style=none] (91) at (-2.25, -10) {};
		\node [style=none] (92) at (-3.25, -10) {};
		\node [style=none] (93) at (-3.25, -8.5) {};
		\node [style=none] (95) at (-2, -8.5) {};
		\node [style=none, label={[xshift=1pt, yshift=-1pt]above left:$\xi_B$}] (96) at (-1.5, -8) {};
		\node [style=dot, label={[yshift=2pt]left:$\xi_{g}$}] (99) at (-1, -7.5) {};
		\node [style=none, label={below right:$\xi_{J}$}] (102) at (-0.5, -7) {};
		\node [style=box] (103) at (0.5, -5.75) {$(\xi_s)_*^{-1}$};
		\node [style=none] (104) at (1, -6.5) {};
		\node [style=none] (105) at (0, -6.5) {};
		\node [style=none] (106) at (0, -5) {};
		\node [style=none] (108) at (1.25, -5) {};
		\node [style=none] (109) at (4.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line] (53.center) to (52);
		\draw [in=-180, out=90] (55.center) to (52);
		\draw (56.center) to (55.center);
		\draw [in=180, out=-90] (59.center) to (51);
		\draw [in=-90, out=0] (51) to (58.center);
		\draw [in=90, out=90, looseness=1.75] (61.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw (51) to (63);
		\draw (63) to (60);
		\draw [in=180, out=90] (64.center) to (60);
		\draw [in=90, out=0] (60) to (65.center);
		\draw [bend left=90, looseness=2.00] (71.center) to (69.center);
		\draw (71.center) to (70.center);
		\draw (68) to (72.center);
		\draw [bend right=90, looseness=1.50] (72.center) to (73.center);
		\draw (64.center) to (74.center);
		\draw (69.center) to (75.center);
		\draw (76.center) to (67.center);
		\draw [in=-180, out=-90] (75.center) to (68);
		\draw [in=-90, out=0] (68) to (76.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (67.center);
		\draw [in=90, out=0] (52) to (77.center);
		\draw (57.center) to (58.center);
		\draw (77.center) to (57.center);
		\draw (73.center) to (54.center);
		\draw (79.center) to (78.center);
		\draw (87.center) to (86);
		\draw (89.center) to (86);
		\draw (89.center) to (92.center);
		\draw (96.center) to (95.center);
		\draw (81.center) to (91.center);
		\draw (80.center) to (86);
		\draw (102.center) to (99);
		\draw (102.center) to (105.center);
		\draw (109.center) to (108.center);
		\draw (82.center) to (104.center);
		\draw (99) to (83.center);
		\draw (96.center) to (99);
		\draw (99) to (74.center);
		\draw (106.center) to (70.center);
		\draw (86) to (56.center);
		\draw (62.center) to (93.center);
		\draw [in=-90, out=45] (109.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pseudonaturality_mult_RHS3.tikz <==
\begin{tikzpicture}[xscale=1.5, yscale=1.2, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, label={above:$\gamma^{-1}$}] (51) at (1.25, 2.25) {};
		\node [style=dot, label={below:$\gamma$}] (52) at (0, 6.25) {};
		\node [style=none, label={above:$H(\dot{g}f)$}] (53) at (0, 7) {};
		\node [style=none, label={left:$H(\dot{r}s)$}] (54) at (2.5, -3.75) {};
		\node [style=none] (55) at (-3, 4.25) {};
		\node [style=none, label={below:$H(f)$}] (56) at (-3, -6.5) {};
		\node [style=none, label={left:$H(\dot{g})$}] (57) at (3, 4.25) {};
		\node [style=none] (58) at (3, 3.75) {};
		\node [style=none] (59) at (-0.5, 3.75) {};
		\node [style=dot, label={below:$\gamma$}] (60) at (1.25, 0.75) {};
		\node [style=none] (61) at (-2, 3.75) {};
		\node [style=none, label={below:$H(r)_*$}] (62) at (-2, -6.5) {};
		\node [style=dot, label={left:$H(\dot{\beta})$}] (63) at (1.25, 1.5) {};
		\node [style=none] (64) at (-1, -0.5) {};
		\node [style=none] (65) at (3.5, -0.5) {};
		\node [style=none, label={left:$H(\dot{r})$}] (66) at (3.5, -1) {};
		\node [style=none] (67) at (3.5, -1.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (68) at (2.5, -3) {};
		\node [style=none] (69) at (1.5, -1.75) {};
		\node [style=none, label={below:$H(s)_*$}] (70) at (0, -6.5) {};
		\node [style=none] (71) at (0, -1.75) {};
		\node [style=none, label={below:$H(g)$}] (74) at (-1, -6.5) {};
		\node [style=none] (75) at (1.5, -2.25) {};
		\node [style=none] (76) at (3.5, -2.25) {};
		\node [style=none] (77) at (3, 4.25) {};
		\node [style=none, label={below:$\xi_C$}] (108) at (1, -6.5) {};
		\node [style=none] (110) at (3.5, -4) {};
		\node [style=none, label={above:$H'(\dot{r}s)_*$}] (111) at (5.25, 7) {};
		\node [style=dot, label={above left:$\xi_{\dot{r}s}$}] (112) at (2.5, -5) {};
		\node [style=none] (114) at (5.25, -5) {};
		\node [style=none, label={above:$\xi_{\dot{B}}$}] (115) at (4.25, 7) {};
		\node [style=none] (116) at (4.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line] (53.center) to (52);
		\draw [in=-180, out=90] (55.center) to (52);
		\draw (56.center) to (55.center);
		\draw [in=180, out=-90] (59.center) to (51);
		\draw [in=-90, out=0] (51) to (58.center);
		\draw [in=90, out=90, looseness=1.75] (61.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw (51) to (63);
		\draw (63) to (60);
		\draw [in=180, out=90] (64.center) to (60);
		\draw [in=90, out=0] (60) to (65.center);
		\draw [bend left=90, looseness=2.00] (71.center) to (69.center);
		\draw (71.center) to (70.center);
		\draw (64.center) to (74.center);
		\draw (69.center) to (75.center);
		\draw (76.center) to (67.center);
		\draw [in=-180, out=-90] (75.center) to (68);
		\draw [in=-90, out=0] (68) to (76.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (67.center);
		\draw [in=90, out=0] (52) to (77.center);
		\draw (57.center) to (58.center);
		\draw (77.center) to (57.center);
		\draw (112) to (110.center);
		\draw [bend right=90, looseness=1.50] (112) to (114.center);
		\draw (111.center) to (114.center);
		\draw (54.center) to (112);
		\draw (54.center) to (68);
		\draw (116.center) to (115.center);
		\draw [in=-90, out=45, looseness=1.25] (110.center) to (116.center);
		\draw (108.center) to (112);
	\end{pgfonlayer}
\end{tikzpicture}


==> pseudonaturality_nat_LHS.tikz <==
\begin{tikzpicture}[xscale=1.5, yscale=1.2, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:$H((f_2,r_2))$}] (21) at (0, 2) {};
		\node [style=dot, label={[yshift=2pt,xshift=1pt]left:$\upsilon_{(f_2,r_2)}$}] (22) at (0, 0) {};
		\node [style=none, label={below:$\upsilon_A$}] (23) at (-3, -3) {};
		\node [style=none, label={above:$\upsilon_B$}] (24) at (2, 2) {};
		\node [style=none, label={below:$H'((f_1,r_1))$}] (25) at (0, -3) {};
		\node [style=dot, label={right:$H'(\alpha)$}] (26) at (0, -2) {};
		\node [style=none, label={right:$H'((f_2,r_2))$}] (27) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (22);
		\draw (24.center) to (22);
		\draw (22) to (23.center);
		\draw (26) to (25.center);
		\draw (27.center) to (26);
		\draw (27.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> pseudonaturality_nat_LHS2.tikz <==
\begin{tikzpicture}[xscale=1.5, yscale=1.2, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$H'(x_3)_*$}] (61) at (2.5, 0) {};
		\node [style=dot, label={below:$\gamma$}] (67) at (0, -0.75) {};
		\node [style=dot, label={left:$H'(\alpha)$}] (70) at (0, 0) {};
		\node [style=none] (71) at (-1.75, -2) {};
		\node [style=none] (72) at (1.75, -2) {};
		\node [style=none, label={left:$H'(x_1)$}] (73) at (1.75, -2.25) {};
		\node [style=none] (74) at (1.75, -2.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (75) at (1, -4.25) {};
		\node [style=none] (76) at (0.25, -3) {};
		\node [style=none, label={below:$H'(r_1)_*$}] (77) at (-0.5, -6) {};
		\node [style=none] (78) at (-0.5, -3) {};
		\node [style=none] (79) at (1, -5) {};
		\node [style=none] (80) at (2.5, -5) {};
		\node [style=none, label={below:$H'(f_1)$}] (81) at (-1.75, -6) {};
		\node [style=none] (82) at (0.25, -3.5) {};
		\node [style=none] (83) at (1.75, -3.5) {};
		\node [style=none, label={below:$\xi_A$}] (85) at (-3, -6) {};
		\node [style=dot, label={[yshift=2.5pt]left:$\xi_{f_2}$}] (87) at (-1, 6.25) {};
		\node [style=none] (88) at (-2, 5.75) {};
		\node [style=none, label={above:$H(f_2)$}] (89) at (-1, 9.5) {};
		\node [style=none, label={[xshift=1pt]below:$\xi_{I_2}$}] (90) at (0, 6.75) {};
		\node [style=box] (91) at (1.75, 4.25) {$H'(\delta_2)_*^{-1}$};
		\node [style=none] (92) at (2.5, 3.5) {};
		\node [style=none] (93) at (1.5, 7.5) {};
		\node [style=none] (98) at (-3, 4.25) {};
		\node [style=dot, label={left:$H'(\delta_1)$}] (99) at (1, -4.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (100) at (0, 0.75) {};
		\node [style=none] (101) at (-1, 1.5) {};
		\node [style=none] (102) at (1, 1.5) {};
		\node [style=none, label={right:$H'(x_2)$}] (103) at (1, 2.25) {};
		\node [style=none, label={left:$H'(f_2)$}] (104) at (-1, 4.25) {};
		\node [style=none] (105) at (1, 3.5) {};
		\node [style=none] (106) at (2, 5) {};
		\node [style=none, label={right:$H'(r_2)_*$}] (107) at (2, 6.25) {};
		\node [style=box] (108) at (1.75, 8.25) {$(\xi_{r_2})_*^{-1}$};
		\node [style=none] (109) at (2, 7.5) {};
		\node [style=none] (110) at (2.25, 9) {};
		\node [style=none, label={above:$\xi_B$}] (111) at (3.25, 9.5) {};
		\node [style=none] (112) at (1.5, 9) {};
		\node [style=none, label={above:$H(r_2)_*$}] (113) at (1.5, 9.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70) to (67);
		\draw [in=180, out=90] (71.center) to (67);
		\draw [in=90, out=0] (67) to (72.center);
		\draw [bend left=90, looseness=2.00] (78.center) to (76.center);
		\draw (78.center) to (77.center);
		\draw [bend right=90, looseness=1.50] (79.center) to (80.center);
		\draw (71.center) to (81.center);
		\draw (76.center) to (82.center);
		\draw (83.center) to (74.center);
		\draw [in=-180, out=-90] (82.center) to (75);
		\draw [in=-90, out=0] (75) to (83.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (88.center) to (87);
		\draw (89.center) to (87);
		\draw (90.center) to (87);
		\draw (80.center) to (61.center);
		\draw (92.center) to (61.center);
		\draw (90.center) to (93.center);
		\draw (98.center) to (85.center);
		\draw [in=-150, out=90, looseness=1.25] (98.center) to (88.center);
		\draw (99) to (75);
		\draw (99) to (79.center);
		\draw (100) to (70);
		\draw [in=180, out=-90] (101.center) to (100);
		\draw [in=-90, out=0] (100) to (102.center);
		\draw (103.center) to (102.center);
		\draw (104.center) to (101.center);
		\draw (105.center) to (103.center);
		\draw (107.center) to (106.center);
		\draw (104.center) to (87);
		\draw (109.center) to (107.center);
		\draw (110.center) to (111.center);
		\draw (112.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pseudonaturality_nat_LHS3.tikz <==
\begin{tikzpicture}[xscale=1.5, yscale=1.2, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$H'(x_3)_*$}] (61) at (4.75, 0) {};
		\node [style=dot, label={below:$\gamma$}] (67) at (0.5, -0.75) {};
		\node [style=dot, label={left:$H'(\alpha)$}] (70) at (0.5, 0) {};
		\node [style=none] (71) at (-3.25, -2.5) {};
		\node [style=none] (72) at (4.25, -2.5) {};
		\node [style=none, label={left:$H'(x_1)$}] (73) at (4.25, -2.75) {};
		\node [style=none] (74) at (4.25, -3.25) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (75) at (3.5, -4.75) {};
		\node [style=none] (76) at (2.75, -3.5) {};
		\node [style=none, label={right:$H'(r_1)_*$}] (77) at (2, -7.5) {};
		\node [style=none] (78) at (2, -3.5) {};
		\node [style=none] (79) at (3.5, -5.5) {};
		\node [style=none] (80) at (4.75, -5.5) {};
		\node [style=none, label={right:$H'(f_1)$}] (81) at (-3.25, -3.25) {};
		\node [style=none] (82) at (2.75, -4) {};
		\node [style=none] (83) at (4.25, -4) {};
		\node [style=box] (91) at (4, 5) {$H'(\delta_2)_*^{-1}$};
		\node [style=none] (92) at (4.75, 4.25) {};
		\node [style=none, label={above:$\xi_A$}] (98) at (-4.75, 6.25) {};
		\node [style=dot, label={left:$H'(\delta_1)$}] (99) at (3.5, -5.25) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (100) at (0.5, 0.75) {};
		\node [style=none] (101) at (-2.25, 2.25) {};
		\node [style=none] (102) at (3.25, 2.25) {};
		\node [style=none, label={left:$H'(x_2)$}] (103) at (3.25, 3) {};
		\node [style=none, label={above:$H'(f_2)$}] (104) at (-2.25, 6.25) {};
		\node [style=none] (105) at (3.25, 4.25) {};
		\node [style=none] (106) at (4, 5.75) {};
		\node [style=none, label={above:$H'(r_2)_*$}] (107) at (4, 6.25) {};
		\node [style=none] (108) at (0, -7.75) {};
		\node [style=none] (109) at (-0.5, -9.25) {};
		\node [style=none] (110) at (0.5, -8.75) {};
		\node [style=dot, label={above left:$\xi_{r_1}$}] (111) at (0, -9) {};
		\node [style=none] (112) at (2, -9) {};
		\node [style=none] (113) at (-2.25, -7.75) {};
		\node [style=none, label={below:$H(r_1)_*$}] (114) at (-2.25, -10.75) {};
		\node [style=none] (115) at (1.25, -7.5) {};
		\node [style=none] (116) at (1.25, -7.5) {};
		\node [style=dot, label={below left:$\xi_{f_1}^{-1}$}] (118) at (-3.25, -4.5) {};
		\node [style=none, label={below:$H(f_1)$}] (119) at (-3.25, -10.75) {};
		\node [style=none] (120) at (0.5, -6.25) {};
		\node [style=none] (121) at (1.25, -7.5) {};
		\node [style=none] (122) at (-1, -10.25) {};
		\node [style=none, label={below:$\xi_B$}] (123) at (-1, -10.75) {};
		\node [style=none, label={above:$\xi_{I_1}$}] (126) at (-1, -5.5) {};
		\node [style=none] (127) at (-4.75, -2.5) {};
		\node [style=none] (128) at (-4.25, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70) to (67);
		\draw [in=180, out=90] (71.center) to (67);
		\draw [in=90, out=0] (67) to (72.center);
		\draw [bend left=90, looseness=2.00] (78.center) to (76.center);
		\draw (78.center) to (77.center);
		\draw [bend right=90, looseness=1.50] (79.center) to (80.center);
		\draw (71.center) to (81.center);
		\draw (76.center) to (82.center);
		\draw (83.center) to (74.center);
		\draw [in=-180, out=-90] (82.center) to (75);
		\draw [in=-90, out=0] (75) to (83.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (80.center) to (61.center);
		\draw (92.center) to (61.center);
		\draw (99) to (75);
		\draw (99) to (79.center);
		\draw (100) to (70);
		\draw [in=180, out=-90] (101.center) to (100);
		\draw [in=-90, out=0] (100) to (102.center);
		\draw (103.center) to (102.center);
		\draw (104.center) to (101.center);
		\draw (105.center) to (103.center);
		\draw (107.center) to (106.center);
		\draw (111) to (110.center);
		\draw [bend right=90, looseness=1.50] (111) to (112.center);
		\draw (108.center) to (111);
		\draw (109.center) to (111);
		\draw [bend left=90, looseness=1.75] (113.center) to (108.center);
		\draw (114.center) to (113.center);
		\draw [in=-90, out=30] (110.center) to (115.center);
		\draw (116.center) to (115.center);
		\draw (118) to (119.center);
		\draw [in=90, out=-30, looseness=1.25] (120.center) to (121.center);
		\draw (121.center) to (116.center);
		\draw [in=90, out=-150, looseness=0.75] (109.center) to (122.center);
		\draw (123.center) to (122.center);
		\draw (126.center) to (120.center);
		\draw (126.center) to (118);
		\draw (128.center) to (118);
		\draw (118) to (81.center);
		\draw [in=150, out=-90] (127.center) to (128.center);
		\draw (112.center) to (77.center);
		\draw (98.center) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pseudonaturality_nat_LHS4.tikz <==
\begin{tikzpicture}[xscale=1.5, yscale=1.2, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:$H'(x_3)_*$}] (61) at (4.75, 2) {};
		\node [style=dot, label={below:$\gamma$}] (67) at (0.5, -0.75) {};
		\node [style=dot, label={left:$H'(\alpha)$}] (70) at (0.5, -0.25) {};
		\node [style=none] (71) at (-3.25, -2.5) {};
		\node [style=none] (72) at (4.25, -2.5) {};
		\node [style=none, label={left:$H'(x_1)$}] (73) at (4.25, -2.75) {};
		\node [style=none] (74) at (4.25, -3.25) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (75) at (3.5, -4.75) {};
		\node [style=none] (76) at (2.75, -3.5) {};
		\node [style=none, label={right:$H'(r_1)_*$}] (77) at (2, -7.5) {};
		\node [style=none] (78) at (2, -3.5) {};
		\node [style=none] (79) at (3.5, -5.5) {};
		\node [style=none] (80) at (4.75, -5.5) {};
		\node [style=none, label={right:$H'(f_1)$}] (81) at (-3.25, -3.25) {};
		\node [style=none] (82) at (2.75, -4) {};
		\node [style=none] (83) at (4.25, -4) {};
		\node [style=none, label={above:$\xi_A$}] (98) at (-4.25, 2) {};
		\node [style=dot, label={left:$H'(\delta_1)$}] (99) at (3.5, -5.25) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (100) at (0.5, 0.25) {};
		\node [style=none] (101) at (-1, 1.5) {};
		\node [style=none] (102) at (2, 1.5) {};
		\node [style=none, label={above:$H'(x_2)$}] (103) at (2, 2) {};
		\node [style=none, label={above:$H'(f_2)$}] (104) at (-1, 2) {};
		\node [style=none] (108) at (0, -7.75) {};
		\node [style=none] (109) at (-0.5, -9.25) {};
		\node [style=none] (110) at (0.5, -8.75) {};
		\node [style=dot, label={above left:$\xi_{r_1}$}] (111) at (0, -9) {};
		\node [style=none] (112) at (2, -9) {};
		\node [style=none] (113) at (-2.25, -7.75) {};
		\node [style=none, label={below:$H(r_1)_*$}] (114) at (-2.25, -10.5) {};
		\node [style=none] (115) at (1.25, -7.5) {};
		\node [style=none] (116) at (1.25, -7.5) {};
		\node [style=dot, label={below left:$\xi_{f_1}^{-1}$}] (118) at (-3.25, -4.5) {};
		\node [style=none, label={below:$H(f_1)$}] (119) at (-3.25, -10.5) {};
		\node [style=none] (120) at (0.5, -6.25) {};
		\node [style=none] (121) at (1.25, -7.5) {};
		\node [style=none] (122) at (-1, -10.25) {};
		\node [style=none, label={below:$\xi_B$}] (123) at (-1, -10.5) {};
		\node [style=none, label={above:$\xi_{I_1}$}] (126) at (-1, -5.5) {};
		\node [style=none] (127) at (-4.25, -2.75) {};
		\node [style=none] (128) at (-3.75, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70) to (67);
		\draw [in=180, out=90] (71.center) to (67);
		\draw [in=90, out=0] (67) to (72.center);
		\draw [bend left=90, looseness=2.00] (78.center) to (76.center);
		\draw (78.center) to (77.center);
		\draw [bend right=90, looseness=1.50] (79.center) to (80.center);
		\draw (71.center) to (81.center);
		\draw (76.center) to (82.center);
		\draw (83.center) to (74.center);
		\draw [in=-180, out=-90] (82.center) to (75);
		\draw [in=-90, out=0] (75) to (83.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (80.center) to (61.center);
		\draw (99) to (75);
		\draw (99) to (79.center);
		\draw (100) to (70);
		\draw [in=180, out=-90] (101.center) to (100);
		\draw [in=-90, out=0] (100) to (102.center);
		\draw (103.center) to (102.center);
		\draw (104.center) to (101.center);
		\draw (111) to (110.center);
		\draw [bend right=90, looseness=1.50] (111) to (112.center);
		\draw (108.center) to (111);
		\draw (109.center) to (111);
		\draw [bend left=90, looseness=1.75] (113.center) to (108.center);
		\draw (114.center) to (113.center);
		\draw [in=-90, out=30] (110.center) to (115.center);
		\draw (116.center) to (115.center);
		\draw (118) to (119.center);
		\draw [in=90, out=-30, looseness=1.25] (120.center) to (121.center);
		\draw (121.center) to (116.center);
		\draw [in=90, out=-150, looseness=0.75] (109.center) to (122.center);
		\draw (123.center) to (122.center);
		\draw (126.center) to (120.center);
		\draw (126.center) to (118);
		\draw (128.center) to (118);
		\draw (118) to (81.center);
		\draw [in=150, out=-90] (127.center) to (128.center);
		\draw (112.center) to (77.center);
		\draw (98.center) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pseudonaturality_nat_LHS5.tikz <==
\begin{tikzpicture}[xscale=1.5, yscale=1.2, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:$H'(x_3)_*$}] (61) at (4.75, 3.25) {};
		\node [style=dot, label={below:$\gamma$}] (67) at (0.5, -0.75) {};
		\node [style=dot, label={left:$H'(\alpha)$}] (70) at (0.5, -0.25) {};
		\node [style=none] (71) at (-3.25, -2.5) {};
		\node [style=none] (72) at (4.25, -2.5) {};
		\node [style=none, label={left:$H'(x_1)$}] (73) at (4.25, -2.75) {};
		\node [style=none] (74) at (4.25, -3.25) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (75) at (3.5, -4.75) {};
		\node [style=none] (76) at (2.75, -3.5) {};
		\node [style=none, label={right:$H'(r_1)_*$}] (77) at (2, -7.5) {};
		\node [style=none] (78) at (2, -3.5) {};
		\node [style=none] (79) at (3.5, -5.5) {};
		\node [style=none] (80) at (4.75, -5.5) {};
		\node [style=none, label={right:$H'(f_1)$}] (81) at (-3.25, -3.25) {};
		\node [style=none] (82) at (2.75, -4) {};
		\node [style=none] (83) at (4.25, -4) {};
		\node [style=none, label={right:$\xi_A$}] (98) at (-4.5, -1.5) {};
		\node [style=dot, label={left:$H'(\delta_1)$}] (99) at (3.5, -5.25) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (100) at (0.5, 0.25) {};
		\node [style=none] (101) at (-1, 1.5) {};
		\node [style=none] (102) at (2, 1.5) {};
		\node [style=none, label={above:$H'(x_2)$}] (103) at (2, 3.25) {};
		\node [style=none, label={right:$H'(f_2)$}] (104) at (-1, 1.5) {};
		\node [style=none] (108) at (0, -7.75) {};
		\node [style=none] (109) at (-0.5, -9.25) {};
		\node [style=none] (110) at (0.5, -8.75) {};
		\node [style=dot, label={above left:$\xi_{r_1}$}] (111) at (0, -9) {};
		\node [style=none] (112) at (2, -9) {};
		\node [style=none] (113) at (-2.25, -7.75) {};
		\node [style=none, label={below:$H(r_1)_*$}] (114) at (-2.25, -10.5) {};
		\node [style=none] (115) at (1.25, -7.5) {};
		\node [style=none] (116) at (1.25, -7.5) {};
		\node [style=dot, label={below left:$\xi_{f_1}^{-1}$}] (118) at (-3.25, -4.5) {};
		\node [style=none, label={below:$H(f_1)$}] (119) at (-3.25, -10.5) {};
		\node [style=none] (120) at (0.5, -6.25) {};
		\node [style=none] (121) at (1.25, -7.5) {};
		\node [style=none] (122) at (-1, -10.25) {};
		\node [style=none, label={below:$\xi_B$}] (123) at (-1, -10.5) {};
		\node [style=none, label={above:$\xi_{I_1}$}] (126) at (-1, -5.5) {};
		\node [style=none] (127) at (-4.5, -2.75) {};
		\node [style=none] (128) at (-3.75, -4.25) {};
		\node [style=none] (130) at (-3.5, 1) {};
		\node [style=none, label={[xshift=1pt]below:$\xi_{I_2}$}] (131) at (-2.5, 1.5) {};
		\node [style=none] (133) at (-4.5, -0.5) {};
		\node [style=dot, label={above left:$\xi_{f_2}$}] (134) at (-1, 2.25) {};
		\node [style=none, label={above:$H(f_2)$}] (135) at (-1, 3.25) {};
		\node [style=none] (136) at (0, 2.75) {};
		\node [style=none, label={above:$\xi_{I_2}$}] (137) at (0.25, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70) to (67);
		\draw [in=180, out=90] (71.center) to (67);
		\draw [in=90, out=0] (67) to (72.center);
		\draw [bend left=90, looseness=2.00] (78.center) to (76.center);
		\draw (78.center) to (77.center);
		\draw [bend right=90, looseness=1.50] (79.center) to (80.center);
		\draw (71.center) to (81.center);
		\draw (76.center) to (82.center);
		\draw (83.center) to (74.center);
		\draw [in=-180, out=-90] (82.center) to (75);
		\draw [in=-90, out=0] (75) to (83.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (80.center) to (61.center);
		\draw (99) to (75);
		\draw (99) to (79.center);
		\draw (100) to (70);
		\draw [in=180, out=-90] (101.center) to (100);
		\draw [in=-90, out=0] (100) to (102.center);
		\draw (103.center) to (102.center);
		\draw (104.center) to (101.center);
		\draw (111) to (110.center);
		\draw [bend right=90, looseness=1.50] (111) to (112.center);
		\draw (108.center) to (111);
		\draw (109.center) to (111);
		\draw [bend left=90, looseness=1.75] (113.center) to (108.center);
		\draw (114.center) to (113.center);
		\draw [in=-90, out=30] (110.center) to (115.center);
		\draw (116.center) to (115.center);
		\draw (118) to (119.center);
		\draw [in=90, out=-30, looseness=1.25] (120.center) to (121.center);
		\draw (121.center) to (116.center);
		\draw [in=90, out=-150, looseness=0.75] (109.center) to (122.center);
		\draw (123.center) to (122.center);
		\draw (126.center) to (120.center);
		\draw (126.center) to (118);
		\draw (128.center) to (118);
		\draw (118) to (81.center);
		\draw [in=150, out=-90] (127.center) to (128.center);
		\draw (112.center) to (77.center);
		\draw (98.center) to (127.center);
		\draw [in=-150, out=90, looseness=1.25] (133.center) to (130.center);
		\draw (98.center) to (133.center);
		\draw (134) to (104.center);
		\draw (131.center) to (134);
		\draw (131.center) to (130.center);
		\draw (135.center) to (134);
		\draw (134) to (136.center);
		\draw [in=-90, out=15, looseness=0.75] (136.center) to (137.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pseudonaturality_nat_LHS6.tikz <==
\begin{tikzpicture}[xscale=1.5, yscale=1.2, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:$H'(x_3)_*$}] (61) at (5.75, 2.25) {};
		\node [style=dot, label={below:$\gamma$}] (67) at (0.5, -2) {};
		\node [style=dot, label={left:$H(\alpha)$}] (70) at (0.5, -1.5) {};
		\node [style=none] (71) at (-3.25, -3.5) {};
		\node [style=none] (72) at (4.25, -3.5) {};
		\node [style=none, label={left:$H(x_1)$}] (73) at (4.25, -3.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (75) at (3.5, -7.5) {};
		\node [style=none] (76) at (2.75, -6.25) {};
		\node [style=none, label={right:$H'(r_1)_*$}] (77) at (2, -9) {};
		\node [style=none] (78) at (2, -6.25) {};
		\node [style=none] (79) at (3.5, -8.25) {};
		\node [style=none] (80) at (5.75, -8.25) {};
		\node [style=none] (82) at (2.75, -6.75) {};
		\node [style=none] (83) at (4.25, -6.75) {};
		\node [style=dot, label={left:$H'(\delta_1)$}] (99) at (3.5, -8) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (100) at (0.5, -1) {};
		\node [style=none] (101) at (-0.75, 0.25) {};
		\node [style=none] (102) at (1.75, 0.25) {};
		\node [style=none, label={above:$H'(x_2)$}] (103) at (1.75, 1.75) {};
		\node [style=none] (104) at (-0.75, 0.25) {};
		\node [style=none] (108) at (0, -7.75) {};
		\node [style=none] (109) at (-0.5, -9.25) {};
		\node [style=none] (110) at (0.5, -8.75) {};
		\node [style=dot, label={above left:$\xi_{r_1}$}] (111) at (0, -9) {};
		\node [style=none] (112) at (2, -9) {};
		\node [style=none] (113) at (-2, -7.75) {};
		\node [style=none, label={below:$H(r_1)_*$}] (114) at (-2, -10.5) {};
		\node [style=none] (115) at (1.25, -7.5) {};
		\node [style=none] (116) at (1.25, -7.5) {};
		\node [style=none, label={below:$H(f_1)$}] (119) at (-3.25, -10.5) {};
		\node [style=none] (121) at (1.25, -7.5) {};
		\node [style=none] (122) at (-1, -10.25) {};
		\node [style=none, label={below:$\xi_B$}] (123) at (-1, -10.5) {};
		\node [style=none, label={left:$\xi_{I_1}$}] (126) at (1.25, -6.25) {};
		\node [style=none, label={above:$\xi_{I_2}$}] (137) at (0.75, 1.75) {};
		\node [style=none] (138) at (1.25, -6) {};
		\node [style=none] (139) at (1.75, -5.5) {};
		\node [style=dot, label={below right:$\xi_{x_1}$}] (140) at (4.25, -4.25) {};
		\node [style=none, label={left:$H'(x_1)$}] (141) at (4.25, -5.25) {};
		\node [style=none] (142) at (4.75, -4) {};
		\node [style=none] (143) at (5.25, -3.5) {};
		\node [style=none] (144) at (5.25, -1.5) {};
		\node [style=none] (145) at (4.75, -0.75) {};
		\node [style=dot, label={[yshift=-1pt]above right:$\xi_{x_2}^{-1}$}] (146) at (1.75, 0.75) {};
		\node [style=none] (147) at (1.25, 1) {};
		\node [style=none] (148) at (0.75, 1.5) {};
		\node [style=none, label={above:$H(f_2)$}] (149) at (-0.75, 1.75) {};
		\node [style=none, label={left:$\xi_{X}$}] (150) at (5.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70) to (67);
		\draw [in=180, out=90] (71.center) to (67);
		\draw [in=90, out=0] (67) to (72.center);
		\draw [bend left=90, looseness=2.00] (78.center) to (76.center);
		\draw (78.center) to (77.center);
		\draw [bend right=90, looseness=1.50] (79.center) to (80.center);
		\draw (76.center) to (82.center);
		\draw [in=-180, out=-90] (82.center) to (75);
		\draw [in=-90, out=0] (75) to (83.center);
		\draw (72.center) to (73.center);
		\draw (80.center) to (61.center);
		\draw (99) to (75);
		\draw (99) to (79.center);
		\draw (100) to (70);
		\draw [in=180, out=-90] (101.center) to (100);
		\draw [in=-90, out=0] (100) to (102.center);
		\draw (104.center) to (101.center);
		\draw (111) to (110.center);
		\draw [bend right=90, looseness=1.50] (111) to (112.center);
		\draw (108.center) to (111);
		\draw (109.center) to (111);
		\draw [bend left=90, looseness=1.75] (113.center) to (108.center);
		\draw (114.center) to (113.center);
		\draw [in=-90, out=30] (110.center) to (115.center);
		\draw (116.center) to (115.center);
		\draw (121.center) to (116.center);
		\draw [in=90, out=-150, looseness=0.75] (109.center) to (122.center);
		\draw (123.center) to (122.center);
		\draw (112.center) to (77.center);
		\draw (119.center) to (71.center);
		\draw (121.center) to (126.center);
		\draw (126.center) to (138.center);
		\draw [in=-150, out=90] (138.center) to (139.center);
		\draw (139.center) to (140);
		\draw (140) to (73.center);
		\draw (141.center) to (140);
		\draw (141.center) to (83.center);
		\draw (140) to (142.center);
		\draw [in=-90, out=30, looseness=1.25] (142.center) to (143.center);
		\draw [in=90, out=-30, looseness=1.50] (145.center) to (144.center);
		\draw (145.center) to (146);
		\draw (146) to (102.center);
		\draw (146) to (103.center);
		\draw (147.center) to (146);
		\draw [in=150, out=-90] (148.center) to (147.center);
		\draw (137.center) to (148.center);
		\draw (149.center) to (104.center);
		\draw (150.center) to (144.center);
		\draw (150.center) to (143.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pseudonaturality_nat_RHS.tikz <==
\begin{tikzpicture}[xscale=1.5, yscale=1.2, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:$H((f_2,r_2))$}] (21) at (0, 3) {};
		\node [style=dot, label={[yshift=2pt,xshift=1pt]left:$\upsilon_{(f_1,r_1)}$}] (22) at (0, 0) {};
		\node [style=none, label={below:$\upsilon_A$}] (23) at (-2, -2) {};
		\node [style=none, label={above:$\upsilon_B$}] (24) at (3, 3) {};
		\node [style=none, label={below:$H'((f_1,r_1))$}] (25) at (0, -2) {};
		\node [style=dot, label={right:$H(\alpha)$}] (26) at (0, 2) {};
		\node [style=none, label={left:$H((f_1,r_1))$}] (27) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (22);
		\draw (22) to (23.center);
		\draw (25.center) to (22);
		\draw (27.center) to (22);
		\draw (27.center) to (26);
		\draw (26) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pseudonaturality_nat_RHS2.tikz <==
\begin{tikzpicture}[xscale=1.5, yscale=1.2, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$H(x_3)_*$}] (61) at (2.5, 0) {};
		\node [style=dot, label={below:$\gamma$}] (67) at (0, -0.75) {};
		\node [style=dot, label={left:$H(\alpha)$}] (70) at (0, 0) {};
		\node [style=none] (71) at (-1.75, -2) {};
		\node [style=none] (72) at (1.75, -2) {};
		\node [style=none, label={left:$H(x_1)$}] (73) at (1.75, -2.25) {};
		\node [style=none] (74) at (1.75, -2.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (75) at (1, -4.25) {};
		\node [style=none] (76) at (0.25, -3) {};
		\node [style=none] (78) at (-0.5, -3) {};
		\node [style=none] (79) at (1, -5) {};
		\node [style=none] (80) at (2.5, -5) {};
		\node [style=none] (82) at (0.25, -3.5) {};
		\node [style=none] (83) at (1.75, -3.5) {};
		\node [style=none, label={below:$\xi_A$}] (85) at (-2.75, -11) {};
		\node [style=dot, label={[yshift=2.5pt]left:$\xi_{f_1}$}] (87) at (-1.75, -9.25) {};
		\node [style=none] (88) at (-2.25, -9.5) {};
		\node [style=none, label={left:$H(f_1)$}] (89) at (-1.75, -5) {};
		\node [style=box] (91) at (1.75, 4.25) {$H(\delta_2)_*^{-1}$};
		\node [style=none] (92) at (2.5, 3.5) {};
		\node [style=none] (93) at (-0.25, -8.5) {};
		\node [style=none] (98) at (-2.75, -10.25) {};
		\node [style=dot, label={left:$H(\delta_1)$}] (99) at (1, -4.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (100) at (0, 0.75) {};
		\node [style=none] (101) at (-1, 1.5) {};
		\node [style=none] (102) at (1, 1.5) {};
		\node [style=none, label={right:$H(x_2)$}] (103) at (1, 2.25) {};
		\node [style=none, label={above:$H(f_2)$}] (104) at (-1, 5.5) {};
		\node [style=none] (105) at (1, 3.5) {};
		\node [style=none] (106) at (2, 5) {};
		\node [style=none, label={above:$H(r_2)_*$}] (107) at (2, 5.5) {};
		\node [style=box] (108) at (0.25, -7.75) {$(\xi_{r_1})_*^{-1}$};
		\node [style=none] (109) at (0.75, -8.5) {};
		\node [style=none] (110) at (0.75, -7) {};
		\node [style=none] (111) at (2, -6.25) {};
		\node [style=none] (112) at (-0.5, -7) {};
		\node [style=none, label={right:$H(r_1)_*$}] (113) at (-0.5, -6.25) {};
		\node [style=none, label={below:$H(f_1)$}] (114) at (-1.75, -11) {};
		\node [style=none, label={below:$H'(r_1)_*$}] (115) at (0.75, -11) {};
		\node [style=none, label={above:$\xi_B$}] (116) at (3.25, 5.5) {};
		\node [style=none] (117) at (3.25, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70) to (67);
		\draw [in=180, out=90] (71.center) to (67);
		\draw [in=90, out=0] (67) to (72.center);
		\draw [bend left=90, looseness=2.00] (78.center) to (76.center);
		\draw [bend right=90, looseness=1.50] (79.center) to (80.center);
		\draw (76.center) to (82.center);
		\draw (83.center) to (74.center);
		\draw [in=-180, out=-90] (82.center) to (75);
		\draw [in=-90, out=0] (75) to (83.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (88.center) to (87);
		\draw (89.center) to (87);
		\draw (80.center) to (61.center);
		\draw (92.center) to (61.center);
		\draw (98.center) to (85.center);
		\draw [in=-150, out=90] (98.center) to (88.center);
		\draw (99) to (75);
		\draw (99) to (79.center);
		\draw (100) to (70);
		\draw [in=180, out=-90] (101.center) to (100);
		\draw [in=-90, out=0] (100) to (102.center);
		\draw (103.center) to (102.center);
		\draw (104.center) to (101.center);
		\draw (105.center) to (103.center);
		\draw (107.center) to (106.center);
		\draw (110.center) to (111.center);
		\draw (112.center) to (113.center);
		\draw (114.center) to (87);
		\draw (115.center) to (109.center);
		\draw [in=-90, out=30] (111.center) to (117.center);
		\draw (116.center) to (117.center);
		\draw (71.center) to (89.center);
		\draw (78.center) to (113.center);
		\draw (87) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pseudonaturality_nat_RHS3.tikz <==
\begin{tikzpicture}[xscale=1.5, yscale=1.2, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$H(x_3)_*$}] (61) at (2.25, 0) {};
		\node [style=dot, label={below:$\gamma$}] (67) at (0, -0.75) {};
		\node [style=dot, label={left:$H(\alpha)$}] (70) at (0, 0) {};
		\node [style=none] (71) at (-1.75, -2) {};
		\node [style=none] (72) at (1.75, -2) {};
		\node [style=none, label={left:$H(x_1)$}] (73) at (1.75, -2.25) {};
		\node [style=none] (74) at (1.75, -2.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (75) at (1, -4.25) {};
		\node [style=none] (76) at (0.25, -3) {};
		\node [style=none] (78) at (-0.5, -3) {};
		\node [style=none] (79) at (1, -5) {};
		\node [style=none] (80) at (2.25, -5) {};
		\node [style=none] (82) at (0.25, -3.5) {};
		\node [style=none] (83) at (1.75, -3.5) {};
		\node [style=none, label={below:$H(f_1)$}] (89) at (-1.75, -6) {};
		\node [style=box] (91) at (1.5, 3) {$H(\delta_2)_*^{-1}$};
		\node [style=none] (92) at (2.25, 2.25) {};
		\node [style=dot, label={left:$H(\delta_1)$}] (99) at (1, -4.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (100) at (0, 0.75) {};
		\node [style=none] (101) at (-0.75, 1.25) {};
		\node [style=none] (102) at (0.75, 1.25) {};
		\node [style=none, label={right:$H(x_2)$}] (103) at (0.75, 1.5) {};
		\node [style=none] (105) at (0.75, 2.25) {};
		\node [style=none] (106) at (2, 3.75) {};
		\node [style=none, label={left:$H(r_2)_*$}] (107) at (2, 5.5) {};
		\node [style=none, label={below:$\xi_B$}] (110) at (3, -6) {};
		\node [style=none, label={below:$H(r_1)_*$}] (113) at (-0.5, -6) {};
		\node [style=none] (116) at (3, 2) {};
		\node [style=none] (117) at (3, -4.5) {};
		\node [style=none, label={above:$H'(r_2)_*$}] (118) at (5.5, 11.25) {};
		\node [style=none] (119) at (3.75, 6) {};
		\node [style=none] (120) at (3.25, 4.5) {};
		\node [style=none] (121) at (4.25, 5) {};
		\node [style=dot, label={above left:$\xi_{r_2}$}] (122) at (3.75, 4.75) {};
		\node [style=none] (123) at (5.5, 4.75) {};
		\node [style=none] (124) at (2, 6) {};
		\node [style=none] (126) at (5, 6.25) {};
		\node [style=none] (127) at (5, 6.25) {};
		\node [style=dot, label={below left:$\xi_{f_2}^{-1}$}] (128) at (-0.75, 10) {};
		\node [style=none, label={left:$H(f_2)$}] (129) at (-0.75, 5.5) {};
		\node [style=none] (130) at (4.25, 7.5) {};
		\node [style=none] (131) at (5, 6.25) {};
		\node [style=none] (132) at (3, 4) {};
		\node [style=none, label={above:$\xi_{I_2}$}] (134) at (2.25, 8.5) {};
		\node [style=none, label={above:$\xi_A$}] (135) at (-2.25, 11.25) {};
		\node [style=none] (136) at (-1.75, 10.5) {};
		\node [style=none, label={above:$H'(f_2)$}] (137) at (-0.75, 11.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70) to (67);
		\draw [in=180, out=90] (71.center) to (67);
		\draw [in=90, out=0] (67) to (72.center);
		\draw [bend left=90, looseness=2.00] (78.center) to (76.center);
		\draw [bend right=90, looseness=1.50] (79.center) to (80.center);
		\draw (76.center) to (82.center);
		\draw (83.center) to (74.center);
		\draw [in=-180, out=-90] (82.center) to (75);
		\draw [in=-90, out=0] (75) to (83.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (80.center) to (61.center);
		\draw (92.center) to (61.center);
		\draw (99) to (75);
		\draw (99) to (79.center);
		\draw (100) to (70);
		\draw [in=180, out=-90] (101.center) to (100);
		\draw [in=-90, out=0] (100) to (102.center);
		\draw (103.center) to (102.center);
		\draw (105.center) to (103.center);
		\draw (107.center) to (106.center);
		\draw (116.center) to (117.center);
		\draw (71.center) to (89.center);
		\draw (78.center) to (113.center);
		\draw (122) to (121.center);
		\draw [bend right=90, looseness=1.50] (122) to (123.center);
		\draw (119.center) to (122);
		\draw (120.center) to (122);
		\draw [bend left=90, looseness=1.75] (124.center) to (119.center);
		\draw [in=-90, out=30] (121.center) to (126.center);
		\draw (127.center) to (126.center);
		\draw (128) to (129.center);
		\draw [in=90, out=-30, looseness=1.25] (130.center) to (131.center);
		\draw (131.center) to (127.center);
		\draw [in=90, out=-150, looseness=0.75] (120.center) to (132.center);
		\draw (134.center) to (130.center);
		\draw (134.center) to (128);
		\draw (136.center) to (128);
		\draw [in=150, out=-90] (135.center) to (136.center);
		\draw (123.center) to (118.center);
		\draw (137.center) to (128);
		\draw (132.center) to (116.center);
		\draw (124.center) to (107.center);
		\draw (101.center) to (129.center);
		\draw (117.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pseudonaturality_nat_RHS4.tikz <==
\begin{tikzpicture}[xscale=1.5, yscale=1.2, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$H(x_3)_*$}] (61) at (2.25, 0) {};
		\node [style=dot, label={below:$\gamma$}] (67) at (0, -0.75) {};
		\node [style=dot, label={left:$H(\alpha)$}] (70) at (0, 0) {};
		\node [style=none] (71) at (-1.75, -2) {};
		\node [style=none] (72) at (1.75, -2) {};
		\node [style=none, label={left:$H(x_1)$}] (73) at (1.75, -2.25) {};
		\node [style=none] (74) at (1.75, -2.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (75) at (1, -4.25) {};
		\node [style=none] (76) at (0.25, -3) {};
		\node [style=none] (78) at (-0.5, -3) {};
		\node [style=none] (79) at (1, -5) {};
		\node [style=none] (80) at (2.25, -5) {};
		\node [style=none] (82) at (0.25, -3.5) {};
		\node [style=none] (83) at (1.75, -3.5) {};
		\node [style=none, label={below:$H(f_1)$}] (89) at (-1.75, -6) {};
		\node [style=box] (91) at (1.5, 3) {$H(\delta_2)_*^{-1}$};
		\node [style=none] (92) at (2.25, 2.25) {};
		\node [style=dot, label={left:$H(\delta_1)$}] (99) at (1, -4.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (100) at (0, 0.75) {};
		\node [style=none] (101) at (-0.75, 1.25) {};
		\node [style=none] (102) at (0.75, 1.25) {};
		\node [style=none, label={right:$H(x_2)$}] (103) at (0.75, 1.5) {};
		\node [style=none] (105) at (0.75, 2.25) {};
		\node [style=none] (106) at (2, 3.75) {};
		\node [style=none, label={left:$H(r_2)_*$}] (107) at (2, 5.5) {};
		\node [style=none, label={below:$\xi_B$}] (110) at (3, -6) {};
		\node [style=none, label={below:$H(r_1)_*$}] (113) at (-0.5, -6) {};
		\node [style=none] (116) at (3, 2) {};
		\node [style=none] (117) at (3, -4.5) {};
		\node [style=none] (119) at (3.75, 6) {};
		\node [style=none] (120) at (3.25, 4.5) {};
		\node [style=none] (121) at (4.25, 5) {};
		\node [style=dot, label={above left:$\xi_{r_2}$}] (122) at (3.75, 4.75) {};
		\node [style=none] (124) at (2, 6) {};
		\node [style=none] (126) at (5, 6.25) {};
		\node [style=none] (127) at (5, 6.25) {};
		\node [style=dot, label={below left:$\xi_{f_2}^{-1}$}] (128) at (-0.75, 10) {};
		\node [style=none, label={left:$H(f_2)$}] (129) at (-0.75, 5.5) {};
		\node [style=none] (130) at (4.25, 7.5) {};
		\node [style=none] (131) at (5, 6.25) {};
		\node [style=none] (132) at (3, 4) {};
		\node [style=none, label={above:$\xi_{I_2}$}] (134) at (2.25, 8.5) {};
		\node [style=none, label={above:$\xi_A$}] (135) at (-2.25, 11.25) {};
		\node [style=none] (136) at (-1.75, 10.5) {};
		\node [style=none, label={above:$H'(f_2)$}] (137) at (-0.75, 11.25) {};
		\node [style=none, label={right:$H'(r_2)$}] (139) at (3.75, 4) {};
		\node [style=dot, label={left:$H'(\delta_2)$}] (140) at (4.75, 2) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (141) at (4.75, 2.75) {};
		\node [style=none] (142) at (3.75, 3.5) {};
		\node [style=none] (143) at (5.75, 3.5) {};
		\node [style=none] (144) at (4.75, 2) {};
		\node [style=none] (145) at (7, 2) {};
		\node [style=none, label={above:$H'(x_3)_*$}] (146) at (7, 11.25) {};
		\node [style=none, label={above:$H'(x_2)$}] (147) at (5.75, 11.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70) to (67);
		\draw [in=180, out=90] (71.center) to (67);
		\draw [in=90, out=0] (67) to (72.center);
		\draw [bend left=90, looseness=2.00] (78.center) to (76.center);
		\draw [bend right=90, looseness=1.50] (79.center) to (80.center);
		\draw (76.center) to (82.center);
		\draw (83.center) to (74.center);
		\draw [in=-180, out=-90] (82.center) to (75);
		\draw [in=-90, out=0] (75) to (83.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (80.center) to (61.center);
		\draw (92.center) to (61.center);
		\draw (99) to (75);
		\draw (99) to (79.center);
		\draw (100) to (70);
		\draw [in=180, out=-90] (101.center) to (100);
		\draw [in=-90, out=0] (100) to (102.center);
		\draw (103.center) to (102.center);
		\draw (105.center) to (103.center);
		\draw (107.center) to (106.center);
		\draw (116.center) to (117.center);
		\draw (71.center) to (89.center);
		\draw (78.center) to (113.center);
		\draw (122) to (121.center);
		\draw (119.center) to (122);
		\draw (120.center) to (122);
		\draw [bend left=90, looseness=1.75] (124.center) to (119.center);
		\draw [in=-90, out=30] (121.center) to (126.center);
		\draw (127.center) to (126.center);
		\draw (128) to (129.center);
		\draw [in=90, out=-30, looseness=1.25] (130.center) to (131.center);
		\draw (131.center) to (127.center);
		\draw [in=90, out=-150, looseness=0.75] (120.center) to (132.center);
		\draw (134.center) to (130.center);
		\draw (134.center) to (128);
		\draw (136.center) to (128);
		\draw [in=150, out=-90] (135.center) to (136.center);
		\draw (137.center) to (128);
		\draw (132.center) to (116.center);
		\draw (124.center) to (107.center);
		\draw (101.center) to (129.center);
		\draw (117.center) to (110.center);
		\draw (139.center) to (122);
		\draw (141) to (140);
		\draw [in=180, out=-90] (142.center) to (141);
		\draw [in=-90, out=0] (141) to (143.center);
		\draw (144.center) to (140);
		\draw [bend right=90, looseness=1.75] (144.center) to (145.center);
		\draw (146.center) to (145.center);
		\draw (147.center) to (143.center);
		\draw (142.center) to (139.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pseudonaturality_nat_RHS5.tikz <==
\begin{tikzpicture}[xscale=1.5, yscale=1.2, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$H(x_3)_*$}] (61) at (2.25, 0) {};
		\node [style=dot, label={below:$\gamma$}] (67) at (0, -0.75) {};
		\node [style=dot, label={left:$H(\alpha)$}] (70) at (0, 0) {};
		\node [style=none] (71) at (-1.75, -2) {};
		\node [style=none] (72) at (1.75, -2) {};
		\node [style=none, label={left:$H(x_1)$}] (73) at (1.75, -2.25) {};
		\node [style=none] (74) at (1.75, -2.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (75) at (1, -4.25) {};
		\node [style=none] (76) at (0.25, -3) {};
		\node [style=none] (78) at (-0.5, -3) {};
		\node [style=none] (79) at (1, -5) {};
		\node [style=none] (80) at (2.25, -5) {};
		\node [style=none] (82) at (0.25, -3.5) {};
		\node [style=none] (83) at (1.75, -3.5) {};
		\node [style=none, label={below:$H(f_1)$}] (89) at (-1.75, -6) {};
		\node [style=box] (91) at (1.5, 3) {$H(\delta_2)_*^{-1}$};
		\node [style=none] (92) at (2.25, 2.25) {};
		\node [style=dot, label={left:$H(\delta_1)$}] (99) at (1, -4.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (100) at (0, 0.75) {};
		\node [style=none] (101) at (-0.75, 1.25) {};
		\node [style=none] (102) at (0.75, 1.25) {};
		\node [style=none, label={right:$H(x_2)$}] (103) at (0.75, 1.5) {};
		\node [style=none] (105) at (0.75, 2.25) {};
		\node [style=none] (106) at (2, 3.75) {};
		\node [style=none, label={left:$H(r_2)_*$}] (107) at (2, 5.5) {};
		\node [style=none, label={below:$\xi_B$}] (110) at (3, -6) {};
		\node [style=none, label={below:$H(r_1)_*$}] (113) at (-0.5, -6) {};
		\node [style=none] (116) at (3, 2) {};
		\node [style=none] (117) at (3, -4.5) {};
		\node [style=none] (119) at (3.75, 6) {};
		\node [style=none] (120) at (3.25, 4.5) {};
		\node [style=none] (121) at (4.25, 5) {};
		\node [style=dot, label={above left:$\xi_{r_2}$}] (122) at (3.75, 4.75) {};
		\node [style=none] (124) at (2, 6) {};
		\node [style=none] (126) at (4.75, 6.25) {};
		\node [style=none] (127) at (4.75, 6.25) {};
		\node [style=none, label={above:$H(f_2)$}] (129) at (-0.75, 7.5) {};
		\node [style=none] (131) at (4.75, 6.25) {};
		\node [style=none] (132) at (3, 4) {};
		\node [style=none, label={above:$\xi_{I_2}$}] (134) at (4.75, 7.5) {};
		\node [style=none, label={right:$H'(r_2)$}] (139) at (3.75, 4) {};
		\node [style=dot, label={left:$H'(\delta_2)$}] (140) at (4.75, 2) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (141) at (4.75, 2.75) {};
		\node [style=none] (142) at (3.75, 3.5) {};
		\node [style=none] (143) at (5.75, 3.5) {};
		\node [style=none] (144) at (4.75, 2) {};
		\node [style=none] (145) at (7, 2) {};
		\node [style=none, label={above:$H'(x_3)_*$}] (146) at (7, 7.5) {};
		\node [style=none, label={above:$H'(x_2)$}] (147) at (5.75, 7.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70) to (67);
		\draw [in=180, out=90] (71.center) to (67);
		\draw [in=90, out=0] (67) to (72.center);
		\draw [bend left=90, looseness=2.00] (78.center) to (76.center);
		\draw [bend right=90, looseness=1.50] (79.center) to (80.center);
		\draw (76.center) to (82.center);
		\draw (83.center) to (74.center);
		\draw [in=-180, out=-90] (82.center) to (75);
		\draw [in=-90, out=0] (75) to (83.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (80.center) to (61.center);
		\draw (92.center) to (61.center);
		\draw (99) to (75);
		\draw (99) to (79.center);
		\draw (100) to (70);
		\draw [in=180, out=-90] (101.center) to (100);
		\draw [in=-90, out=0] (100) to (102.center);
		\draw (103.center) to (102.center);
		\draw (105.center) to (103.center);
		\draw (107.center) to (106.center);
		\draw (116.center) to (117.center);
		\draw (71.center) to (89.center);
		\draw (78.center) to (113.center);
		\draw (122) to (121.center);
		\draw (119.center) to (122);
		\draw (120.center) to (122);
		\draw [bend left=90, looseness=1.75] (124.center) to (119.center);
		\draw [in=-90, out=30] (121.center) to (126.center);
		\draw (127.center) to (126.center);
		\draw (131.center) to (127.center);
		\draw [in=90, out=-150, looseness=0.75] (120.center) to (132.center);
		\draw (132.center) to (116.center);
		\draw (124.center) to (107.center);
		\draw (101.center) to (129.center);
		\draw (117.center) to (110.center);
		\draw (139.center) to (122);
		\draw (141) to (140);
		\draw [in=180, out=-90] (142.center) to (141);
		\draw [in=-90, out=0] (141) to (143.center);
		\draw [bend right=90, looseness=1.75] (144.center) to (145.center);
		\draw (146.center) to (145.center);
		\draw (147.center) to (143.center);
		\draw (142.center) to (139.center);
		\draw (134.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pseudonaturality_nat_RHS6.tikz <==
\begin{tikzpicture}[xscale=1.5, yscale=1.2, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$H(x_3)_*$}] (61) at (2.25, 0) {};
		\node [style=dot, label={below:$\gamma$}] (67) at (0, -0.75) {};
		\node [style=dot, label={left:$H(\alpha)$}] (70) at (0, 0) {};
		\node [style=none] (71) at (-1.75, -2) {};
		\node [style=none] (72) at (1.75, -2) {};
		\node [style=none, label={left:$H(x_1)$}] (73) at (1.75, -2.25) {};
		\node [style=none] (74) at (1.75, -2.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (75) at (1, -4.25) {};
		\node [style=none] (76) at (0.25, -3) {};
		\node [style=none] (78) at (-0.5, -3) {};
		\node [style=none] (79) at (1, -5) {};
		\node [style=none] (80) at (2.25, -5) {};
		\node [style=none] (82) at (0.25, -3.5) {};
		\node [style=none] (83) at (1.75, -3.5) {};
		\node [style=none, label={below:$H(f_1)$}] (89) at (-1.75, -6) {};
		\node [style=box] (91) at (1.5, 3) {$H(\delta_2)_*^{-1}$};
		\node [style=none] (92) at (2.25, 2.25) {};
		\node [style=dot, label={left:$H(\delta_1)$}] (99) at (1, -4.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (100) at (0, 0.75) {};
		\node [style=none] (101) at (-0.75, 1.25) {};
		\node [style=none] (102) at (0.75, 1.25) {};
		\node [style=none, label={right:$H(x_2)$}] (103) at (0.75, 1.5) {};
		\node [style=none] (105) at (0.75, 2.25) {};
		\node [style=none] (106) at (2, 3.75) {};
		\node [style=none, label={[blue]left:$H(r_2)$}] (107) at (3.5, 4.25) {};
		\node [style=none, label={below:$\xi_B$}] (110) at (4.25, -6) {};
		\node [style=none, label={below:$H(r_1)_*$}] (113) at (-0.5, -6) {};
		\node [style=none] (119) at (3.5, 4.5) {};
		\node [style=none] (120) at (4.5, 0) {};
		\node [style=none] (121) at (6.5, 1) {};
		\node [style=dot, label={below right:$\xi_{r_2}$}] (122) at (6, 0.75) {};
		\node [style=none] (124) at (2, 4.5) {};
		\node [style=none] (126) at (7, 2.25) {};
		\node [style=none] (127) at (7, 2.25) {};
		\node [style=none, label={above:$H(f_2)$}] (129) at (-0.75, 6.5) {};
		\node [style=none] (131) at (7, 2.25) {};
		\node [style=none] (132) at (4.25, -0.5) {};
		\node [style=dot, blue, label={[blue]left:$H(\delta_2)$}] (140) at (4.5, 2.25) {};
		\node [style=dot, blue, label={[blue]above:$\gamma^{-1}$}] (141) at (4.5, 2.75) {};
		\node [style=none] (142) at (3.5, 3.5) {};
		\node [style=none] (143) at (5.5, 3.5) {};
		\node [style=none] (145) at (7.75, 0) {};
		\node [style=none, label={above:$H'(x_3)_*$}] (146) at (7.75, 6.5) {};
		\node [style=none, label={above:$H'(x_2)$}] (147) at (5.5, 6.5) {};
		\node [style=none] (148) at (6, 0) {};
		\node [style=none, label={[blue]left:$H(x_3)_*$}] (149) at (4.5, 1.5) {};
		\node [style=none] (150) at (5.25, 1.5) {};
		\node [style=none] (151) at (6, 1.5) {};
		\node [style=none, label={above:$\xi_{I_2}$}] (154) at (4.5, 6.5) {};
		\node [style=none, label={left:$\xi_X$}] (155) at (7, 3) {};
		\node [style=none] (156) at (7, 4) {};
		\node [style=none] (157) at (6.5, 5) {};
		\node [style=dot, label={below left:$\xi_{x_2}^{-1}$}] (158) at (5.5, 5.5) {};
		\node [style=none, label={[blue]left:$H(x_2)$}] (159) at (5.5, 4) {};
		\node [style=none] (160) at (5, 5.75) {};
		\node [style=none] (161) at (4.5, 6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70) to (67);
		\draw [in=180, out=90] (71.center) to (67);
		\draw [in=90, out=0] (67) to (72.center);
		\draw [bend left=90, looseness=2.00] (78.center) to (76.center);
		\draw [bend right=90, looseness=1.50] (79.center) to (80.center);
		\draw (76.center) to (82.center);
		\draw (83.center) to (74.center);
		\draw [in=-180, out=-90] (82.center) to (75);
		\draw [in=-90, out=0] (75) to (83.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (80.center) to (61.center);
		\draw (92.center) to (61.center);
		\draw (99) to (75);
		\draw (99) to (79.center);
		\draw (100) to (70);
		\draw [in=180, out=-90] (101.center) to (100);
		\draw [in=-90, out=0] (100) to (102.center);
		\draw (103.center) to (102.center);
		\draw (105.center) to (103.center);
		\draw (71.center) to (89.center);
		\draw (78.center) to (113.center);
		\draw (122) to (121.center);
		\draw (120.center) to (122);
		\draw [blue, bend left=90, looseness=1.75] (124.center) to (119.center);
		\draw [in=-90, out=30] (121.center) to (126.center);
		\draw (127.center) to (126.center);
		\draw (131.center) to (127.center);
		\draw [in=90, out=-150, looseness=0.75] (120.center) to (132.center);
		\draw (101.center) to (129.center);
		\draw [blue] (141) to (140);
		\draw [blue, in=180, out=-90] (142.center) to (141);
		\draw [blue, in=-90, out=0] (141) to (143.center);
		\draw (146.center) to (145.center);
		\draw [bend right=90, looseness=1.50] (148.center) to (145.center);
		\draw [blue, bend right=90, looseness=1.50] (149.center) to (150.center);
		\draw [bend left=90, looseness=1.75] (150.center) to (151.center);
		\draw (110.center) to (132.center);
		\draw [blue] (124.center) to (106.center);
		\draw [blue] (107.center) to (119.center);
		\draw [blue] (107.center) to (142.center);
		\draw (151.center) to (122);
		\draw (122) to (148.center);
		\draw (155.center) to (131.center);
		\draw (156.center) to (155.center);
		\draw [in=90, out=-30, looseness=0.75] (157.center) to (156.center);
		\draw (157.center) to (158);
		\draw (158) to (147.center);
		\draw (159.center) to (158);
		\draw [blue] (143.center) to (159.center);
		\draw (158) to (160.center);
		\draw [in=150, out=-90, looseness=1.25] (161.center) to (160.center);
		\draw (154.center) to (161.center);
		\draw [blue] (149.center) to (140);
	\end{pgfonlayer}
\end{tikzpicture}


==> pseudonaturality_nat_RHS7.tikz <==
\begin{tikzpicture}[xscale=1.5, yscale=1.2, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right:$H(x_3)$}] (61) at (1.25, -5.25) {};
		\node [style=dot, label={below:$\gamma$}] (67) at (0, -0.75) {};
		\node [style=dot, label={left:$H(\alpha)$}] (70) at (0, 0) {};
		\node [style=none] (71) at (-2, -2) {};
		\node [style=none] (72) at (2, -2) {};
		\node [style=none, label={left:$H(x_1)$}] (73) at (2, -2.25) {};
		\node [style=none] (74) at (2, -2.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (75) at (1.25, -4.25) {};
		\node [style=none] (76) at (0.5, -3) {};
		\node [style=none] (78) at (-0.5, -3) {};
		\node [style=none] (79) at (1.25, -5) {};
		\node [style=none] (82) at (0.5, -3.5) {};
		\node [style=none] (83) at (2, -3.5) {};
		\node [style=none, label={below:$H(f_1)$}] (89) at (-2, -8.25) {};
		\node [style=dot, label={left:$H(\delta_1)$}] (99) at (1.25, -4.75) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (100) at (0, 0.75) {};
		\node [style=none] (101) at (-1.25, 1.75) {};
		\node [style=none] (102) at (1.25, 1.75) {};
		\node [style=none, label={right:$H(x_2)$}] (103) at (1.25, 2) {};
		\node [style=none] (105) at (1.25, 2.75) {};
		\node [style=none, label={below:$\xi_B$}] (110) at (0.5, -8.25) {};
		\node [style=none, label={below:$H(r_1)_*$}] (113) at (-0.5, -8.25) {};
		\node [style=none] (120) at (0.75, -6.5) {};
		\node [style=none] (121) at (2.25, -5.75) {};
		\node [style=dot, label={below right:$\xi_{r_2}$}] (122) at (1.25, -6.25) {};
		\node [style=none] (126) at (2.75, -5) {};
		\node [style=none] (127) at (2.75, -5) {};
		\node [style=none, label={above:$H(f_2)$}] (129) at (-1.25, 4.25) {};
		\node [style=none] (131) at (2.75, -4.5) {};
		\node [style=none] (132) at (0.5, -7) {};
		\node [style=none] (145) at (3.25, -7) {};
		\node [style=none, label={above:$H'(x_3)_*$}] (146) at (3.25, 4.25) {};
		\node [style=none, label={above:$H'(x_2)$}] (147) at (1.25, 4.25) {};
		\node [style=none] (148) at (1.25, -7) {};
		\node [style=none, label={above:$\xi_{I_2}$}] (154) at (0.25, 4.25) {};
		\node [style=none, label={left:$\xi_X$}] (155) at (2.75, 0) {};
		\node [style=none] (156) at (2.75, 1.75) {};
		\node [style=none] (157) at (2.25, 2.75) {};
		\node [style=dot, label={below left:$\xi_{x_2}^{-1}$}] (158) at (1.25, 3.25) {};
		\node [style=none] (160) at (0.75, 3.5) {};
		\node [style=none] (161) at (0.25, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70) to (67);
		\draw [in=180, out=90] (71.center) to (67);
		\draw [in=90, out=0] (67) to (72.center);
		\draw [bend left=90, looseness=2.00] (78.center) to (76.center);
		\draw (76.center) to (82.center);
		\draw (83.center) to (74.center);
		\draw [in=-180, out=-90] (82.center) to (75);
		\draw [in=-90, out=0] (75) to (83.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (99) to (75);
		\draw (99) to (79.center);
		\draw (100) to (70);
		\draw [in=180, out=-90] (101.center) to (100);
		\draw [in=-90, out=0] (100) to (102.center);
		\draw (103.center) to (102.center);
		\draw (105.center) to (103.center);
		\draw (71.center) to (89.center);
		\draw (78.center) to (113.center);
		\draw (122) to (121.center);
		\draw (120.center) to (122);
		\draw [in=-90, out=30] (121.center) to (126.center);
		\draw (127.center) to (126.center);
		\draw (131.center) to (127.center);
		\draw [in=90, out=-150, looseness=0.75] (120.center) to (132.center);
		\draw (101.center) to (129.center);
		\draw (146.center) to (145.center);
		\draw [bend right=90, looseness=1.50] (148.center) to (145.center);
		\draw (110.center) to (132.center);
		\draw (122) to (148.center);
		\draw (155.center) to (131.center);
		\draw (156.center) to (155.center);
		\draw [in=90, out=-30, looseness=0.75] (157.center) to (156.center);
		\draw (157.center) to (158);
		\draw (158) to (147.center);
		\draw (158) to (160.center);
		\draw [in=150, out=-90, looseness=1.25] (161.center) to (160.center);
		\draw (154.center) to (161.center);
		\draw (61.center) to (79.center);
		\draw (158) to (105.center);
		\draw (122) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> psi_equation_LHS.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:$y_3$}] (33) at (-2.5, 3.5) {};
		\node [style=none, label={above:$v$}] (34) at (-1, 3.5) {};
		\node [style=none] (35) at (1, 3) {};
		\node [style=none] (36) at (2.5, 3) {};
		\node [style=dot, label={below:$\xi$}] (37) at (1.75, 2) {};
		\node [style=none, label={left:$d^2_1$}] (38) at (1, 1) {};
		\node [style=none] (39) at (2.5, 1) {};
		\node [style=dot, label={above:$\theta^2_1$}] (40) at (0, -0.5) {};
		\node [style=none] (41) at (-1, 0.5) {};
		\node [style=none] (42) at (1, 0.5) {};
		\node [style=none, label={[xshift=1pt]left:$d^1$}] (43) at (0, -1) {};
		\node [style=dot, label={below right:$\psi_1$}] (45) at (0, -1.75) {};
		\node [style=none] (46) at (2.5, -0.5) {};
		\node [style=none] (47) at (-2.5, -0.5) {};
		\node [style=none, label={below:$e$}] (48) at (0, -2.5) {};
		\node [style=none, label={above:$d^2_2$}] (49) at (1, 3.5) {};
		\node [style=none, label={above:$e_2$}] (50) at (2.5, 3.5) {};
		\node [style=none, label={left:$e_1$}] (51) at (2.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (35.center) to (37);
		\draw [in=270, out=0] (37) to (36.center);
		\draw [in=180, out=90] (38.center) to (37);
		\draw [in=90, out=0] (37) to (39.center);
		\draw (41.center) to (34.center);
		\draw (38.center) to (42.center);
		\draw [in=180, out=-90] (41.center) to (40);
		\draw [in=-90, out=0] (40) to (42.center);
		\draw (40) to (43.center);
		\draw (47.center) to (33.center);
		\draw [in=0, out=-90, looseness=0.75] (46.center) to (45);
		\draw [in=-90, out=180, looseness=0.75] (45) to (47.center);
		\draw (48.center) to (45);
		\draw (35.center) to (49.center);
		\draw (36.center) to (50.center);
		\draw (45) to (43.center);
		\draw (51.center) to (39.center);
		\draw (51.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> psi_equation_RHS.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:$y_3$}] (33) at (-2.5, 2) {};
		\node [style=none, label={above:$v$}] (34) at (-1, 2) {};
		\node [style=dot, label={above:$\theta^2_2$}] (40) at (0, -0.25) {};
		\node [style=none] (41) at (-1, 0.75) {};
		\node [style=none] (42) at (1, 0.75) {};
		\node [style=none, label={[xshift=1pt]left:$d^2$}] (43) at (0, -1.25) {};
		\node [style=dot, label={below right:$\psi_2$}] (45) at (0, -2) {};
		\node [style=none] (46) at (2.5, -0.75) {};
		\node [style=none] (47) at (-2.5, -0.75) {};
		\node [style=none, label={below:$e$}] (48) at (0, -3) {};
		\node [style=none, label={above:$d^2_2$}] (49) at (1, 2) {};
		\node [style=none, label={above:$e_2$}] (50) at (2.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (34.center);
		\draw [in=180, out=-90] (41.center) to (40);
		\draw [in=-90, out=0] (40) to (42.center);
		\draw (40) to (43.center);
		\draw (47.center) to (33.center);
		\draw [in=0, out=-90, looseness=0.75] (46.center) to (45);
		\draw [in=-90, out=180, looseness=0.75] (45) to (47.center);
		\draw (48.center) to (45);
		\draw (45) to (43.center);
		\draw (42.center) to (49.center);
		\draw (46.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> result1.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-3.75, -2) {};
		\node [style=none] (4) at (-2.25, -2) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (5) at (0, -3) {};
		\node [style=none] (6) at (1.75, -4) {};
		\node [style=none] (8) at (-0.75, -2) {};
		\node [style=none] (9) at (0.75, -2) {};
		\node [style=dot, label={below:$\gamma$}] (10) at (-1.5, 0) {};
		\node [style=dot, label={right:$F(\alpha)$}] (11) at (-1.5, 1) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (12) at (-1.5, 2) {};
		\node [style=none] (13) at (-2.5, 3) {};
		\node [style=none] (14) at (-0.5, 3) {};
		\node [style=none, label={above:$F(g)$}] (15) at (-2.5, 3.5) {};
		\node [style=none, label={above:$F(x_2)$}] (16) at (-0.5, 3.5) {};
		\node [style=none, label={left:{$F(x_1)$}}] (22) at (0.325, -0.925) {};
		\node [style=dot, label={[xshift=-1pt]right:{$F(\delta_1)$}}] (23) at (0, -4) {};
		\node [style=none, label={above:$F(x_3)_*$}] (30) at (1.75, 3.5) {};
		\node [style=none, label={below:$F(r)_*$}] (44) at (-2.25, -5.5) {};
		\node [style=none, label={below:$F(f)$}] (46) at (-3.75, -5.5) {};
		\node [style=none, label={above:$F(x_3)$}] (47) at (3.25, 3.5) {};
		\node [style=none, label={above:$F(d)$}] (48) at (4.75, 3.5) {};
		\node [style=none, label={above:$F(z_3)_*$}] (49) at (6.25, 3.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (50) at (4, 2.5) {};
		\node [style=dot, label={left:$F(\psi)$}] (51) at (4, 1.5) {};
		\node [style=none] (52) at (6.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line, bend right=90, looseness=2.00] (23) to (6.center);
		\draw [style=line, bend left=90, looseness=1.75] (4.center) to (8.center);
		\draw [style=line, in=180, out=-90] (8.center) to (5);
		\draw [style=line, in=-90, out=0] (5) to (9.center);
		\draw [style=line, in=180, out=90] (2.center) to (10);
		\draw [style=line, bend left=45] (10) to (9.center);
		\draw [style=line] (10) to (11);
		\draw [style=line] (11) to (12);
		\draw [style=line, bend left=45] (12) to (13.center);
		\draw [style=line, bend right=45] (12) to (14.center);
		\draw [style=line] (16.center) to (14.center);
		\draw [style=line] (15.center) to (13.center);
		\draw (23) to (5);
		\draw (30.center) to (6.center);
		\draw (2.center) to (46.center);
		\draw (4.center) to (44.center);
		\draw [in=-180, out=-90, looseness=0.75] (47.center) to (50);
		\draw [in=270, out=0, looseness=0.75] (50) to (48.center);
		\draw (50) to (51);
		\draw (52.center) to (49.center);
		\draw [bend right=90, looseness=2.00] (51) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> result2.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$F(f)$}] (1) at (-8.5, -13.5) {};
		\node [style=none] (2) at (-8.5, -4) {};
		\node [style=none, label={left:{$F(x_1)$}}] (9) at (-3.5, -4) {};
		\node [style=dot, label={below:$\gamma$}] (10) at (-6, -2) {};
		\node [style=dot, label={right:$F(\alpha)$}] (11) at (-6, -1) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (12) at (-6, 0) {};
		\node [style=none] (13) at (-7.5, 1) {};
		\node [style=none, label={right:$F(x_2)$}] (14) at (-4.5, 1) {};
		\node [style=none, label={above:$F(g)$}] (15) at (-7.5, 9.5) {};
		\node [style=none] (16) at (-4.5, 2) {};
		\node [style=box, font={\footnotesize}] (17) at (-4.5, 3) {$\widetilde{\delta}^{-1}$};
		\node [style=none] (18) at (-5.5, 4) {};
		\node [style=none, label={left:$F(s)_*$}] (20) at (-5.5, 5.75) {};
		\node [style=none] (35) at (-1.5, -4) {};
		\node [style=none] (38) at (-1.5, 2) {};
		\node [style=none, label={left:$F(d)$}] (48) at (-1.5, -1) {};
		\node [style=none] (51) at (-1.5, -6) {};
		\node [style=none] (52) at (-3.5, -6) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (53) at (-4.5, -7) {};
		\node [style=none] (54) at (-5.5, -6) {};
		\node [style=none] (55) at (-7, -6) {};
		\node [style=dot, label={right:$F(\delta_1)$}] (56) at (-4.5, -8) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (57) at (-3, -9.25) {};
		\node [style=none] (58) at (-1.5, -8) {};
		\node [style=none, label={below:$F(r)_*$}] (60) at (-7, -13.5) {};
		\node [style=none] (61) at (-5.5, -5) {};
		\node [style=none] (62) at (-7, -5) {};
		\node [style=dot, label={left:$F(\psi)$}] (63) at (-3, -10) {};
		\node [style=none] (64) at (-3, -11) {};
		\node [style=none] (65) at (0.5, -11) {};
		\node [style=none] (66) at (0.5, 2) {};
		\node [style=none, label={right:$F(z_3)_*$}] (67) at (0.5, -3) {};
		\node [style=none, label={[xshift=2pt]below left:$F(x_3)$}] (73) at (-4, -9) {};
		\node [style=none] (95) at (-5.5, 8.25) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (96) at (-3.5, 7.25) {};
		\node [style=none] (97) at (-1.25, 6.5) {};
		\node [style=none] (98) at (-4.25, 8.25) {};
		\node [style=none] (99) at (-2.75, 8.25) {};
		\node [style=none, label={above:$F(x_2)$}] (100) at (-2.75, 9.5) {};
		\node [style=none, label={above:$F(x_3)_*$}] (101) at (-1.25, 9.5) {};
		\node [style=dot, label={[right,yshift=-2pt]{$F(\delta_2)$}}] (102) at (-3.5, 6.5) {};
		\node [style=none, label={above:$F(x_3)$}] (103) at (0.25, 9.5) {};
		\node [style=none, label={above:$F(d)$}] (104) at (1.5, 9.5) {};
		\node [style=none, label={above:$F(z_3)_*$}] (105) at (2.75, 9.5) {};
		\node [style=none] (106) at (-3.5, 4) {};
		\node [style=none] (109) at (-0.75, 5.5) {};
		\node [style=none] (110) at (1.5, 7) {};
		\node [style=none] (111) at (2.75, 7) {};
		\node [style=none] (112) at (0.25, 7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line] (1.center) to (2.center);
		\draw [style=line, in=180, out=90] (2.center) to (10);
		\draw [style=line] (10) to (11);
		\draw [style=line] (11) to (12);
		\draw [style=line, in=-90, out=-180, looseness=0.75] (12) to (13.center);
		\draw [style=line, in=-90, out=0, looseness=0.75] (12) to (14.center);
		\draw [style=line] (16.center) to (14.center);
		\draw (18.center) to (20.center);
		\draw (38.center) to (35.center);
		\draw (13.center) to (15.center);
		\draw [bend right=45] (54.center) to (53);
		\draw [bend right=45] (53) to (52.center);
		\draw (53) to (56);
		\draw (51.center) to (58.center);
		\draw [in=180, out=-90] (56) to (57);
		\draw [in=-90, out=0] (57) to (58.center);
		\draw (55.center) to (60.center);
		\draw (61.center) to (54.center);
		\draw (62.center) to (55.center);
		\draw [bend left=90, looseness=2.50] (62.center) to (61.center);
		\draw (57) to (63);
		\draw (63) to (64.center);
		\draw [bend right=90, looseness=1.25] (64.center) to (65.center);
		\draw (66.center) to (65.center);
		\draw [style=line, bend left=90, looseness=1.75] (95.center) to (98.center);
		\draw [style=line, in=180, out=-90] (98.center) to (96);
		\draw [style=line, in=-90, out=0] (96) to (99.center);
		\draw [style=line] (100.center) to (99.center);
		\draw (97.center) to (101.center);
		\draw [bend right=90, looseness=1.50] (102) to (97.center);
		\draw (102) to (96);
		\draw (95.center) to (20.center);
		\draw [in=-150, out=90, looseness=0.50] (106.center) to (109.center);
		\draw [in=-90, out=90, looseness=0.50] (110.center) to (104.center);
		\draw [in=-90, out=90, looseness=0.50] (111.center) to (105.center);
		\draw [in=-90, out=15, looseness=0.75] (109.center) to (112.center);
		\draw (112.center) to (103.center);
		\draw [in=-90, out=90, looseness=0.75] (66.center) to (111.center);
		\draw [in=-90, out=90, looseness=0.75] (38.center) to (110.center);
		\draw (35.center) to (51.center);
		\draw (52.center) to (9.center);
		\draw [in=90, out=0] (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> result3.tikz <==
\begin{tikzpicture}[scale=1.0, font={\tiny}, {every node/.style}={inner sep=1pt}, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-3.75, -2) {};
		\node [style=none] (4) at (-2.25, -2) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (5) at (0, -3) {};
		\node [style=none] (8) at (-0.75, -2) {};
		\node [style=none] (9) at (0.75, -2) {};
		\node [style=dot, label={below:$\gamma$}] (10) at (-1.5, 0) {};
		\node [style=dot, label={right:$F(\alpha)$}] (11) at (-1.5, 1) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (12) at (-1.5, 2) {};
		\node [style=none] (13) at (-2.5, 3) {};
		\node [style=none] (14) at (-0.5, 3) {};
		\node [style=none, label={above:$F(g)$}] (15) at (-2.5, 3.5) {};
		\node [style=none, label={above:$F(x_2)$}] (16) at (-0.5, 3.5) {};
		\node [style=none, label={left:{$F(x_1)$}}] (22) at (0.325, -0.925) {};
		\node [style=dot, label={left:{$F(\delta_1)$}}] (23) at (0, -4) {};
		\node [style=none, label={below:$F(r)_*$}] (44) at (-2.25, -9.5) {};
		\node [style=none, label={below:$F(f)$}] (46) at (-3.75, -9.5) {};
		\node [style=none, label={left:$F(x_3)$}] (47) at (0, -5.5) {};
		\node [style=none] (48) at (2, -5.5) {};
		\node [style=none, label={above:$F(z_3)_*$}] (49) at (3.5, 3.5) {};
		\node [style=dot, label={above:$\gamma^{-1}$}] (50) at (1, -6.5) {};
		\node [style=dot, label={left:$F(\psi)$}] (51) at (1, -7.5) {};
		\node [style=none] (52) at (3.5, -7.5) {};
		\node [style=none, label={above:$F(d)$}] (53) at (2, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line, bend left=90, looseness=1.75] (4.center) to (8.center);
		\draw [style=line, in=180, out=-90] (8.center) to (5);
		\draw [style=line, in=-90, out=0] (5) to (9.center);
		\draw [style=line, in=180, out=90] (2.center) to (10);
		\draw [style=line, bend left=45] (10) to (9.center);
		\draw [style=line] (10) to (11);
		\draw [style=line] (11) to (12);
		\draw [style=line, bend left=45] (12) to (13.center);
		\draw [style=line, bend right=45] (12) to (14.center);
		\draw [style=line] (16.center) to (14.center);
		\draw [style=line] (15.center) to (13.center);
		\draw (23) to (5);
		\draw (2.center) to (46.center);
		\draw (4.center) to (44.center);
		\draw [in=-180, out=-90] (47.center) to (50);
		\draw [in=270, out=0] (50) to (48.center);
		\draw (50) to (51);
		\draw (52.center) to (49.center);
		\draw [bend right=90, looseness=2.00] (51) to (52.center);
		\draw (23) to (47.center);
		\draw (48.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}

